BTW model with probabilistically nonuniform distribution of particles from the unstable sites

The two dimensional BTW model of SOC, with probabilistically nonuniform distribution of particles among the nearest neighbouring sites, is studied by computer simulation. When the value of height variable of a particular site reaches the critical value (z c = 4), the value of height variable of that site is reduced by four units by distributing four particles among the four nearest neighbouring sites. In this paper, it is considered that, two particles are distributed equally among the two nearest neighbouring sites along X-axis. However, the distribution of other two particles along Y- axis, is probabilistically nonuniform. The variation of spatial average of the height variable with time is studied. In the SOC state, the distribution of avalanche sizes and durations is obtained. The total number of topplings occured during the stipulated time of evolution is also calculated.

==> (inline-0) <==
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,194){\makebox(0,0)[r]{ 0.2}}
\put(969.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,258){\makebox(0,0)[r]{ 0.4}}
\put(969.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,321){\makebox(0,0)[r]{ 0.6}}
\put(969.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,384){\makebox(0,0)[r]{ 0.8}}
\put(969.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,448){\makebox(0,0)[r]{ 1}}
\put(969.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,511){\makebox(0,0)[r]{ 1.2}}
\put(969.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,574){\makebox(0,0)[r]{ 1.4}}
\put(969.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,637){\makebox(0,0)[r]{ 1.6}}
\put(969.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,701){\makebox(0,0)[r]{ 1.8}}
\put(969.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,764){\makebox(0,0)[r]{ 2}}
\put(969.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,827){\makebox(0,0)[r]{ 2.2}}
\put(969.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,90){\makebox(0,0){ 50000}}
\put(375.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 100000}}
\put(580.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(784,90){\makebox(0,0){ 150000}}
\put(784.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 200000}}
\put(989.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(30,495){\makebox(0,0){$\bar z$}}
\put(580,29){\makebox(0,0){t}}
\put(866,637){\makebox(0,0)[l]{(a)}}
\put(171,132){\rule{1pt}{1pt}}
\put(171,133){\rule{1pt}{1pt}}
\put(172,133){\rule{1pt}{1pt}}
\put(172,134){\rule{1pt}{1pt}}
\put(173,135){\rule{1pt}{1pt}}
\put(173,136){\rule{1pt}{1pt}}
\put(173,137){\rule{1pt}{1pt}}
\put(174,137){\rule{1pt}{1pt}}
\put(174,138){\rule{1pt}{1pt}}
\put(175,139){\rule{1pt}{1pt}}
\put(175,140){\rule{1pt}{1pt}}
\put(176,140){\rule{1pt}{1pt}}
\put(176,141){\rule{1pt}{1pt}}
\put(176,142){\rule{1pt}{1pt}}
\put(177,143){\rule{1pt}{1pt}}
\put(177,144){\rule{1pt}{1pt}}
\put(178,144){\rule{1pt}{1pt}}
\put(178,145){\rule{1pt}{1pt}}
\put(178,146){\rule{1pt}{1pt}}
\put(179,147){\rule{1pt}{1pt}}
\put(179,148){\rule{1pt}{1pt}}
\put(180,148){\rule{1pt}{1pt}}
\put(180,149){\rule{1pt}{1pt}}
\put(180,150){\rule{1pt}{1pt}}
\put(181,151){\rule{1pt}{1pt}}
\put(181,152){\rule{1pt}{1pt}}
\put(182,152){\rule{1pt}{1pt}}
\put(182,153){\rule{1pt}{1pt}}
\put(182,154){\rule{1pt}{1pt}}
\put(183,155){\rule{1pt}{1pt}}
\put(183,156){\rule{1pt}{1pt}}
\put(184,156){\rule{1pt}{1pt}}
\put(184,157){\rule{1pt}{1pt}}
\put(185,158){\rule{1pt}{1pt}}
\put(185,159){\rule{1pt}{1pt}}
\put(185,159){\rule{1pt}{1pt}}
\put(186,160){\rule{1pt}{1pt}}
\put(186,161){\rule{1pt}{1pt}}
\put(187,162){\rule{1pt}{1pt}}
\put(187,163){\rule{1pt}{1pt}}
\put(187,163){\rule{1pt}{1pt}}
\put(188,164){\rule{1pt}{1pt}}
\put(188,165){\rule{1pt}{1pt}}
\put(189,166){\rule{1pt}{1pt}}
\put(189,167){\rule{1pt}{1pt}}
\put(189,167){\rule{1pt}{1pt}}
\put(190,168){\rule{1pt}{1pt}}
\put(190,169){\rule{1pt}{1pt}}
\put(191,170){\rule{1pt}{1pt}}
\put(191,171){\rule{1pt}{1pt}}
\put(191,171){\rule{1pt}{1pt}}
\put(192,172){\rule{1pt}{1pt}}
\put(192,173){\rule{1pt}{1pt}}
\put(193,174){\rule{1pt}{1pt}}
\put(193,175){\rule{1pt}{1pt}}
\put(194,175){\rule{1pt}{1pt}}
\put(194,176){\rule{1pt}{1pt}}
\put(194,177){\rule{1pt}{1pt}}
\put(195,178){\rule{1pt}{1pt}}
\put(195,178){\rule{1pt}{1pt}}
\put(196,179){\rule{1pt}{1pt}}
\put(196,180){\rule{1pt}{1pt}}
\put(196,181){\rule{1pt}{1pt}}
\put(197,182){\rule{1pt}{1pt}}
\put(197,182){\rule{1pt}{1pt}}
\put(198,183){\rule{1pt}{1pt}}
\put(198,184){\rule{1pt}{1pt}}
\put(198,185){\rule{1pt}{1pt}}
\put(199,186){\rule{1pt}{1pt}}
\put(199,186){\rule{1pt}{1pt}}
\put(200,187){\rule{1pt}{1pt}}
\put(200,188){\rule{1pt}{1pt}}
\put(200,189){\rule{1pt}{1pt}}
\put(201,190){\rule{1pt}{1pt}}
\put(201,190){\rule{1pt}{1pt}}
\put(202,191){\rule{1pt}{1pt}}
\put(202,192){\rule{1pt}{1pt}}
\put(203,193){\rule{1pt}{1pt}}
\put(203,194){\rule{1pt}{1pt}}
\put(203,194){\rule{1pt}{1pt}}
\put(204,195){\rule{1pt}{1pt}}
\put(204,196){\rule{1pt}{1pt}}
\put(205,197){\rule{1pt}{1pt}}
\put(205,197){\rule{1pt}{1pt}}
\put(205,198){\rule{1pt}{1pt}}
\put(206,199){\rule{1pt}{1pt}}
\put(206,200){\rule{1pt}{1pt}}
\put(207,201){\rule{1pt}{1pt}}
\put(207,201){\rule{1pt}{1pt}}
\put(207,202){\rule{1pt}{1pt}}
\put(208,203){\rule{1pt}{1pt}}
\put(208,204){\rule{1pt}{1pt}}
\put(209,205){\rule{1pt}{1pt}}
\put(209,205){\rule{1pt}{1pt}}
\put(209,206){\rule{1pt}{1pt}}
\put(210,207){\rule{1pt}{1pt}}
\put(210,208){\rule{1pt}{1pt}}
\put(211,209){\rule{1pt}{1pt}}
\put(211,209){\rule{1pt}{1pt}}
\put(212,210){\rule{1pt}{1pt}}
\put(212,211){\rule{1pt}{1pt}}
\put(212,212){\rule{1pt}{1pt}}
\put(213,212){\rule{1pt}{1pt}}
\put(213,213){\rule{1pt}{1pt}}
\put(214,214){\rule{1pt}{1pt}}
\put(214,215){\rule{1pt}{1pt}}
\put(214,216){\rule{1pt}{1pt}}
\put(215,216){\rule{1pt}{1pt}}
\put(215,217){\rule{1pt}{1pt}}
\put(216,218){\rule{1pt}{1pt}}
\put(216,219){\rule{1pt}{1pt}}
\put(216,220){\rule{1pt}{1pt}}
\put(217,220){\rule{1pt}{1pt}}
\put(217,221){\rule{1pt}{1pt}}
\put(218,222){\rule{1pt}{1pt}}
\put(218,223){\rule{1pt}{1pt}}
\put(218,224){\rule{1pt}{1pt}}
\put(219,224){\rule{1pt}{1pt}}
\put(219,225){\rule{1pt}{1pt}}
\put(220,226){\rule{1pt}{1pt}}
\put(220,227){\rule{1pt}{1pt}}
\put(221,228){\rule{1pt}{1pt}}
\put(221,228){\rule{1pt}{1pt}}
\put(221,229){\rule{1pt}{1pt}}
\put(222,230){\rule{1pt}{1pt}}
\put(222,231){\rule{1pt}{1pt}}
\put(223,231){\rule{1pt}{1pt}}
\put(223,232){\rule{1pt}{1pt}}
\put(223,233){\rule{1pt}{1pt}}
\put(224,234){\rule{1pt}{1pt}}
\put(224,235){\rule{1pt}{1pt}}
\put(225,235){\rule{1pt}{1pt}}
\put(225,236){\rule{1pt}{1pt}}
\put(225,237){\rule{1pt}{1pt}}
\put(226,238){\rule{1pt}{1pt}}
\put(226,239){\rule{1pt}{1pt}}
\put(227,239){\rule{1pt}{1pt}}
\put(227,240){\rule{1pt}{1pt}}
\put(227,241){\rule{1pt}{1pt}}
\put(228,242){\rule{1pt}{1pt}}
\put(228,243){\rule{1pt}{1pt}}
\put(229,243){\rule{1pt}{1pt}}
\put(229,244){\rule{1pt}{1pt}}
\put(230,245){\rule{1pt}{1pt}}
\put(230,246){\rule{1pt}{1pt}}
\put(230,247){\rule{1pt}{1pt}}
\put(231,247){\rule{1pt}{1pt}}
\put(231,248){\rule{1pt}{1pt}}
\put(232,249){\rule{1pt}{1pt}}
\put(232,250){\rule{1pt}{1pt}}
\put(232,250){\rule{1pt}{1pt}}
\put(233,251){\rule{1pt}{1pt}}
\put(233,252){\rule{1pt}{1pt}}
\put(234,253){\rule{1pt}{1pt}}
\put(234,254){\rule{1pt}{1pt}}
\put(234,254){\rule{1pt}{1pt}}
\put(235,255){\rule{1pt}{1pt}}
\put(235,256){\rule{1pt}{1pt}}
\put(236,257){\rule{1pt}{1pt}}
\put(236,258){\rule{1pt}{1pt}}
\put(236,258){\rule{1pt}{1pt}}
\put(237,259){\rule{1pt}{1pt}}
\put(237,260){\rule{1pt}{1pt}}
\put(238,261){\rule{1pt}{1pt}}
\put(238,262){\rule{1pt}{1pt}}
\put(239,262){\rule{1pt}{1pt}}
\put(239,263){\rule{1pt}{1pt}}
\put(239,264){\rule{1pt}{1pt}}
\put(240,265){\rule{1pt}{1pt}}
\put(240,266){\rule{1pt}{1pt}}
\put(241,266){\rule{1pt}{1pt}}
\put(241,267){\rule{1pt}{1pt}}
\put(241,268){\rule{1pt}{1pt}}
\put(242,269){\rule{1pt}{1pt}}
\put(242,269){\rule{1pt}{1pt}}
\put(243,270){\rule{1pt}{1pt}}
\put(243,271){\rule{1pt}{1pt}}
\put(243,272){\rule{1pt}{1pt}}
\put(244,273){\rule{1pt}{1pt}}
\put(244,273){\rule{1pt}{1pt}}
\put(245,274){\rule{1pt}{1pt}}
\put(245,275){\rule{1pt}{1pt}}
\put(245,276){\rule{1pt}{1pt}}
\put(246,277){\rule{1pt}{1pt}}
\put(246,277){\rule{1pt}{1pt}}
\put(247,278){\rule{1pt}{1pt}}
\put(247,279){\rule{1pt}{1pt}}
\put(248,280){\rule{1pt}{1pt}}
\put(248,281){\rule{1pt}{1pt}}
\put(248,281){\rule{1pt}{1pt}}
\put(249,282){\rule{1pt}{1pt}}
\put(249,283){\rule{1pt}{1pt}}
\put(250,284){\rule{1pt}{1pt}}
\put(250,284){\rule{1pt}{1pt}}
\put(250,285){\rule{1pt}{1pt}}
\put(251,286){\rule{1pt}{1pt}}
\put(251,287){\rule{1pt}{1pt}}
\put(252,288){\rule{1pt}{1pt}}
\put(252,288){\rule{1pt}{1pt}}
\put(252,289){\rule{1pt}{1pt}}
\put(253,290){\rule{1pt}{1pt}}
\put(253,291){\rule{1pt}{1pt}}
\put(254,292){\rule{1pt}{1pt}}
\put(254,292){\rule{1pt}{1pt}}
\put(254,293){\rule{1pt}{1pt}}
\put(255,294){\rule{1pt}{1pt}}
\put(255,295){\rule{1pt}{1pt}}
\put(256,296){\rule{1pt}{1pt}}
\put(256,296){\rule{1pt}{1pt}}
\put(257,297){\rule{1pt}{1pt}}
\put(257,298){\rule{1pt}{1pt}}
\put(257,299){\rule{1pt}{1pt}}
\put(258,300){\rule{1pt}{1pt}}
\put(258,300){\rule{1pt}{1pt}}
\put(259,301){\rule{1pt}{1pt}}
\put(259,302){\rule{1pt}{1pt}}
\put(259,303){\rule{1pt}{1pt}}
\put(260,303){\rule{1pt}{1pt}}
\put(260,304){\rule{1pt}{1pt}}
\put(261,305){\rule{1pt}{1pt}}
\put(261,306){\rule{1pt}{1pt}}
\put(261,307){\rule{1pt}{1pt}}
\put(262,307){\rule{1pt}{1pt}}
\put(262,308){\rule{1pt}{1pt}}
\put(263,309){\rule{1pt}{1pt}}
\put(263,310){\rule{1pt}{1pt}}
\put(263,311){\rule{1pt}{1pt}}
\put(264,311){\rule{1pt}{1pt}}
\put(264,312){\rule{1pt}{1pt}}
\put(265,313){\rule{1pt}{1pt}}
\put(265,314){\rule{1pt}{1pt}}
\put(266,315){\rule{1pt}{1pt}}
\put(266,315){\rule{1pt}{1pt}}
\put(266,316){\rule{1pt}{1pt}}
\put(267,317){\rule{1pt}{1pt}}
\put(267,318){\rule{1pt}{1pt}}
\put(268,319){\rule{1pt}{1pt}}
\put(268,319){\rule{1pt}{1pt}}
\put(268,320){\rule{1pt}{1pt}}
\put(269,321){\rule{1pt}{1pt}}
\put(269,322){\rule{1pt}{1pt}}
\put(270,322){\rule{1pt}{1pt}}
\put(270,323){\rule{1pt}{1pt}}
\put(270,324){\rule{1pt}{1pt}}
\put(271,325){\rule{1pt}{1pt}}
\put(271,326){\rule{1pt}{1pt}}
\put(272,326){\rule{1pt}{1pt}}
\put(272,327){\rule{1pt}{1pt}}
\put(272,328){\rule{1pt}{1pt}}
\put(273,329){\rule{1pt}{1pt}}
\put(273,330){\rule{1pt}{1pt}}
\put(274,330){\rule{1pt}{1pt}}
\put(274,331){\rule{1pt}{1pt}}
\put(275,332){\rule{1pt}{1pt}}
\put(275,333){\rule{1pt}{1pt}}
\put(275,334){\rule{1pt}{1pt}}
\put(276,334){\rule{1pt}{1pt}}
\put(276,335){\rule{1pt}{1pt}}
\put(277,336){\rule{1pt}{1pt}}
\put(277,337){\rule{1pt}{1pt}}
\put(277,337){\rule{1pt}{1pt}}
\put(278,338){\rule{1pt}{1pt}}
\put(278,339){\rule{1pt}{1pt}}
\put(279,340){\rule{1pt}{1pt}}
\put(279,341){\rule{1pt}{1pt}}
\put(279,341){\rule{1pt}{1pt}}
\put(280,342){\rule{1pt}{1pt}}
\put(280,343){\rule{1pt}{1pt}}
\put(281,344){\rule{1pt}{1pt}}
\put(281,345){\rule{1pt}{1pt}}
\put(281,345){\rule{1pt}{1pt}}
\put(282,346){\rule{1pt}{1pt}}
\put(282,347){\rule{1pt}{1pt}}
\put(283,348){\rule{1pt}{1pt}}
\put(283,349){\rule{1pt}{1pt}}
\put(284,349){\rule{1pt}{1pt}}
\put(284,350){\rule{1pt}{1pt}}
\put(284,351){\rule{1pt}{1pt}}
\put(285,352){\rule{1pt}{1pt}}
\put(285,353){\rule{1pt}{1pt}}
\put(286,353){\rule{1pt}{1pt}}
\put(286,354){\rule{1pt}{1pt}}
\put(286,355){\rule{1pt}{1pt}}
\put(287,356){\rule{1pt}{1pt}}
\put(287,356){\rule{1pt}{1pt}}
\put(288,357){\rule{1pt}{1pt}}
\put(288,358){\rule{1pt}{1pt}}
\put(288,359){\rule{1pt}{1pt}}
\put(289,360){\rule{1pt}{1pt}}
\put(289,360){\rule{1pt}{1pt}}
\put(290,361){\rule{1pt}{1pt}}
\put(290,362){\rule{1pt}{1pt}}
\put(290,363){\rule{1pt}{1pt}}
\put(291,364){\rule{1pt}{1pt}}
\put(291,364){\rule{1pt}{1pt}}
\put(292,365){\rule{1pt}{1pt}}
\put(292,366){\rule{1pt}{1pt}}
\put(293,367){\rule{1pt}{1pt}}
\put(293,368){\rule{1pt}{1pt}}
\put(293,368){\rule{1pt}{1pt}}
\put(294,369){\rule{1pt}{1pt}}
\put(294,370){\rule{1pt}{1pt}}
\put(295,371){\rule{1pt}{1pt}}
\put(295,372){\rule{1pt}{1pt}}
\put(295,372){\rule{1pt}{1pt}}
\put(296,373){\rule{1pt}{1pt}}
\put(296,374){\rule{1pt}{1pt}}
\put(297,375){\rule{1pt}{1pt}}
\put(297,375){\rule{1pt}{1pt}}
\put(297,376){\rule{1pt}{1pt}}
\put(298,377){\rule{1pt}{1pt}}
\put(298,378){\rule{1pt}{1pt}}
\put(299,379){\rule{1pt}{1pt}}
\put(299,379){\rule{1pt}{1pt}}
\put(299,380){\rule{1pt}{1pt}}
\put(300,381){\rule{1pt}{1pt}}
\put(300,382){\rule{1pt}{1pt}}
\put(301,383){\rule{1pt}{1pt}}
\put(301,383){\rule{1pt}{1pt}}
\put(302,384){\rule{1pt}{1pt}}
\put(302,385){\rule{1pt}{1pt}}
\put(302,386){\rule{1pt}{1pt}}
\put(303,387){\rule{1pt}{1pt}}
\put(303,387){\rule{1pt}{1pt}}
\put(304,388){\rule{1pt}{1pt}}
\put(304,389){\rule{1pt}{1pt}}
\put(304,390){\rule{1pt}{1pt}}
\put(305,390){\rule{1pt}{1pt}}
\put(305,391){\rule{1pt}{1pt}}
\put(306,392){\rule{1pt}{1pt}}
\put(306,393){\rule{1pt}{1pt}}
\put(306,394){\rule{1pt}{1pt}}
\put(307,394){\rule{1pt}{1pt}}
\put(307,395){\rule{1pt}{1pt}}
\put(308,396){\rule{1pt}{1pt}}
\put(308,397){\rule{1pt}{1pt}}
\put(308,398){\rule{1pt}{1pt}}
\put(309,398){\rule{1pt}{1pt}}
\put(309,399){\rule{1pt}{1pt}}
\put(310,400){\rule{1pt}{1pt}}
\put(310,401){\rule{1pt}{1pt}}
\put(311,402){\rule{1pt}{1pt}}
\put(311,402){\rule{1pt}{1pt}}
\put(311,403){\rule{1pt}{1pt}}
\put(312,404){\rule{1pt}{1pt}}
\put(312,405){\rule{1pt}{1pt}}
\put(313,405){\rule{1pt}{1pt}}
\put(313,406){\rule{1pt}{1pt}}
\put(313,407){\rule{1pt}{1pt}}
\put(314,408){\rule{1pt}{1pt}}
\put(314,409){\rule{1pt}{1pt}}
\put(315,409){\rule{1pt}{1pt}}
\put(315,410){\rule{1pt}{1pt}}
\put(315,411){\rule{1pt}{1pt}}
\put(316,412){\rule{1pt}{1pt}}
\put(316,413){\rule{1pt}{1pt}}
\put(317,413){\rule{1pt}{1pt}}
\put(317,414){\rule{1pt}{1pt}}
\put(317,415){\rule{1pt}{1pt}}
\put(318,416){\rule{1pt}{1pt}}
\put(318,417){\rule{1pt}{1pt}}
\put(319,417){\rule{1pt}{1pt}}
\put(319,418){\rule{1pt}{1pt}}
\put(320,419){\rule{1pt}{1pt}}
\put(320,420){\rule{1pt}{1pt}}
\put(320,420){\rule{1pt}{1pt}}
\put(321,421){\rule{1pt}{1pt}}
\put(321,422){\rule{1pt}{1pt}}
\put(322,423){\rule{1pt}{1pt}}
\put(322,424){\rule{1pt}{1pt}}
\put(322,424){\rule{1pt}{1pt}}
\put(323,425){\rule{1pt}{1pt}}
\put(323,426){\rule{1pt}{1pt}}
\put(324,427){\rule{1pt}{1pt}}
\put(324,428){\rule{1pt}{1pt}}
\put(324,428){\rule{1pt}{1pt}}
\put(325,429){\rule{1pt}{1pt}}
\put(325,430){\rule{1pt}{1pt}}
\put(326,431){\rule{1pt}{1pt}}
\put(326,432){\rule{1pt}{1pt}}
\put(326,432){\rule{1pt}{1pt}}
\put(327,433){\rule{1pt}{1pt}}
\put(327,434){\rule{1pt}{1pt}}
\put(328,435){\rule{1pt}{1pt}}
\put(328,436){\rule{1pt}{1pt}}
\put(329,436){\rule{1pt}{1pt}}
\put(329,437){\rule{1pt}{1pt}}
\put(329,438){\rule{1pt}{1pt}}
\put(330,439){\rule{1pt}{1pt}}
\put(330,439){\rule{1pt}{1pt}}
\put(331,440){\rule{1pt}{1pt}}
\put(331,441){\rule{1pt}{1pt}}
\put(331,442){\rule{1pt}{1pt}}
\put(332,443){\rule{1pt}{1pt}}
\put(332,443){\rule{1pt}{1pt}}
\put(333,444){\rule{1pt}{1pt}}
\put(333,445){\rule{1pt}{1pt}}
\put(333,446){\rule{1pt}{1pt}}
\put(334,447){\rule{1pt}{1pt}}
\put(334,447){\rule{1pt}{1pt}}
\put(335,448){\rule{1pt}{1pt}}
\put(335,449){\rule{1pt}{1pt}}
\put(336,450){\rule{1pt}{1pt}}
\put(336,451){\rule{1pt}{1pt}}
\put(336,451){\rule{1pt}{1pt}}
\put(337,452){\rule{1pt}{1pt}}
\put(337,453){\rule{1pt}{1pt}}
\put(338,454){\rule{1pt}{1pt}}
\put(338,454){\rule{1pt}{1pt}}
\put(338,455){\rule{1pt}{1pt}}
\put(339,456){\rule{1pt}{1pt}}
\put(339,457){\rule{1pt}{1pt}}
\put(340,458){\rule{1pt}{1pt}}
\put(340,458){\rule{1pt}{1pt}}
\put(340,459){\rule{1pt}{1pt}}
\put(341,460){\rule{1pt}{1pt}}
\put(341,461){\rule{1pt}{1pt}}
\put(342,462){\rule{1pt}{1pt}}
\put(342,462){\rule{1pt}{1pt}}
\put(342,463){\rule{1pt}{1pt}}
\put(343,464){\rule{1pt}{1pt}}
\put(343,465){\rule{1pt}{1pt}}
\put(344,466){\rule{1pt}{1pt}}
\put(344,466){\rule{1pt}{1pt}}
\put(345,467){\rule{1pt}{1pt}}
\put(345,468){\rule{1pt}{1pt}}
\put(345,469){\rule{1pt}{1pt}}
\put(346,469){\rule{1pt}{1pt}}
\put(346,470){\rule{1pt}{1pt}}
\put(347,471){\rule{1pt}{1pt}}
\put(347,472){\rule{1pt}{1pt}}
\put(347,473){\rule{1pt}{1pt}}
\put(348,473){\rule{1pt}{1pt}}
\put(348,474){\rule{1pt}{1pt}}
\put(349,475){\rule{1pt}{1pt}}
\put(349,476){\rule{1pt}{1pt}}
\put(349,477){\rule{1pt}{1pt}}
\put(350,477){\rule{1pt}{1pt}}
\put(350,478){\rule{1pt}{1pt}}
\put(351,479){\rule{1pt}{1pt}}
\put(351,480){\rule{1pt}{1pt}}
\put(351,480){\rule{1pt}{1pt}}
\put(352,481){\rule{1pt}{1pt}}
\put(352,482){\rule{1pt}{1pt}}
\put(353,483){\rule{1pt}{1pt}}
\put(353,484){\rule{1pt}{1pt}}
\put(354,484){\rule{1pt}{1pt}}
\put(354,485){\rule{1pt}{1pt}}
\put(354,486){\rule{1pt}{1pt}}
\put(355,487){\rule{1pt}{1pt}}
\put(355,488){\rule{1pt}{1pt}}
\put(356,488){\rule{1pt}{1pt}}
\put(356,489){\rule{1pt}{1pt}}
\put(356,490){\rule{1pt}{1pt}}
\put(357,491){\rule{1pt}{1pt}}
\put(357,492){\rule{1pt}{1pt}}
\put(358,492){\rule{1pt}{1pt}}
\put(358,493){\rule{1pt}{1pt}}
\put(358,494){\rule{1pt}{1pt}}
\put(359,495){\rule{1pt}{1pt}}
\put(359,495){\rule{1pt}{1pt}}
\put(360,496){\rule{1pt}{1pt}}
\put(360,497){\rule{1pt}{1pt}}
\put(360,498){\rule{1pt}{1pt}}
\put(361,499){\rule{1pt}{1pt}}
\put(361,499){\rule{1pt}{1pt}}
\put(362,500){\rule{1pt}{1pt}}
\put(362,501){\rule{1pt}{1pt}}
\put(363,502){\rule{1pt}{1pt}}
\put(363,503){\rule{1pt}{1pt}}
\put(363,503){\rule{1pt}{1pt}}
\put(364,504){\rule{1pt}{1pt}}
\put(364,505){\rule{1pt}{1pt}}
\put(365,506){\rule{1pt}{1pt}}
\put(365,507){\rule{1pt}{1pt}}
\put(365,507){\rule{1pt}{1pt}}
\put(366,508){\rule{1pt}{1pt}}
\put(366,509){\rule{1pt}{1pt}}
\put(367,510){\rule{1pt}{1pt}}
\put(367,511){\rule{1pt}{1pt}}
\put(367,511){\rule{1pt}{1pt}}
\put(368,512){\rule{1pt}{1pt}}
\put(368,513){\rule{1pt}{1pt}}
\put(369,514){\rule{1pt}{1pt}}
\put(369,514){\rule{1pt}{1pt}}
\put(369,515){\rule{1pt}{1pt}}
\put(370,516){\rule{1pt}{1pt}}
\put(370,517){\rule{1pt}{1pt}}
\put(371,518){\rule{1pt}{1pt}}
\put(371,518){\rule{1pt}{1pt}}
\put(372,519){\rule{1pt}{1pt}}
\put(372,520){\rule{1pt}{1pt}}
\put(372,521){\rule{1pt}{1pt}}
\put(373,522){\rule{1pt}{1pt}}
\put(373,522){\rule{1pt}{1pt}}
\put(374,523){\rule{1pt}{1pt}}
\put(374,524){\rule{1pt}{1pt}}
\put(374,525){\rule{1pt}{1pt}}
\put(375,525){\rule{1pt}{1pt}}
\put(375,526){\rule{1pt}{1pt}}
\put(376,527){\rule{1pt}{1pt}}
\put(376,528){\rule{1pt}{1pt}}
\put(376,529){\rule{1pt}{1pt}}
\put(377,529){\rule{1pt}{1pt}}
\put(377,530){\rule{1pt}{1pt}}
\put(378,531){\rule{1pt}{1pt}}
\put(378,532){\rule{1pt}{1pt}}
\put(378,533){\rule{1pt}{1pt}}
\put(379,533){\rule{1pt}{1pt}}
\put(379,534){\rule{1pt}{1pt}}
\put(380,535){\rule{1pt}{1pt}}
\put(380,536){\rule{1pt}{1pt}}
\put(381,536){\rule{1pt}{1pt}}
\put(381,537){\rule{1pt}{1pt}}
\put(381,538){\rule{1pt}{1pt}}
\put(382,539){\rule{1pt}{1pt}}
\put(382,540){\rule{1pt}{1pt}}
\put(383,540){\rule{1pt}{1pt}}
\put(383,541){\rule{1pt}{1pt}}
\put(383,542){\rule{1pt}{1pt}}
\put(384,543){\rule{1pt}{1pt}}
\put(384,544){\rule{1pt}{1pt}}
\put(385,544){\rule{1pt}{1pt}}
\put(385,545){\rule{1pt}{1pt}}
\put(385,546){\rule{1pt}{1pt}}
\put(386,547){\rule{1pt}{1pt}}
\put(386,548){\rule{1pt}{1pt}}
\put(387,548){\rule{1pt}{1pt}}
\put(387,549){\rule{1pt}{1pt}}
\put(387,550){\rule{1pt}{1pt}}
\put(388,551){\rule{1pt}{1pt}}
\put(388,551){\rule{1pt}{1pt}}
\put(389,552){\rule{1pt}{1pt}}
\put(389,553){\rule{1pt}{1pt}}
\put(390,554){\rule{1pt}{1pt}}
\put(390,555){\rule{1pt}{1pt}}
\put(390,555){\rule{1pt}{1pt}}
\put(391,556){\rule{1pt}{1pt}}
\put(391,557){\rule{1pt}{1pt}}
\put(392,558){\rule{1pt}{1pt}}
\put(392,559){\rule{1pt}{1pt}}
\put(392,559){\rule{1pt}{1pt}}
\put(393,560){\rule{1pt}{1pt}}
\put(393,561){\rule{1pt}{1pt}}
\put(394,562){\rule{1pt}{1pt}}
\put(394,562){\rule{1pt}{1pt}}
\put(394,563){\rule{1pt}{1pt}}
\put(395,564){\rule{1pt}{1pt}}
\put(395,565){\rule{1pt}{1pt}}
\put(396,566){\rule{1pt}{1pt}}
\put(396,566){\rule{1pt}{1pt}}
\put(396,567){\rule{1pt}{1pt}}
\put(397,568){\rule{1pt}{1pt}}
\put(397,569){\rule{1pt}{1pt}}
\put(398,570){\rule{1pt}{1pt}}
\put(398,570){\rule{1pt}{1pt}}
\put(399,571){\rule{1pt}{1pt}}
\put(399,572){\rule{1pt}{1pt}}
\put(399,573){\rule{1pt}{1pt}}
\put(400,574){\rule{1pt}{1pt}}
\put(400,574){\rule{1pt}{1pt}}
\put(401,575){\rule{1pt}{1pt}}
\put(401,576){\rule{1pt}{1pt}}
\put(401,577){\rule{1pt}{1pt}}
\put(402,577){\rule{1pt}{1pt}}
\put(402,578){\rule{1pt}{1pt}}
\put(403,579){\rule{1pt}{1pt}}
\put(403,580){\rule{1pt}{1pt}}
\put(403,581){\rule{1pt}{1pt}}
\put(404,581){\rule{1pt}{1pt}}
\put(404,582){\rule{1pt}{1pt}}
\put(405,583){\rule{1pt}{1pt}}
\put(405,584){\rule{1pt}{1pt}}
\put(405,585){\rule{1pt}{1pt}}
\put(406,585){\rule{1pt}{1pt}}
\put(406,586){\rule{1pt}{1pt}}
\put(407,587){\rule{1pt}{1pt}}
\put(407,588){\rule{1pt}{1pt}}
\put(408,589){\rule{1pt}{1pt}}
\put(408,589){\rule{1pt}{1pt}}
\put(408,590){\rule{1pt}{1pt}}
\put(409,591){\rule{1pt}{1pt}}
\put(409,592){\rule{1pt}{1pt}}
\put(410,592){\rule{1pt}{1pt}}
\put(410,593){\rule{1pt}{1pt}}
\put(410,594){\rule{1pt}{1pt}}
\put(411,595){\rule{1pt}{1pt}}
\put(411,596){\rule{1pt}{1pt}}
\put(412,596){\rule{1pt}{1pt}}
\put(412,597){\rule{1pt}{1pt}}
\put(412,598){\rule{1pt}{1pt}}
\put(413,599){\rule{1pt}{1pt}}
\put(413,600){\rule{1pt}{1pt}}
\put(414,600){\rule{1pt}{1pt}}
\put(414,601){\rule{1pt}{1pt}}
\put(414,602){\rule{1pt}{1pt}}
\put(415,603){\rule{1pt}{1pt}}
\put(415,604){\rule{1pt}{1pt}}
\put(416,604){\rule{1pt}{1pt}}
\put(416,605){\rule{1pt}{1pt}}
\put(417,606){\rule{1pt}{1pt}}
\put(417,607){\rule{1pt}{1pt}}
\put(417,607){\rule{1pt}{1pt}}
\put(418,608){\rule{1pt}{1pt}}
\put(418,609){\rule{1pt}{1pt}}
\put(419,610){\rule{1pt}{1pt}}
\put(419,611){\rule{1pt}{1pt}}
\put(419,611){\rule{1pt}{1pt}}
\put(420,612){\rule{1pt}{1pt}}
\put(420,613){\rule{1pt}{1pt}}
\put(421,614){\rule{1pt}{1pt}}
\put(421,614){\rule{1pt}{1pt}}
\put(421,615){\rule{1pt}{1pt}}
\put(422,616){\rule{1pt}{1pt}}
\put(422,617){\rule{1pt}{1pt}}
\put(423,618){\rule{1pt}{1pt}}
\put(423,618){\rule{1pt}{1pt}}
\put(423,619){\rule{1pt}{1pt}}
\put(424,620){\rule{1pt}{1pt}}
\put(424,621){\rule{1pt}{1pt}}
\put(425,621){\rule{1pt}{1pt}}
\put(425,622){\rule{1pt}{1pt}}
\put(426,623){\rule{1pt}{1pt}}
\put(426,624){\rule{1pt}{1pt}}
\put(426,625){\rule{1pt}{1pt}}
\put(427,625){\rule{1pt}{1pt}}
\put(427,626){\rule{1pt}{1pt}}
\put(428,627){\rule{1pt}{1pt}}
\put(428,628){\rule{1pt}{1pt}}
\put(428,628){\rule{1pt}{1pt}}
\put(429,629){\rule{1pt}{1pt}}
\put(429,630){\rule{1pt}{1pt}}
\put(430,631){\rule{1pt}{1pt}}
\put(430,632){\rule{1pt}{1pt}}
\put(430,632){\rule{1pt}{1pt}}
\put(431,633){\rule{1pt}{1pt}}
\put(431,634){\rule{1pt}{1pt}}
\put(432,635){\rule{1pt}{1pt}}
\put(432,635){\rule{1pt}{1pt}}
\put(432,636){\rule{1pt}{1pt}}
\put(433,637){\rule{1pt}{1pt}}
\put(433,638){\rule{1pt}{1pt}}
\put(434,639){\rule{1pt}{1pt}}
\put(434,639){\rule{1pt}{1pt}}
\put(435,640){\rule{1pt}{1pt}}
\put(435,641){\rule{1pt}{1pt}}
\put(435,642){\rule{1pt}{1pt}}
\put(436,642){\rule{1pt}{1pt}}
\put(436,643){\rule{1pt}{1pt}}
\put(437,644){\rule{1pt}{1pt}}
\put(437,645){\rule{1pt}{1pt}}
\put(437,646){\rule{1pt}{1pt}}
\put(438,646){\rule{1pt}{1pt}}
\put(438,647){\rule{1pt}{1pt}}
\put(439,648){\rule{1pt}{1pt}}
\put(439,649){\rule{1pt}{1pt}}
\put(439,649){\rule{1pt}{1pt}}
\put(440,650){\rule{1pt}{1pt}}
\put(440,651){\rule{1pt}{1pt}}
\put(441,652){\rule{1pt}{1pt}}
\put(441,653){\rule{1pt}{1pt}}
\put(441,653){\rule{1pt}{1pt}}
\put(442,654){\rule{1pt}{1pt}}
\put(442,655){\rule{1pt}{1pt}}
\put(443,656){\rule{1pt}{1pt}}
\put(443,657){\rule{1pt}{1pt}}
\put(444,657){\rule{1pt}{1pt}}
\put(444,658){\rule{1pt}{1pt}}
\put(444,659){\rule{1pt}{1pt}}
\put(445,660){\rule{1pt}{1pt}}
\put(445,660){\rule{1pt}{1pt}}
\put(446,661){\rule{1pt}{1pt}}
\put(446,662){\rule{1pt}{1pt}}
\put(446,663){\rule{1pt}{1pt}}
\put(447,664){\rule{1pt}{1pt}}
\put(447,664){\rule{1pt}{1pt}}
\put(448,665){\rule{1pt}{1pt}}
\put(448,666){\rule{1pt}{1pt}}
\put(448,667){\rule{1pt}{1pt}}
\put(449,668){\rule{1pt}{1pt}}
\put(449,668){\rule{1pt}{1pt}}
\put(450,669){\rule{1pt}{1pt}}
\put(450,670){\rule{1pt}{1pt}}
\put(450,671){\rule{1pt}{1pt}}
\put(451,671){\rule{1pt}{1pt}}
\put(451,672){\rule{1pt}{1pt}}
\put(452,673){\rule{1pt}{1pt}}
\put(452,674){\rule{1pt}{1pt}}
\put(453,675){\rule{1pt}{1pt}}
\put(453,675){\rule{1pt}{1pt}}
\put(453,676){\rule{1pt}{1pt}}
\put(454,677){\rule{1pt}{1pt}}
\put(454,678){\rule{1pt}{1pt}}
\put(455,679){\rule{1pt}{1pt}}
\put(455,679){\rule{1pt}{1pt}}
\put(455,680){\rule{1pt}{1pt}}
\put(456,681){\rule{1pt}{1pt}}
\put(456,682){\rule{1pt}{1pt}}
\put(457,682){\rule{1pt}{1pt}}
\put(457,683){\rule{1pt}{1pt}}
\put(457,684){\rule{1pt}{1pt}}
\put(458,685){\rule{1pt}{1pt}}
\put(458,685){\rule{1pt}{1pt}}
\put(459,686){\rule{1pt}{1pt}}
\put(459,687){\rule{1pt}{1pt}}
\put(459,688){\rule{1pt}{1pt}}
\put(460,688){\rule{1pt}{1pt}}
\put(460,689){\rule{1pt}{1pt}}
\put(461,690){\rule{1pt}{1pt}}
\put(461,691){\rule{1pt}{1pt}}
\put(462,692){\rule{1pt}{1pt}}
\put(462,692){\rule{1pt}{1pt}}
\put(462,693){\rule{1pt}{1pt}}
\put(463,694){\rule{1pt}{1pt}}
\put(463,695){\rule{1pt}{1pt}}
\put(464,695){\rule{1pt}{1pt}}
\put(464,696){\rule{1pt}{1pt}}
\put(464,697){\rule{1pt}{1pt}}
\put(465,698){\rule{1pt}{1pt}}
\put(465,698){\rule{1pt}{1pt}}
\put(466,699){\rule{1pt}{1pt}}
\put(466,700){\rule{1pt}{1pt}}
\put(466,701){\rule{1pt}{1pt}}
\put(467,701){\rule{1pt}{1pt}}
\put(467,702){\rule{1pt}{1pt}}
\put(468,703){\rule{1pt}{1pt}}
\put(468,704){\rule{1pt}{1pt}}
\put(468,705){\rule{1pt}{1pt}}
\put(469,705){\rule{1pt}{1pt}}
\put(469,706){\rule{1pt}{1pt}}
\put(470,707){\rule{1pt}{1pt}}
\put(470,708){\rule{1pt}{1pt}}
\put(471,708){\rule{1pt}{1pt}}
\put(471,709){\rule{1pt}{1pt}}
\put(471,710){\rule{1pt}{1pt}}
\put(472,711){\rule{1pt}{1pt}}
\put(472,711){\rule{1pt}{1pt}}
\put(473,712){\rule{1pt}{1pt}}
\put(473,713){\rule{1pt}{1pt}}
\put(473,714){\rule{1pt}{1pt}}
\put(474,715){\rule{1pt}{1pt}}
\put(474,715){\rule{1pt}{1pt}}
\put(475,716){\rule{1pt}{1pt}}
\put(475,717){\rule{1pt}{1pt}}
\put(475,718){\rule{1pt}{1pt}}
\put(476,718){\rule{1pt}{1pt}}
\put(476,719){\rule{1pt}{1pt}}
\put(477,720){\rule{1pt}{1pt}}
\put(477,721){\rule{1pt}{1pt}}
\put(477,721){\rule{1pt}{1pt}}
\put(478,722){\rule{1pt}{1pt}}
\put(478,723){\rule{1pt}{1pt}}
\put(479,724){\rule{1pt}{1pt}}
\put(479,724){\rule{1pt}{1pt}}
\put(480,725){\rule{1pt}{1pt}}
\put(480,726){\rule{1pt}{1pt}}
\put(480,727){\rule{1pt}{1pt}}
\put(481,727){\rule{1pt}{1pt}}
\put(481,728){\rule{1pt}{1pt}}
\put(482,729){\rule{1pt}{1pt}}
\put(482,730){\rule{1pt}{1pt}}
\put(482,730){\rule{1pt}{1pt}}
\put(483,731){\rule{1pt}{1pt}}
\put(483,732){\rule{1pt}{1pt}}
\put(484,732){\rule{1pt}{1pt}}
\put(484,733){\rule{1pt}{1pt}}
\put(484,734){\rule{1pt}{1pt}}
\put(485,735){\rule{1pt}{1pt}}
\put(485,735){\rule{1pt}{1pt}}
\put(486,736){\rule{1pt}{1pt}}
\put(486,737){\rule{1pt}{1pt}}
\put(486,738){\rule{1pt}{1pt}}
\put(487,738){\rule{1pt}{1pt}}
\put(487,739){\rule{1pt}{1pt}}
\put(488,740){\rule{1pt}{1pt}}
\put(488,741){\rule{1pt}{1pt}}
\put(489,741){\rule{1pt}{1pt}}
\put(489,742){\rule{1pt}{1pt}}
\put(489,743){\rule{1pt}{1pt}}
\put(490,743){\rule{1pt}{1pt}}
\put(490,744){\rule{1pt}{1pt}}
\put(491,745){\rule{1pt}{1pt}}
\put(491,745){\rule{1pt}{1pt}}
\put(491,746){\rule{1pt}{1pt}}
\put(492,747){\rule{1pt}{1pt}}
\put(492,747){\rule{1pt}{1pt}}
\put(493,748){\rule{1pt}{1pt}}
\put(493,749){\rule{1pt}{1pt}}
\put(493,749){\rule{1pt}{1pt}}
\put(494,749){\rule{1pt}{1pt}}
\put(494,750){\rule{1pt}{1pt}}
\put(495,750){\rule{1pt}{1pt}}
\put(495,750){\rule{1pt}{1pt}}
\put(495,751){\rule{1pt}{1pt}}
\put(496,751){\rule{1pt}{1pt}}
\put(496,751){\rule{1pt}{1pt}}
\put(497,752){\rule{1pt}{1pt}}
\put(497,752){\rule{1pt}{1pt}}
\put(498,752){\rule{1pt}{1pt}}
\put(498,752){\rule{1pt}{1pt}}
\put(498,752){\rule{1pt}{1pt}}
\put(499,752){\rule{1pt}{1pt}}
\put(499,752){\rule{1pt}{1pt}}
\put(500,753){\rule{1pt}{1pt}}
\put(500,753){\rule{1pt}{1pt}}
\put(500,754){\rule{1pt}{1pt}}
\put(501,754){\rule{1pt}{1pt}}
\put(501,754){\rule{1pt}{1pt}}
\put(502,755){\rule{1pt}{1pt}}
\put(502,755){\rule{1pt}{1pt}}
\put(502,755){\rule{1pt}{1pt}}
\put(503,755){\rule{1pt}{1pt}}
\put(503,755){\rule{1pt}{1pt}}
\put(504,755){\rule{1pt}{1pt}}
\put(504,755){\rule{1pt}{1pt}}
\put(505,754){\rule{1pt}{1pt}}
\put(505,754){\rule{1pt}{1pt}}
\put(505,755){\rule{1pt}{1pt}}
\put(506,755){\rule{1pt}{1pt}}
\put(506,754){\rule{1pt}{1pt}}
\put(507,755){\rule{1pt}{1pt}}
\put(507,756){\rule{1pt}{1pt}}
\put(507,756){\rule{1pt}{1pt}}
\put(508,756){\rule{1pt}{1pt}}
\put(508,756){\rule{1pt}{1pt}}
\put(509,756){\rule{1pt}{1pt}}
\put(509,757){\rule{1pt}{1pt}}
\put(509,757){\rule{1pt}{1pt}}
\put(510,755){\rule{1pt}{1pt}}
\put(510,755){\rule{1pt}{1pt}}
\put(511,755){\rule{1pt}{1pt}}
\put(511,756){\rule{1pt}{1pt}}
\put(511,756){\rule{1pt}{1pt}}
\put(512,757){\rule{1pt}{1pt}}
\put(512,756){\rule{1pt}{1pt}}
\put(513,755){\rule{1pt}{1pt}}
\put(513,755){\rule{1pt}{1pt}}
\put(514,755){\rule{1pt}{1pt}}
\put(514,755){\rule{1pt}{1pt}}
\put(514,755){\rule{1pt}{1pt}}
\put(515,755){\rule{1pt}{1pt}}
\put(515,756){\rule{1pt}{1pt}}
\put(516,754){\rule{1pt}{1pt}}
\put(516,755){\rule{1pt}{1pt}}
\put(516,756){\rule{1pt}{1pt}}
\put(517,756){\rule{1pt}{1pt}}
\put(517,757){\rule{1pt}{1pt}}
\put(518,755){\rule{1pt}{1pt}}
\put(518,756){\rule{1pt}{1pt}}
\put(518,756){\rule{1pt}{1pt}}
\put(519,757){\rule{1pt}{1pt}}
\put(519,756){\rule{1pt}{1pt}}
\put(520,756){\rule{1pt}{1pt}}
\put(520,757){\rule{1pt}{1pt}}
\put(520,756){\rule{1pt}{1pt}}
\put(521,756){\rule{1pt}{1pt}}
\put(521,756){\rule{1pt}{1pt}}
\put(522,757){\rule{1pt}{1pt}}
\put(522,757){\rule{1pt}{1pt}}
\put(523,757){\rule{1pt}{1pt}}
\put(523,757){\rule{1pt}{1pt}}
\put(523,758){\rule{1pt}{1pt}}
\put(524,758){\rule{1pt}{1pt}}
\put(524,757){\rule{1pt}{1pt}}
\put(525,758){\rule{1pt}{1pt}}
\put(525,757){\rule{1pt}{1pt}}
\put(525,756){\rule{1pt}{1pt}}
\put(526,757){\rule{1pt}{1pt}}
\put(526,756){\rule{1pt}{1pt}}
\put(527,757){\rule{1pt}{1pt}}
\put(527,757){\rule{1pt}{1pt}}
\put(527,758){\rule{1pt}{1pt}}
\put(528,758){\rule{1pt}{1pt}}
\put(528,759){\rule{1pt}{1pt}}
\put(529,759){\rule{1pt}{1pt}}
\put(529,759){\rule{1pt}{1pt}}
\put(529,758){\rule{1pt}{1pt}}
\put(530,758){\rule{1pt}{1pt}}
\put(530,758){\rule{1pt}{1pt}}
\put(531,758){\rule{1pt}{1pt}}
\put(531,758){\rule{1pt}{1pt}}
\put(532,757){\rule{1pt}{1pt}}
\put(532,757){\rule{1pt}{1pt}}
\put(532,758){\rule{1pt}{1pt}}
\put(533,758){\rule{1pt}{1pt}}
\put(533,757){\rule{1pt}{1pt}}
\put(534,757){\rule{1pt}{1pt}}
\put(534,756){\rule{1pt}{1pt}}
\put(534,755){\rule{1pt}{1pt}}
\put(535,755){\rule{1pt}{1pt}}
\put(535,756){\rule{1pt}{1pt}}
\put(536,756){\rule{1pt}{1pt}}
\put(536,756){\rule{1pt}{1pt}}
\put(536,756){\rule{1pt}{1pt}}
\put(537,757){\rule{1pt}{1pt}}
\put(537,757){\rule{1pt}{1pt}}
\put(538,757){\rule{1pt}{1pt}}
\put(538,757){\rule{1pt}{1pt}}
\put(538,758){\rule{1pt}{1pt}}
\put(539,757){\rule{1pt}{1pt}}
\put(539,756){\rule{1pt}{1pt}}
\put(540,757){\rule{1pt}{1pt}}
\put(540,757){\rule{1pt}{1pt}}
\put(541,756){\rule{1pt}{1pt}}
\put(541,757){\rule{1pt}{1pt}}
\put(541,757){\rule{1pt}{1pt}}
\put(542,758){\rule{1pt}{1pt}}
\put(542,757){\rule{1pt}{1pt}}
\put(543,758){\rule{1pt}{1pt}}
\put(543,758){\rule{1pt}{1pt}}
\put(543,759){\rule{1pt}{1pt}}
\put(544,758){\rule{1pt}{1pt}}
\put(544,758){\rule{1pt}{1pt}}
\put(545,758){\rule{1pt}{1pt}}
\put(545,758){\rule{1pt}{1pt}}
\put(545,759){\rule{1pt}{1pt}}
\put(546,759){\rule{1pt}{1pt}}
\put(546,758){\rule{1pt}{1pt}}
\put(547,758){\rule{1pt}{1pt}}
\put(547,758){\rule{1pt}{1pt}}
\put(547,759){\rule{1pt}{1pt}}
\put(548,758){\rule{1pt}{1pt}}
\put(548,757){\rule{1pt}{1pt}}
\put(549,756){\rule{1pt}{1pt}}
\put(549,756){\rule{1pt}{1pt}}
\put(550,757){\rule{1pt}{1pt}}
\put(550,758){\rule{1pt}{1pt}}
\put(550,757){\rule{1pt}{1pt}}
\put(551,757){\rule{1pt}{1pt}}
\put(551,757){\rule{1pt}{1pt}}
\put(552,757){\rule{1pt}{1pt}}
\put(552,757){\rule{1pt}{1pt}}
\put(552,757){\rule{1pt}{1pt}}
\put(553,758){\rule{1pt}{1pt}}
\put(553,757){\rule{1pt}{1pt}}
\put(554,757){\rule{1pt}{1pt}}
\put(554,758){\rule{1pt}{1pt}}
\put(554,759){\rule{1pt}{1pt}}
\put(555,756){\rule{1pt}{1pt}}
\put(555,756){\rule{1pt}{1pt}}
\put(556,757){\rule{1pt}{1pt}}
\put(556,758){\rule{1pt}{1pt}}
\put(556,758){\rule{1pt}{1pt}}
\put(557,758){\rule{1pt}{1pt}}
\put(557,758){\rule{1pt}{1pt}}
\put(558,757){\rule{1pt}{1pt}}
\put(558,757){\rule{1pt}{1pt}}
\put(559,757){\rule{1pt}{1pt}}
\put(559,757){\rule{1pt}{1pt}}
\put(559,757){\rule{1pt}{1pt}}
\put(560,758){\rule{1pt}{1pt}}
\put(560,758){\rule{1pt}{1pt}}
\put(561,758){\rule{1pt}{1pt}}
\put(561,757){\rule{1pt}{1pt}}
\put(561,758){\rule{1pt}{1pt}}
\put(562,758){\rule{1pt}{1pt}}
\put(562,758){\rule{1pt}{1pt}}
\put(563,758){\rule{1pt}{1pt}}
\put(563,759){\rule{1pt}{1pt}}
\put(563,759){\rule{1pt}{1pt}}
\put(564,758){\rule{1pt}{1pt}}
\put(564,758){\rule{1pt}{1pt}}
\put(565,758){\rule{1pt}{1pt}}
\put(565,758){\rule{1pt}{1pt}}
\put(565,756){\rule{1pt}{1pt}}
\put(566,755){\rule{1pt}{1pt}}
\put(566,755){\rule{1pt}{1pt}}
\put(567,756){\rule{1pt}{1pt}}
\put(567,756){\rule{1pt}{1pt}}
\put(568,756){\rule{1pt}{1pt}}
\put(568,756){\rule{1pt}{1pt}}
\put(568,757){\rule{1pt}{1pt}}
\put(569,756){\rule{1pt}{1pt}}
\put(569,757){\rule{1pt}{1pt}}
\put(570,758){\rule{1pt}{1pt}}
\put(570,758){\rule{1pt}{1pt}}
\put(570,757){\rule{1pt}{1pt}}
\put(571,757){\rule{1pt}{1pt}}
\put(571,757){\rule{1pt}{1pt}}
\put(572,757){\rule{1pt}{1pt}}
\put(572,757){\rule{1pt}{1pt}}
\put(572,758){\rule{1pt}{1pt}}
\put(573,757){\rule{1pt}{1pt}}
\put(573,758){\rule{1pt}{1pt}}
\put(574,758){\rule{1pt}{1pt}}
\put(574,759){\rule{1pt}{1pt}}
\put(574,759){\rule{1pt}{1pt}}
\put(575,758){\rule{1pt}{1pt}}
\put(575,758){\rule{1pt}{1pt}}
\put(576,757){\rule{1pt}{1pt}}
\put(576,756){\rule{1pt}{1pt}}
\put(577,756){\rule{1pt}{1pt}}
\put(577,756){\rule{1pt}{1pt}}
\put(577,757){\rule{1pt}{1pt}}
\put(578,756){\rule{1pt}{1pt}}
\put(578,757){\rule{1pt}{1pt}}
\put(579,757){\rule{1pt}{1pt}}
\put(579,757){\rule{1pt}{1pt}}
\put(579,758){\rule{1pt}{1pt}}
\put(580,757){\rule{1pt}{1pt}}
\put(580,758){\rule{1pt}{1pt}}
\put(581,758){\rule{1pt}{1pt}}
\put(581,757){\rule{1pt}{1pt}}
\put(581,758){\rule{1pt}{1pt}}
\put(582,759){\rule{1pt}{1pt}}
\put(582,758){\rule{1pt}{1pt}}
\put(583,759){\rule{1pt}{1pt}}
\put(583,759){\rule{1pt}{1pt}}
\put(583,759){\rule{1pt}{1pt}}
\put(584,758){\rule{1pt}{1pt}}
\put(584,758){\rule{1pt}{1pt}}
\put(585,758){\rule{1pt}{1pt}}
\put(585,758){\rule{1pt}{1pt}}
\put(586,758){\rule{1pt}{1pt}}
\put(586,758){\rule{1pt}{1pt}}
\put(586,758){\rule{1pt}{1pt}}
\put(587,759){\rule{1pt}{1pt}}
\put(587,758){\rule{1pt}{1pt}}
\put(588,759){\rule{1pt}{1pt}}
\put(588,759){\rule{1pt}{1pt}}
\put(588,758){\rule{1pt}{1pt}}
\put(589,759){\rule{1pt}{1pt}}
\put(589,758){\rule{1pt}{1pt}}
\put(590,759){\rule{1pt}{1pt}}
\put(590,759){\rule{1pt}{1pt}}
\put(590,759){\rule{1pt}{1pt}}
\put(591,760){\rule{1pt}{1pt}}
\put(591,760){\rule{1pt}{1pt}}
\put(592,760){\rule{1pt}{1pt}}
\put(592,761){\rule{1pt}{1pt}}
\put(592,760){\rule{1pt}{1pt}}
\put(593,758){\rule{1pt}{1pt}}
\put(593,758){\rule{1pt}{1pt}}
\put(594,759){\rule{1pt}{1pt}}
\put(594,759){\rule{1pt}{1pt}}
\put(595,759){\rule{1pt}{1pt}}
\put(595,760){\rule{1pt}{1pt}}
\put(595,759){\rule{1pt}{1pt}}
\put(596,760){\rule{1pt}{1pt}}
\put(596,760){\rule{1pt}{1pt}}
\put(597,759){\rule{1pt}{1pt}}
\put(597,759){\rule{1pt}{1pt}}
\put(597,759){\rule{1pt}{1pt}}
\put(598,759){\rule{1pt}{1pt}}
\put(598,758){\rule{1pt}{1pt}}
\put(599,758){\rule{1pt}{1pt}}
\put(599,758){\rule{1pt}{1pt}}
\put(599,759){\rule{1pt}{1pt}}
\put(600,758){\rule{1pt}{1pt}}
\put(600,758){\rule{1pt}{1pt}}
\put(601,759){\rule{1pt}{1pt}}
\put(601,759){\rule{1pt}{1pt}}
\put(601,759){\rule{1pt}{1pt}}
\put(602,758){\rule{1pt}{1pt}}
\put(602,758){\rule{1pt}{1pt}}
\put(603,758){\rule{1pt}{1pt}}
\put(603,758){\rule{1pt}{1pt}}
\put(604,759){\rule{1pt}{1pt}}
\put(604,759){\rule{1pt}{1pt}}
\put(604,759){\rule{1pt}{1pt}}
\put(605,758){\rule{1pt}{1pt}}
\put(605,758){\rule{1pt}{1pt}}
\put(606,758){\rule{1pt}{1pt}}
\put(606,758){\rule{1pt}{1pt}}
\put(606,758){\rule{1pt}{1pt}}
\put(607,758){\rule{1pt}{1pt}}
\put(607,759){\rule{1pt}{1pt}}
\put(608,758){\rule{1pt}{1pt}}
\put(608,757){\rule{1pt}{1pt}}
\put(608,756){\rule{1pt}{1pt}}
\put(609,757){\rule{1pt}{1pt}}
\put(609,757){\rule{1pt}{1pt}}
\put(610,758){\rule{1pt}{1pt}}
\put(610,759){\rule{1pt}{1pt}}
\put(610,758){\rule{1pt}{1pt}}
\put(611,759){\rule{1pt}{1pt}}
\put(611,759){\rule{1pt}{1pt}}
\put(612,759){\rule{1pt}{1pt}}
\put(612,759){\rule{1pt}{1pt}}
\put(613,760){\rule{1pt}{1pt}}
\put(613,760){\rule{1pt}{1pt}}
\put(613,759){\rule{1pt}{1pt}}
\put(614,760){\rule{1pt}{1pt}}
\put(614,760){\rule{1pt}{1pt}}
\put(615,759){\rule{1pt}{1pt}}
\put(615,759){\rule{1pt}{1pt}}
\put(615,759){\rule{1pt}{1pt}}
\put(616,759){\rule{1pt}{1pt}}
\put(616,759){\rule{1pt}{1pt}}
\put(617,759){\rule{1pt}{1pt}}
\put(617,759){\rule{1pt}{1pt}}
\put(617,759){\rule{1pt}{1pt}}
\put(618,759){\rule{1pt}{1pt}}
\put(618,760){\rule{1pt}{1pt}}
\put(619,759){\rule{1pt}{1pt}}
\put(619,759){\rule{1pt}{1pt}}
\put(619,760){\rule{1pt}{1pt}}
\put(620,759){\rule{1pt}{1pt}}
\put(620,758){\rule{1pt}{1pt}}
\put(621,758){\rule{1pt}{1pt}}
\put(621,756){\rule{1pt}{1pt}}
\put(622,757){\rule{1pt}{1pt}}
\put(622,756){\rule{1pt}{1pt}}
\put(622,757){\rule{1pt}{1pt}}
\put(623,758){\rule{1pt}{1pt}}
\put(623,758){\rule{1pt}{1pt}}
\put(624,758){\rule{1pt}{1pt}}
\put(624,757){\rule{1pt}{1pt}}
\put(624,758){\rule{1pt}{1pt}}
\put(625,757){\rule{1pt}{1pt}}
\put(625,757){\rule{1pt}{1pt}}
\put(626,757){\rule{1pt}{1pt}}
\put(626,757){\rule{1pt}{1pt}}
\put(626,758){\rule{1pt}{1pt}}
\put(627,757){\rule{1pt}{1pt}}
\put(627,756){\rule{1pt}{1pt}}
\put(628,757){\rule{1pt}{1pt}}
\put(628,757){\rule{1pt}{1pt}}
\put(628,757){\rule{1pt}{1pt}}
\put(629,757){\rule{1pt}{1pt}}
\put(629,757){\rule{1pt}{1pt}}
\put(630,757){\rule{1pt}{1pt}}
\put(630,757){\rule{1pt}{1pt}}
\put(631,757){\rule{1pt}{1pt}}
\put(631,758){\rule{1pt}{1pt}}
\put(631,758){\rule{1pt}{1pt}}
\put(632,758){\rule{1pt}{1pt}}
\put(632,758){\rule{1pt}{1pt}}
\put(633,759){\rule{1pt}{1pt}}
\put(633,759){\rule{1pt}{1pt}}
\put(633,758){\rule{1pt}{1pt}}
\put(634,758){\rule{1pt}{1pt}}
\put(634,758){\rule{1pt}{1pt}}
\put(635,757){\rule{1pt}{1pt}}
\put(635,758){\rule{1pt}{1pt}}
\put(635,757){\rule{1pt}{1pt}}
\put(636,756){\rule{1pt}{1pt}}
\put(636,756){\rule{1pt}{1pt}}
\put(637,756){\rule{1pt}{1pt}}
\put(637,756){\rule{1pt}{1pt}}
\put(637,756){\rule{1pt}{1pt}}
\put(638,756){\rule{1pt}{1pt}}
\put(638,756){\rule{1pt}{1pt}}
\put(639,755){\rule{1pt}{1pt}}
\put(639,756){\rule{1pt}{1pt}}
\put(640,756){\rule{1pt}{1pt}}
\put(640,757){\rule{1pt}{1pt}}
\put(640,757){\rule{1pt}{1pt}}
\put(641,757){\rule{1pt}{1pt}}
\put(641,757){\rule{1pt}{1pt}}
\put(642,758){\rule{1pt}{1pt}}
\put(642,758){\rule{1pt}{1pt}}
\put(642,758){\rule{1pt}{1pt}}
\put(643,756){\rule{1pt}{1pt}}
\put(643,756){\rule{1pt}{1pt}}
\put(644,756){\rule{1pt}{1pt}}
\put(644,756){\rule{1pt}{1pt}}
\put(644,756){\rule{1pt}{1pt}}
\put(645,756){\rule{1pt}{1pt}}
\put(645,757){\rule{1pt}{1pt}}
\put(646,756){\rule{1pt}{1pt}}
\put(646,757){\rule{1pt}{1pt}}
\put(646,757){\rule{1pt}{1pt}}
\put(647,756){\rule{1pt}{1pt}}
\put(647,757){\rule{1pt}{1pt}}
\put(648,757){\rule{1pt}{1pt}}
\put(648,758){\rule{1pt}{1pt}}
\put(649,758){\rule{1pt}{1pt}}
\put(649,758){\rule{1pt}{1pt}}
\put(649,758){\rule{1pt}{1pt}}
\put(650,759){\rule{1pt}{1pt}}
\put(650,759){\rule{1pt}{1pt}}
\put(651,760){\rule{1pt}{1pt}}
\put(651,759){\rule{1pt}{1pt}}
\put(651,759){\rule{1pt}{1pt}}
\put(652,759){\rule{1pt}{1pt}}
\put(652,759){\rule{1pt}{1pt}}
\put(653,759){\rule{1pt}{1pt}}
\put(653,760){\rule{1pt}{1pt}}
\put(653,760){\rule{1pt}{1pt}}
\put(654,759){\rule{1pt}{1pt}}
\put(654,759){\rule{1pt}{1pt}}
\put(655,760){\rule{1pt}{1pt}}
\put(655,760){\rule{1pt}{1pt}}
\put(655,758){\rule{1pt}{1pt}}
\put(656,758){\rule{1pt}{1pt}}
\put(656,756){\rule{1pt}{1pt}}
\put(657,757){\rule{1pt}{1pt}}
\put(657,757){\rule{1pt}{1pt}}
\put(658,758){\rule{1pt}{1pt}}
\put(658,758){\rule{1pt}{1pt}}
\put(658,758){\rule{1pt}{1pt}}
\put(659,758){\rule{1pt}{1pt}}
\put(659,758){\rule{1pt}{1pt}}
\put(660,759){\rule{1pt}{1pt}}
\put(660,758){\rule{1pt}{1pt}}
\put(660,759){\rule{1pt}{1pt}}
\put(661,759){\rule{1pt}{1pt}}
\put(661,759){\rule{1pt}{1pt}}
\put(662,758){\rule{1pt}{1pt}}
\put(662,759){\rule{1pt}{1pt}}
\put(662,759){\rule{1pt}{1pt}}
\put(663,757){\rule{1pt}{1pt}}
\put(663,758){\rule{1pt}{1pt}}
\put(664,757){\rule{1pt}{1pt}}
\put(664,757){\rule{1pt}{1pt}}
\put(665,758){\rule{1pt}{1pt}}
\put(665,756){\rule{1pt}{1pt}}
\put(665,757){\rule{1pt}{1pt}}
\put(666,758){\rule{1pt}{1pt}}
\put(666,758){\rule{1pt}{1pt}}
\put(667,758){\rule{1pt}{1pt}}
\put(667,759){\rule{1pt}{1pt}}
\put(667,758){\rule{1pt}{1pt}}
\put(668,757){\rule{1pt}{1pt}}
\put(668,757){\rule{1pt}{1pt}}
\put(669,757){\rule{1pt}{1pt}}
\put(669,757){\rule{1pt}{1pt}}
\put(669,756){\rule{1pt}{1pt}}
\put(670,756){\rule{1pt}{1pt}}
\put(670,756){\rule{1pt}{1pt}}
\put(671,756){\rule{1pt}{1pt}}
\put(671,756){\rule{1pt}{1pt}}
\put(671,757){\rule{1pt}{1pt}}
\put(672,757){\rule{1pt}{1pt}}
\put(672,757){\rule{1pt}{1pt}}
\put(673,757){\rule{1pt}{1pt}}
\put(673,756){\rule{1pt}{1pt}}
\put(674,757){\rule{1pt}{1pt}}
\put(674,757){\rule{1pt}{1pt}}
\put(674,757){\rule{1pt}{1pt}}
\put(675,757){\rule{1pt}{1pt}}
\put(675,756){\rule{1pt}{1pt}}
\put(676,756){\rule{1pt}{1pt}}
\put(676,757){\rule{1pt}{1pt}}
\put(676,757){\rule{1pt}{1pt}}
\put(677,756){\rule{1pt}{1pt}}
\put(677,757){\rule{1pt}{1pt}}
\put(678,757){\rule{1pt}{1pt}}
\put(678,758){\rule{1pt}{1pt}}
\put(678,758){\rule{1pt}{1pt}}
\put(679,758){\rule{1pt}{1pt}}
\put(679,757){\rule{1pt}{1pt}}
\put(680,758){\rule{1pt}{1pt}}
\put(680,757){\rule{1pt}{1pt}}
\put(680,757){\rule{1pt}{1pt}}
\put(681,757){\rule{1pt}{1pt}}
\put(681,757){\rule{1pt}{1pt}}
\put(682,757){\rule{1pt}{1pt}}
\put(682,757){\rule{1pt}{1pt}}
\put(683,757){\rule{1pt}{1pt}}
\put(683,757){\rule{1pt}{1pt}}
\put(683,757){\rule{1pt}{1pt}}
\put(684,756){\rule{1pt}{1pt}}
\put(684,757){\rule{1pt}{1pt}}
\put(685,757){\rule{1pt}{1pt}}
\put(685,757){\rule{1pt}{1pt}}
\put(685,757){\rule{1pt}{1pt}}
\put(686,757){\rule{1pt}{1pt}}
\put(686,756){\rule{1pt}{1pt}}
\put(687,757){\rule{1pt}{1pt}}
\put(687,758){\rule{1pt}{1pt}}
\put(687,758){\rule{1pt}{1pt}}
\put(688,758){\rule{1pt}{1pt}}
\put(688,758){\rule{1pt}{1pt}}
\put(689,758){\rule{1pt}{1pt}}
\put(689,759){\rule{1pt}{1pt}}
\put(689,758){\rule{1pt}{1pt}}
\put(690,758){\rule{1pt}{1pt}}
\put(690,758){\rule{1pt}{1pt}}
\put(691,757){\rule{1pt}{1pt}}
\put(691,756){\rule{1pt}{1pt}}
\put(692,757){\rule{1pt}{1pt}}
\put(692,757){\rule{1pt}{1pt}}
\put(692,758){\rule{1pt}{1pt}}
\put(693,758){\rule{1pt}{1pt}}
\put(693,758){\rule{1pt}{1pt}}
\put(694,758){\rule{1pt}{1pt}}
\put(694,759){\rule{1pt}{1pt}}
\put(694,759){\rule{1pt}{1pt}}
\put(695,760){\rule{1pt}{1pt}}
\put(695,759){\rule{1pt}{1pt}}
\put(696,758){\rule{1pt}{1pt}}
\put(696,759){\rule{1pt}{1pt}}
\put(696,759){\rule{1pt}{1pt}}
\put(697,760){\rule{1pt}{1pt}}
\put(697,759){\rule{1pt}{1pt}}
\put(698,758){\rule{1pt}{1pt}}
\put(698,757){\rule{1pt}{1pt}}
\put(698,757){\rule{1pt}{1pt}}
\put(699,758){\rule{1pt}{1pt}}
\put(699,758){\rule{1pt}{1pt}}
\put(700,757){\rule{1pt}{1pt}}
\put(700,757){\rule{1pt}{1pt}}
\put(701,757){\rule{1pt}{1pt}}
\put(701,757){\rule{1pt}{1pt}}
\put(701,757){\rule{1pt}{1pt}}
\put(702,757){\rule{1pt}{1pt}}
\put(702,758){\rule{1pt}{1pt}}
\put(703,756){\rule{1pt}{1pt}}
\put(703,756){\rule{1pt}{1pt}}
\put(703,756){\rule{1pt}{1pt}}
\put(704,756){\rule{1pt}{1pt}}
\put(704,757){\rule{1pt}{1pt}}
\put(705,757){\rule{1pt}{1pt}}
\put(705,757){\rule{1pt}{1pt}}
\put(705,758){\rule{1pt}{1pt}}
\put(706,758){\rule{1pt}{1pt}}
\put(706,759){\rule{1pt}{1pt}}
\put(707,757){\rule{1pt}{1pt}}
\put(707,757){\rule{1pt}{1pt}}
\put(707,757){\rule{1pt}{1pt}}
\put(708,757){\rule{1pt}{1pt}}
\put(708,757){\rule{1pt}{1pt}}
\put(709,758){\rule{1pt}{1pt}}
\put(709,757){\rule{1pt}{1pt}}
\put(710,757){\rule{1pt}{1pt}}
\put(710,758){\rule{1pt}{1pt}}
\put(710,759){\rule{1pt}{1pt}}
\put(711,758){\rule{1pt}{1pt}}
\put(711,759){\rule{1pt}{1pt}}
\put(712,759){\rule{1pt}{1pt}}
\put(712,760){\rule{1pt}{1pt}}
\put(712,759){\rule{1pt}{1pt}}
\put(713,759){\rule{1pt}{1pt}}
\put(713,759){\rule{1pt}{1pt}}
\put(714,760){\rule{1pt}{1pt}}
\put(714,758){\rule{1pt}{1pt}}
\put(714,758){\rule{1pt}{1pt}}
\put(715,759){\rule{1pt}{1pt}}
\put(715,759){\rule{1pt}{1pt}}
\put(716,759){\rule{1pt}{1pt}}
\put(716,759){\rule{1pt}{1pt}}
\put(716,759){\rule{1pt}{1pt}}
\put(717,758){\rule{1pt}{1pt}}
\put(717,757){\rule{1pt}{1pt}}
\put(718,758){\rule{1pt}{1pt}}
\put(718,758){\rule{1pt}{1pt}}
\put(719,759){\rule{1pt}{1pt}}
\put(719,759){\rule{1pt}{1pt}}
\put(719,758){\rule{1pt}{1pt}}
\put(720,758){\rule{1pt}{1pt}}
\put(720,758){\rule{1pt}{1pt}}
\put(721,758){\rule{1pt}{1pt}}
\put(721,758){\rule{1pt}{1pt}}
\put(721,758){\rule{1pt}{1pt}}
\put(722,757){\rule{1pt}{1pt}}
\put(722,757){\rule{1pt}{1pt}}
\put(723,758){\rule{1pt}{1pt}}
\put(723,758){\rule{1pt}{1pt}}
\put(723,758){\rule{1pt}{1pt}}
\put(724,758){\rule{1pt}{1pt}}
\put(724,759){\rule{1pt}{1pt}}
\put(725,758){\rule{1pt}{1pt}}
\put(725,758){\rule{1pt}{1pt}}
\put(725,758){\rule{1pt}{1pt}}
\put(726,758){\rule{1pt}{1pt}}
\put(726,758){\rule{1pt}{1pt}}
\put(727,759){\rule{1pt}{1pt}}
\put(727,758){\rule{1pt}{1pt}}
\put(728,758){\rule{1pt}{1pt}}
\put(728,758){\rule{1pt}{1pt}}
\put(728,758){\rule{1pt}{1pt}}
\put(729,758){\rule{1pt}{1pt}}
\put(729,759){\rule{1pt}{1pt}}
\put(730,759){\rule{1pt}{1pt}}
\put(730,759){\rule{1pt}{1pt}}
\put(730,760){\rule{1pt}{1pt}}
\put(731,761){\rule{1pt}{1pt}}
\put(731,760){\rule{1pt}{1pt}}
\put(732,760){\rule{1pt}{1pt}}
\put(732,760){\rule{1pt}{1pt}}
\put(732,757){\rule{1pt}{1pt}}
\put(733,758){\rule{1pt}{1pt}}
\put(733,758){\rule{1pt}{1pt}}
\put(734,758){\rule{1pt}{1pt}}
\put(734,758){\rule{1pt}{1pt}}
\put(734,759){\rule{1pt}{1pt}}
\put(735,759){\rule{1pt}{1pt}}
\put(735,760){\rule{1pt}{1pt}}
\put(736,759){\rule{1pt}{1pt}}
\put(736,759){\rule{1pt}{1pt}}
\put(737,760){\rule{1pt}{1pt}}
\put(737,759){\rule{1pt}{1pt}}
\put(737,759){\rule{1pt}{1pt}}
\put(738,759){\rule{1pt}{1pt}}
\put(738,757){\rule{1pt}{1pt}}
\put(739,756){\rule{1pt}{1pt}}
\put(739,756){\rule{1pt}{1pt}}
\put(739,756){\rule{1pt}{1pt}}
\put(740,756){\rule{1pt}{1pt}}
\put(740,757){\rule{1pt}{1pt}}
\put(741,757){\rule{1pt}{1pt}}
\put(741,757){\rule{1pt}{1pt}}
\put(741,757){\rule{1pt}{1pt}}
\put(742,756){\rule{1pt}{1pt}}
\put(742,757){\rule{1pt}{1pt}}
\put(743,757){\rule{1pt}{1pt}}
\put(743,757){\rule{1pt}{1pt}}
\put(743,758){\rule{1pt}{1pt}}
\put(744,758){\rule{1pt}{1pt}}
\put(744,758){\rule{1pt}{1pt}}
\put(745,757){\rule{1pt}{1pt}}
\put(745,758){\rule{1pt}{1pt}}
\put(746,757){\rule{1pt}{1pt}}
\put(746,757){\rule{1pt}{1pt}}
\put(746,757){\rule{1pt}{1pt}}
\put(747,757){\rule{1pt}{1pt}}
\put(747,757){\rule{1pt}{1pt}}
\put(748,757){\rule{1pt}{1pt}}
\put(748,757){\rule{1pt}{1pt}}
\put(748,758){\rule{1pt}{1pt}}
\put(749,757){\rule{1pt}{1pt}}
\put(749,758){\rule{1pt}{1pt}}
\put(750,758){\rule{1pt}{1pt}}
\put(750,758){\rule{1pt}{1pt}}
\put(750,757){\rule{1pt}{1pt}}
\put(751,757){\rule{1pt}{1pt}}
\put(751,757){\rule{1pt}{1pt}}
\put(752,757){\rule{1pt}{1pt}}
\put(752,757){\rule{1pt}{1pt}}
\put(752,757){\rule{1pt}{1pt}}
\put(753,757){\rule{1pt}{1pt}}
\put(753,758){\rule{1pt}{1pt}}
\put(754,758){\rule{1pt}{1pt}}
\put(754,758){\rule{1pt}{1pt}}
\put(755,759){\rule{1pt}{1pt}}
\put(755,758){\rule{1pt}{1pt}}
\put(755,758){\rule{1pt}{1pt}}
\put(756,758){\rule{1pt}{1pt}}
\put(756,759){\rule{1pt}{1pt}}
\put(757,757){\rule{1pt}{1pt}}
\put(757,758){\rule{1pt}{1pt}}
\put(757,758){\rule{1pt}{1pt}}
\put(758,758){\rule{1pt}{1pt}}
\put(758,759){\rule{1pt}{1pt}}
\put(759,759){\rule{1pt}{1pt}}
\put(759,759){\rule{1pt}{1pt}}
\put(759,758){\rule{1pt}{1pt}}
\put(760,758){\rule{1pt}{1pt}}
\put(760,758){\rule{1pt}{1pt}}
\put(761,759){\rule{1pt}{1pt}}
\put(761,759){\rule{1pt}{1pt}}
\put(761,759){\rule{1pt}{1pt}}
\put(762,758){\rule{1pt}{1pt}}
\put(762,758){\rule{1pt}{1pt}}
\put(763,758){\rule{1pt}{1pt}}
\put(763,757){\rule{1pt}{1pt}}
\put(764,758){\rule{1pt}{1pt}}
\put(764,758){\rule{1pt}{1pt}}
\put(764,758){\rule{1pt}{1pt}}
\put(765,759){\rule{1pt}{1pt}}
\put(765,759){\rule{1pt}{1pt}}
\put(766,759){\rule{1pt}{1pt}}
\put(766,758){\rule{1pt}{1pt}}
\put(766,757){\rule{1pt}{1pt}}
\put(767,758){\rule{1pt}{1pt}}
\put(767,758){\rule{1pt}{1pt}}
\put(768,757){\rule{1pt}{1pt}}
\put(768,758){\rule{1pt}{1pt}}
\put(768,758){\rule{1pt}{1pt}}
\put(769,757){\rule{1pt}{1pt}}
\put(769,758){\rule{1pt}{1pt}}
\put(770,758){\rule{1pt}{1pt}}
\put(770,758){\rule{1pt}{1pt}}
\put(770,758){\rule{1pt}{1pt}}
\put(771,759){\rule{1pt}{1pt}}
\put(771,759){\rule{1pt}{1pt}}
\put(772,759){\rule{1pt}{1pt}}
\put(772,758){\rule{1pt}{1pt}}
\put(773,758){\rule{1pt}{1pt}}
\put(773,757){\rule{1pt}{1pt}}
\put(773,757){\rule{1pt}{1pt}}
\put(774,758){\rule{1pt}{1pt}}
\put(774,758){\rule{1pt}{1pt}}
\put(775,758){\rule{1pt}{1pt}}
\put(775,756){\rule{1pt}{1pt}}
\put(775,756){\rule{1pt}{1pt}}
\put(776,756){\rule{1pt}{1pt}}
\put(776,757){\rule{1pt}{1pt}}
\put(777,757){\rule{1pt}{1pt}}
\put(777,757){\rule{1pt}{1pt}}
\put(777,758){\rule{1pt}{1pt}}
\put(778,757){\rule{1pt}{1pt}}
\put(778,758){\rule{1pt}{1pt}}
\put(779,757){\rule{1pt}{1pt}}
\put(779,757){\rule{1pt}{1pt}}
\put(779,758){\rule{1pt}{1pt}}
\put(780,758){\rule{1pt}{1pt}}
\put(780,758){\rule{1pt}{1pt}}
\put(781,758){\rule{1pt}{1pt}}
\put(781,758){\rule{1pt}{1pt}}
\put(782,759){\rule{1pt}{1pt}}
\put(782,759){\rule{1pt}{1pt}}
\put(782,759){\rule{1pt}{1pt}}
\put(783,759){\rule{1pt}{1pt}}
\put(783,758){\rule{1pt}{1pt}}
\put(784,758){\rule{1pt}{1pt}}
\put(784,758){\rule{1pt}{1pt}}
\put(784,756){\rule{1pt}{1pt}}
\put(785,757){\rule{1pt}{1pt}}
\put(785,757){\rule{1pt}{1pt}}
\put(786,756){\rule{1pt}{1pt}}
\put(786,757){\rule{1pt}{1pt}}
\put(786,757){\rule{1pt}{1pt}}
\put(787,756){\rule{1pt}{1pt}}
\put(787,756){\rule{1pt}{1pt}}
\put(788,757){\rule{1pt}{1pt}}
\put(788,757){\rule{1pt}{1pt}}
\put(788,757){\rule{1pt}{1pt}}
\put(789,757){\rule{1pt}{1pt}}
\put(789,757){\rule{1pt}{1pt}}
\put(790,757){\rule{1pt}{1pt}}
\put(790,758){\rule{1pt}{1pt}}
\put(791,757){\rule{1pt}{1pt}}
\put(791,758){\rule{1pt}{1pt}}
\put(791,758){\rule{1pt}{1pt}}
\put(792,757){\rule{1pt}{1pt}}
\put(792,757){\rule{1pt}{1pt}}
\put(793,757){\rule{1pt}{1pt}}
\put(793,758){\rule{1pt}{1pt}}
\put(793,758){\rule{1pt}{1pt}}
\put(794,758){\rule{1pt}{1pt}}
\put(794,758){\rule{1pt}{1pt}}
\put(795,757){\rule{1pt}{1pt}}
\put(795,758){\rule{1pt}{1pt}}
\put(795,758){\rule{1pt}{1pt}}
\put(796,759){\rule{1pt}{1pt}}
\put(796,758){\rule{1pt}{1pt}}
\put(797,758){\rule{1pt}{1pt}}
\put(797,757){\rule{1pt}{1pt}}
\put(797,758){\rule{1pt}{1pt}}
\put(798,758){\rule{1pt}{1pt}}
\put(798,757){\rule{1pt}{1pt}}
\put(799,757){\rule{1pt}{1pt}}
\put(799,757){\rule{1pt}{1pt}}
\put(800,757){\rule{1pt}{1pt}}
\put(800,758){\rule{1pt}{1pt}}
\put(800,757){\rule{1pt}{1pt}}
\put(801,758){\rule{1pt}{1pt}}
\put(801,758){\rule{1pt}{1pt}}
\put(802,759){\rule{1pt}{1pt}}
\put(802,758){\rule{1pt}{1pt}}
\put(802,759){\rule{1pt}{1pt}}
\put(803,758){\rule{1pt}{1pt}}
\put(803,757){\rule{1pt}{1pt}}
\put(804,757){\rule{1pt}{1pt}}
\put(804,758){\rule{1pt}{1pt}}
\put(804,757){\rule{1pt}{1pt}}
\put(805,757){\rule{1pt}{1pt}}
\put(805,757){\rule{1pt}{1pt}}
\put(806,757){\rule{1pt}{1pt}}
\put(806,757){\rule{1pt}{1pt}}
\put(806,757){\rule{1pt}{1pt}}
\put(807,757){\rule{1pt}{1pt}}
\put(807,758){\rule{1pt}{1pt}}
\put(808,757){\rule{1pt}{1pt}}
\put(808,758){\rule{1pt}{1pt}}
\put(809,758){\rule{1pt}{1pt}}
\put(809,758){\rule{1pt}{1pt}}
\put(809,758){\rule{1pt}{1pt}}
\put(810,759){\rule{1pt}{1pt}}
\put(810,758){\rule{1pt}{1pt}}
\put(811,758){\rule{1pt}{1pt}}
\put(811,758){\rule{1pt}{1pt}}
\put(811,758){\rule{1pt}{1pt}}
\put(812,757){\rule{1pt}{1pt}}
\put(812,756){\rule{1pt}{1pt}}
\put(813,757){\rule{1pt}{1pt}}
\put(813,757){\rule{1pt}{1pt}}
\put(813,757){\rule{1pt}{1pt}}
\put(814,756){\rule{1pt}{1pt}}
\put(814,756){\rule{1pt}{1pt}}
\put(815,757){\rule{1pt}{1pt}}
\put(815,756){\rule{1pt}{1pt}}
\put(815,757){\rule{1pt}{1pt}}
\put(816,756){\rule{1pt}{1pt}}
\put(816,756){\rule{1pt}{1pt}}
\put(817,756){\rule{1pt}{1pt}}
\put(817,756){\rule{1pt}{1pt}}
\put(818,757){\rule{1pt}{1pt}}
\put(818,756){\rule{1pt}{1pt}}
\put(818,757){\rule{1pt}{1pt}}
\put(819,757){\rule{1pt}{1pt}}
\put(819,758){\rule{1pt}{1pt}}
\put(820,758){\rule{1pt}{1pt}}
\put(820,757){\rule{1pt}{1pt}}
\put(820,758){\rule{1pt}{1pt}}
\put(821,756){\rule{1pt}{1pt}}
\put(821,757){\rule{1pt}{1pt}}
\put(822,756){\rule{1pt}{1pt}}
\put(822,757){\rule{1pt}{1pt}}
\put(822,757){\rule{1pt}{1pt}}
\put(823,757){\rule{1pt}{1pt}}
\put(823,757){\rule{1pt}{1pt}}
\put(824,757){\rule{1pt}{1pt}}
\put(824,758){\rule{1pt}{1pt}}
\put(824,758){\rule{1pt}{1pt}}
\put(825,759){\rule{1pt}{1pt}}
\put(825,758){\rule{1pt}{1pt}}
\put(826,758){\rule{1pt}{1pt}}
\put(826,759){\rule{1pt}{1pt}}
\put(827,759){\rule{1pt}{1pt}}
\put(827,760){\rule{1pt}{1pt}}
\put(827,759){\rule{1pt}{1pt}}
\put(828,760){\rule{1pt}{1pt}}
\put(828,760){\rule{1pt}{1pt}}
\put(829,760){\rule{1pt}{1pt}}
\put(829,758){\rule{1pt}{1pt}}
\put(829,759){\rule{1pt}{1pt}}
\put(830,759){\rule{1pt}{1pt}}
\put(830,759){\rule{1pt}{1pt}}
\put(831,759){\rule{1pt}{1pt}}
\put(831,759){\rule{1pt}{1pt}}
\put(831,759){\rule{1pt}{1pt}}
\put(832,759){\rule{1pt}{1pt}}
\put(832,759){\rule{1pt}{1pt}}
\put(833,758){\rule{1pt}{1pt}}
\put(833,759){\rule{1pt}{1pt}}
\put(834,759){\rule{1pt}{1pt}}
\put(834,759){\rule{1pt}{1pt}}
\put(834,758){\rule{1pt}{1pt}}
\put(835,759){\rule{1pt}{1pt}}
\put(835,758){\rule{1pt}{1pt}}
\put(836,758){\rule{1pt}{1pt}}
\put(836,758){\rule{1pt}{1pt}}
\put(836,758){\rule{1pt}{1pt}}
\put(837,759){\rule{1pt}{1pt}}
\put(837,758){\rule{1pt}{1pt}}
\put(838,759){\rule{1pt}{1pt}}
\put(838,759){\rule{1pt}{1pt}}
\put(838,759){\rule{1pt}{1pt}}
\put(839,758){\rule{1pt}{1pt}}
\put(839,759){\rule{1pt}{1pt}}
\put(840,759){\rule{1pt}{1pt}}
\put(840,760){\rule{1pt}{1pt}}
\put(840,760){\rule{1pt}{1pt}}
\put(841,759){\rule{1pt}{1pt}}
\put(841,758){\rule{1pt}{1pt}}
\put(842,758){\rule{1pt}{1pt}}
\put(842,758){\rule{1pt}{1pt}}
\put(843,758){\rule{1pt}{1pt}}
\put(843,758){\rule{1pt}{1pt}}
\put(843,758){\rule{1pt}{1pt}}
\put(844,758){\rule{1pt}{1pt}}
\put(844,759){\rule{1pt}{1pt}}
\put(845,759){\rule{1pt}{1pt}}
\put(845,759){\rule{1pt}{1pt}}
\put(845,760){\rule{1pt}{1pt}}
\put(846,759){\rule{1pt}{1pt}}
\put(846,760){\rule{1pt}{1pt}}
\put(847,759){\rule{1pt}{1pt}}
\put(847,759){\rule{1pt}{1pt}}
\put(847,759){\rule{1pt}{1pt}}
\put(848,759){\rule{1pt}{1pt}}
\put(848,759){\rule{1pt}{1pt}}
\put(849,759){\rule{1pt}{1pt}}
\put(849,759){\rule{1pt}{1pt}}
\put(849,759){\rule{1pt}{1pt}}
\put(850,759){\rule{1pt}{1pt}}
\put(850,759){\rule{1pt}{1pt}}
\put(851,758){\rule{1pt}{1pt}}
\put(851,758){\rule{1pt}{1pt}}
\put(852,758){\rule{1pt}{1pt}}
\put(852,757){\rule{1pt}{1pt}}
\put(852,757){\rule{1pt}{1pt}}
\put(853,758){\rule{1pt}{1pt}}
\put(853,758){\rule{1pt}{1pt}}
\put(854,759){\rule{1pt}{1pt}}
\put(854,759){\rule{1pt}{1pt}}
\put(854,759){\rule{1pt}{1pt}}
\put(855,760){\rule{1pt}{1pt}}
\put(855,759){\rule{1pt}{1pt}}
\put(856,759){\rule{1pt}{1pt}}
\put(856,759){\rule{1pt}{1pt}}
\put(856,759){\rule{1pt}{1pt}}
\put(857,760){\rule{1pt}{1pt}}
\put(857,760){\rule{1pt}{1pt}}
\put(858,760){\rule{1pt}{1pt}}
\put(858,759){\rule{1pt}{1pt}}
\put(858,757){\rule{1pt}{1pt}}
\put(859,758){\rule{1pt}{1pt}}
\put(859,758){\rule{1pt}{1pt}}
\put(860,758){\rule{1pt}{1pt}}
\put(860,759){\rule{1pt}{1pt}}
\put(861,758){\rule{1pt}{1pt}}
\put(861,758){\rule{1pt}{1pt}}
\put(861,759){\rule{1pt}{1pt}}
\put(862,759){\rule{1pt}{1pt}}
\put(862,759){\rule{1pt}{1pt}}
\put(863,759){\rule{1pt}{1pt}}
\put(863,760){\rule{1pt}{1pt}}
\put(863,759){\rule{1pt}{1pt}}
\put(864,759){\rule{1pt}{1pt}}
\put(864,759){\rule{1pt}{1pt}}
\put(865,758){\rule{1pt}{1pt}}
\put(865,758){\rule{1pt}{1pt}}
\put(865,756){\rule{1pt}{1pt}}
\put(866,757){\rule{1pt}{1pt}}
\put(866,758){\rule{1pt}{1pt}}
\put(867,758){\rule{1pt}{1pt}}
\put(867,759){\rule{1pt}{1pt}}
\put(867,759){\rule{1pt}{1pt}}
\put(868,760){\rule{1pt}{1pt}}
\put(868,760){\rule{1pt}{1pt}}
\put(869,760){\rule{1pt}{1pt}}
\put(869,760){\rule{1pt}{1pt}}
\put(870,760){\rule{1pt}{1pt}}
\put(870,758){\rule{1pt}{1pt}}
\put(870,757){\rule{1pt}{1pt}}
\put(871,757){\rule{1pt}{1pt}}
\put(871,757){\rule{1pt}{1pt}}
\put(872,757){\rule{1pt}{1pt}}
\put(872,758){\rule{1pt}{1pt}}
\put(872,758){\rule{1pt}{1pt}}
\put(873,758){\rule{1pt}{1pt}}
\put(873,758){\rule{1pt}{1pt}}
\put(874,758){\rule{1pt}{1pt}}
\put(874,759){\rule{1pt}{1pt}}
\put(874,759){\rule{1pt}{1pt}}
\put(875,759){\rule{1pt}{1pt}}
\put(875,759){\rule{1pt}{1pt}}
\put(876,759){\rule{1pt}{1pt}}
\put(876,760){\rule{1pt}{1pt}}
\put(876,759){\rule{1pt}{1pt}}
\put(877,759){\rule{1pt}{1pt}}
\put(877,759){\rule{1pt}{1pt}}
\put(878,759){\rule{1pt}{1pt}}
\put(878,759){\rule{1pt}{1pt}}
\put(879,760){\rule{1pt}{1pt}}
\put(879,761){\rule{1pt}{1pt}}
\put(879,760){\rule{1pt}{1pt}}
\put(880,760){\rule{1pt}{1pt}}
\put(880,760){\rule{1pt}{1pt}}
\put(881,757){\rule{1pt}{1pt}}
\put(881,757){\rule{1pt}{1pt}}
\put(881,757){\rule{1pt}{1pt}}
\put(882,758){\rule{1pt}{1pt}}
\put(882,758){\rule{1pt}{1pt}}
\put(883,758){\rule{1pt}{1pt}}
\put(883,758){\rule{1pt}{1pt}}
\put(883,758){\rule{1pt}{1pt}}
\put(884,759){\rule{1pt}{1pt}}
\put(884,759){\rule{1pt}{1pt}}
\put(885,759){\rule{1pt}{1pt}}
\put(885,759){\rule{1pt}{1pt}}
\put(885,760){\rule{1pt}{1pt}}
\put(886,759){\rule{1pt}{1pt}}
\put(886,757){\rule{1pt}{1pt}}
\put(887,757){\rule{1pt}{1pt}}
\put(887,758){\rule{1pt}{1pt}}
\put(888,759){\rule{1pt}{1pt}}
\put(888,759){\rule{1pt}{1pt}}
\put(888,759){\rule{1pt}{1pt}}
\put(889,759){\rule{1pt}{1pt}}
\put(889,760){\rule{1pt}{1pt}}
\put(890,760){\rule{1pt}{1pt}}
\put(890,761){\rule{1pt}{1pt}}
\put(890,760){\rule{1pt}{1pt}}
\put(891,759){\rule{1pt}{1pt}}
\put(891,759){\rule{1pt}{1pt}}
\put(892,760){\rule{1pt}{1pt}}
\put(892,759){\rule{1pt}{1pt}}
\put(892,759){\rule{1pt}{1pt}}
\put(893,758){\rule{1pt}{1pt}}
\put(893,759){\rule{1pt}{1pt}}
\put(894,759){\rule{1pt}{1pt}}
\put(894,759){\rule{1pt}{1pt}}
\put(894,760){\rule{1pt}{1pt}}
\put(895,759){\rule{1pt}{1pt}}
\put(895,757){\rule{1pt}{1pt}}
\put(896,757){\rule{1pt}{1pt}}
\put(896,757){\rule{1pt}{1pt}}
\put(897,758){\rule{1pt}{1pt}}
\put(897,758){\rule{1pt}{1pt}}
\put(897,758){\rule{1pt}{1pt}}
\put(898,757){\rule{1pt}{1pt}}
\put(898,758){\rule{1pt}{1pt}}
\put(899,757){\rule{1pt}{1pt}}
\put(899,757){\rule{1pt}{1pt}}
\put(899,757){\rule{1pt}{1pt}}
\put(900,757){\rule{1pt}{1pt}}
\put(900,757){\rule{1pt}{1pt}}
\put(901,758){\rule{1pt}{1pt}}
\put(901,757){\rule{1pt}{1pt}}
\put(901,756){\rule{1pt}{1pt}}
\put(902,757){\rule{1pt}{1pt}}
\put(902,756){\rule{1pt}{1pt}}
\put(903,757){\rule{1pt}{1pt}}
\put(903,757){\rule{1pt}{1pt}}
\put(903,757){\rule{1pt}{1pt}}
\put(904,757){\rule{1pt}{1pt}}
\put(904,757){\rule{1pt}{1pt}}
\put(905,758){\rule{1pt}{1pt}}
\put(905,758){\rule{1pt}{1pt}}
\put(906,757){\rule{1pt}{1pt}}
\put(906,757){\rule{1pt}{1pt}}
\put(906,757){\rule{1pt}{1pt}}
\put(907,756){\rule{1pt}{1pt}}
\put(907,756){\rule{1pt}{1pt}}
\put(908,755){\rule{1pt}{1pt}}
\put(908,756){\rule{1pt}{1pt}}
\put(908,756){\rule{1pt}{1pt}}
\put(909,756){\rule{1pt}{1pt}}
\put(909,756){\rule{1pt}{1pt}}
\put(910,756){\rule{1pt}{1pt}}
\put(910,756){\rule{1pt}{1pt}}
\put(910,756){\rule{1pt}{1pt}}
\put(911,757){\rule{1pt}{1pt}}
\put(911,757){\rule{1pt}{1pt}}
\put(912,758){\rule{1pt}{1pt}}
\put(912,759){\rule{1pt}{1pt}}
\put(912,759){\rule{1pt}{1pt}}
\put(913,759){\rule{1pt}{1pt}}
\put(913,759){\rule{1pt}{1pt}}
\put(914,759){\rule{1pt}{1pt}}
\put(914,760){\rule{1pt}{1pt}}
\put(915,759){\rule{1pt}{1pt}}
\put(915,759){\rule{1pt}{1pt}}
\put(915,759){\rule{1pt}{1pt}}
\put(916,759){\rule{1pt}{1pt}}
\put(916,759){\rule{1pt}{1pt}}
\put(917,759){\rule{1pt}{1pt}}
\put(917,759){\rule{1pt}{1pt}}
\put(917,760){\rule{1pt}{1pt}}
\put(918,760){\rule{1pt}{1pt}}
\put(918,759){\rule{1pt}{1pt}}
\put(919,759){\rule{1pt}{1pt}}
\put(919,760){\rule{1pt}{1pt}}
\put(919,759){\rule{1pt}{1pt}}
\put(920,760){\rule{1pt}{1pt}}
\put(920,760){\rule{1pt}{1pt}}
\put(921,759){\rule{1pt}{1pt}}
\put(921,759){\rule{1pt}{1pt}}
\put(921,759){\rule{1pt}{1pt}}
\put(922,758){\rule{1pt}{1pt}}
\put(922,758){\rule{1pt}{1pt}}
\put(923,758){\rule{1pt}{1pt}}
\put(923,758){\rule{1pt}{1pt}}
\put(924,758){\rule{1pt}{1pt}}
\put(924,757){\rule{1pt}{1pt}}
\put(924,758){\rule{1pt}{1pt}}
\put(925,758){\rule{1pt}{1pt}}
\put(925,757){\rule{1pt}{1pt}}
\put(926,758){\rule{1pt}{1pt}}
\put(926,758){\rule{1pt}{1pt}}
\put(926,759){\rule{1pt}{1pt}}
\put(927,759){\rule{1pt}{1pt}}
\put(927,759){\rule{1pt}{1pt}}
\put(928,759){\rule{1pt}{1pt}}
\put(928,759){\rule{1pt}{1pt}}
\put(928,759){\rule{1pt}{1pt}}
\put(929,759){\rule{1pt}{1pt}}
\put(929,760){\rule{1pt}{1pt}}
\put(930,759){\rule{1pt}{1pt}}
\put(930,759){\rule{1pt}{1pt}}
\put(930,759){\rule{1pt}{1pt}}
\put(931,759){\rule{1pt}{1pt}}
\put(931,760){\rule{1pt}{1pt}}
\put(932,758){\rule{1pt}{1pt}}
\put(932,759){\rule{1pt}{1pt}}
\put(933,759){\rule{1pt}{1pt}}
\put(933,759){\rule{1pt}{1pt}}
\put(933,759){\rule{1pt}{1pt}}
\put(934,760){\rule{1pt}{1pt}}
\put(934,760){\rule{1pt}{1pt}}
\put(935,760){\rule{1pt}{1pt}}
\put(935,760){\rule{1pt}{1pt}}
\put(935,760){\rule{1pt}{1pt}}
\put(936,759){\rule{1pt}{1pt}}
\put(936,759){\rule{1pt}{1pt}}
\put(937,759){\rule{1pt}{1pt}}
\put(937,760){\rule{1pt}{1pt}}
\put(937,759){\rule{1pt}{1pt}}
\put(938,760){\rule{1pt}{1pt}}
\put(938,760){\rule{1pt}{1pt}}
\put(939,759){\rule{1pt}{1pt}}
\put(939,758){\rule{1pt}{1pt}}
\put(939,758){\rule{1pt}{1pt}}
\put(940,758){\rule{1pt}{1pt}}
\put(940,758){\rule{1pt}{1pt}}
\put(941,758){\rule{1pt}{1pt}}
\put(941,758){\rule{1pt}{1pt}}
\put(942,758){\rule{1pt}{1pt}}
\put(942,758){\rule{1pt}{1pt}}
\put(942,758){\rule{1pt}{1pt}}
\put(943,758){\rule{1pt}{1pt}}
\put(943,758){\rule{1pt}{1pt}}
\put(944,759){\rule{1pt}{1pt}}
\put(944,759){\rule{1pt}{1pt}}
\put(944,758){\rule{1pt}{1pt}}
\put(945,758){\rule{1pt}{1pt}}
\put(945,758){\rule{1pt}{1pt}}
\put(946,758){\rule{1pt}{1pt}}
\put(946,757){\rule{1pt}{1pt}}
\put(946,758){\rule{1pt}{1pt}}
\put(947,758){\rule{1pt}{1pt}}
\put(947,758){\rule{1pt}{1pt}}
\put(948,759){\rule{1pt}{1pt}}
\put(948,759){\rule{1pt}{1pt}}
\put(948,759){\rule{1pt}{1pt}}
\put(949,759){\rule{1pt}{1pt}}
\put(949,759){\rule{1pt}{1pt}}
\put(950,759){\rule{1pt}{1pt}}
\put(950,759){\rule{1pt}{1pt}}
\put(951,758){\rule{1pt}{1pt}}
\put(951,759){\rule{1pt}{1pt}}
\put(951,759){\rule{1pt}{1pt}}
\put(952,759){\rule{1pt}{1pt}}
\put(952,759){\rule{1pt}{1pt}}
\put(953,760){\rule{1pt}{1pt}}
\put(953,759){\rule{1pt}{1pt}}
\put(953,759){\rule{1pt}{1pt}}
\put(954,758){\rule{1pt}{1pt}}
\put(954,758){\rule{1pt}{1pt}}
\put(955,757){\rule{1pt}{1pt}}
\put(955,757){\rule{1pt}{1pt}}
\put(955,757){\rule{1pt}{1pt}}
\put(956,757){\rule{1pt}{1pt}}
\put(956,758){\rule{1pt}{1pt}}
\put(957,758){\rule{1pt}{1pt}}
\put(957,759){\rule{1pt}{1pt}}
\put(957,759){\rule{1pt}{1pt}}
\put(958,760){\rule{1pt}{1pt}}
\put(958,759){\rule{1pt}{1pt}}
\put(959,759){\rule{1pt}{1pt}}
\put(959,759){\rule{1pt}{1pt}}
\put(960,758){\rule{1pt}{1pt}}
\put(960,758){\rule{1pt}{1pt}}
\put(960,759){\rule{1pt}{1pt}}
\put(961,759){\rule{1pt}{1pt}}
\put(961,759){\rule{1pt}{1pt}}
\put(962,759){\rule{1pt}{1pt}}
\put(962,759){\rule{1pt}{1pt}}
\put(962,759){\rule{1pt}{1pt}}
\put(963,760){\rule{1pt}{1pt}}
\put(963,759){\rule{1pt}{1pt}}
\put(964,759){\rule{1pt}{1pt}}
\put(964,759){\rule{1pt}{1pt}}
\put(964,758){\rule{1pt}{1pt}}
\put(965,758){\rule{1pt}{1pt}}
\put(965,757){\rule{1pt}{1pt}}
\put(966,758){\rule{1pt}{1pt}}
\put(966,758){\rule{1pt}{1pt}}
\put(966,758){\rule{1pt}{1pt}}
\put(967,758){\rule{1pt}{1pt}}
\put(967,758){\rule{1pt}{1pt}}
\put(968,758){\rule{1pt}{1pt}}
\put(968,758){\rule{1pt}{1pt}}
\put(969,758){\rule{1pt}{1pt}}
\put(969,757){\rule{1pt}{1pt}}
\put(969,756){\rule{1pt}{1pt}}
\put(970,757){\rule{1pt}{1pt}}
\put(970,757){\rule{1pt}{1pt}}
\put(971,757){\rule{1pt}{1pt}}
\put(971,758){\rule{1pt}{1pt}}
\put(971,758){\rule{1pt}{1pt}}
\put(972,759){\rule{1pt}{1pt}}
\put(972,757){\rule{1pt}{1pt}}
\put(973,756){\rule{1pt}{1pt}}
\put(973,757){\rule{1pt}{1pt}}
\put(973,757){\rule{1pt}{1pt}}
\put(974,758){\rule{1pt}{1pt}}
\put(974,758){\rule{1pt}{1pt}}
\put(975,759){\rule{1pt}{1pt}}
\put(975,759){\rule{1pt}{1pt}}
\put(975,759){\rule{1pt}{1pt}}
\put(976,760){\rule{1pt}{1pt}}
\put(976,760){\rule{1pt}{1pt}}
\put(977,758){\rule{1pt}{1pt}}
\put(977,757){\rule{1pt}{1pt}}
\put(978,756){\rule{1pt}{1pt}}
\put(978,756){\rule{1pt}{1pt}}
\put(978,755){\rule{1pt}{1pt}}
\put(979,756){\rule{1pt}{1pt}}
\put(979,756){\rule{1pt}{1pt}}
\put(980,756){\rule{1pt}{1pt}}
\put(980,756){\rule{1pt}{1pt}}
\put(980,757){\rule{1pt}{1pt}}
\put(981,757){\rule{1pt}{1pt}}
\put(981,758){\rule{1pt}{1pt}}
\put(982,757){\rule{1pt}{1pt}}
\put(982,758){\rule{1pt}{1pt}}
\put(982,758){\rule{1pt}{1pt}}
\put(983,757){\rule{1pt}{1pt}}
\put(983,757){\rule{1pt}{1pt}}
\put(984,758){\rule{1pt}{1pt}}
\put(984,758){\rule{1pt}{1pt}}
\put(984,759){\rule{1pt}{1pt}}
\put(985,758){\rule{1pt}{1pt}}
\put(985,759){\rule{1pt}{1pt}}
\put(986,759){\rule{1pt}{1pt}}
\put(986,758){\rule{1pt}{1pt}}
\put(987,757){\rule{1pt}{1pt}}
\put(987,757){\rule{1pt}{1pt}}
\put(987,758){\rule{1pt}{1pt}}
\put(988,758){\rule{1pt}{1pt}}
\put(988,758){\rule{1pt}{1pt}}
\put(989,759){\rule{1pt}{1pt}}
\put(989,757){\rule{1pt}{1pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\end{picture}

\vskip 2cm

% GNUPLOT: LaTeX picture FIG-1b
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 1}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,243){\makebox(0,0)[r]{ 1.2}}
\put(969.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,355){\makebox(0,0)[r]{ 1.4}}
\put(969.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,467){\makebox(0,0)[r]{ 1.6}}
\put(969.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,579){\makebox(0,0)[r]{ 1.8}}
\put(969.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,691){\makebox(0,0)[r]{ 2}}
\put(969.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,803){\makebox(0,0)[r]{ 2.2}}
\put(969.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,90){\makebox(0,0){ 0.2}}
\put(307.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,90){\makebox(0,0){ 0.4}}
\put(444.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){ 0.6}}
\put(580.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,90){\makebox(0,0){ 0.8}}
\put(716.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,90){\makebox(0,0){ 1}}
\put(853.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 1.2}}
\put(989.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(30,495){\makebox(0,0){$\bar z$}}
\put(580,29){\makebox(0,0){$P_r$}}
\put(819,747){\makebox(0,0)[l]{(b)}}
\put(171,771){\usebox{\plotpoint}}
\put(171,769.17){\rule{1.500pt}{0.400pt}}
\multiput(171.00,770.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(178.00,767.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(178.00,768.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(185,764.17){\rule{1.500pt}{0.400pt}}
\multiput(185.00,765.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(192,762.17){\rule{1.500pt}{0.400pt}}
\multiput(192.00,763.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(199.00,760.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(199.00,761.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(205,757.17){\rule{1.500pt}{0.400pt}}
\multiput(205.00,758.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(212.00,755.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(212.00,756.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(219,752.17){\rule{1.500pt}{0.400pt}}
\multiput(219.00,753.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(226,750.17){\rule{1.500pt}{0.400pt}}
\multiput(226.00,751.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(233.00,748.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(233.00,749.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(240,745.17){\rule{1.500pt}{0.400pt}}
\multiput(240.00,746.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(247.00,743.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(247.00,744.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(254,740.17){\rule{1.500pt}{0.400pt}}
\multiput(254.00,741.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(261,738.17){\rule{1.300pt}{0.400pt}}
\multiput(261.00,739.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(267.00,736.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(267.00,737.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(274,733.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,734.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(281.00,731.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(281.00,732.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(288,728.17){\rule{1.500pt}{0.400pt}}
\multiput(288.00,729.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(295,726.17){\rule{1.500pt}{0.400pt}}
\multiput(295.00,727.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(302.00,724.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(302.00,725.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(309,721.17){\rule{1.500pt}{0.400pt}}
\multiput(309.00,722.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(316.00,719.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(316.00,720.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(322,716.17){\rule{1.500pt}{0.400pt}}
\multiput(322.00,717.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(329,714.17){\rule{1.500pt}{0.400pt}}
\multiput(329.00,715.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(336.00,712.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(336.00,713.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(343,709.17){\rule{1.500pt}{0.400pt}}
\multiput(343.00,710.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(350.00,707.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(350.00,708.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(357,704.17){\rule{1.500pt}{0.400pt}}
\multiput(357.00,705.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(364,702.17){\rule{1.500pt}{0.400pt}}
\multiput(364.00,703.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(371.00,700.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(371.00,701.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(378,697.17){\rule{1.300pt}{0.400pt}}
\multiput(378.00,698.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(384,695.17){\rule{1.500pt}{0.400pt}}
\multiput(384.00,696.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(391.00,693.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(391.00,694.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(398,690.17){\rule{1.500pt}{0.400pt}}
\multiput(398.00,691.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(405.00,688.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(405.00,689.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(412,685.17){\rule{1.500pt}{0.400pt}}
\multiput(412.00,686.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(419,683.17){\rule{1.500pt}{0.400pt}}
\multiput(419.00,684.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(426.00,681.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(426.00,682.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(433,678.17){\rule{1.500pt}{0.400pt}}
\multiput(433.00,679.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(440.00,676.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(440.00,677.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(446,673.17){\rule{1.500pt}{0.400pt}}
\multiput(446.00,674.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(453,671.17){\rule{1.500pt}{0.400pt}}
\multiput(453.00,672.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(460.00,669.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(460.00,670.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(467,666.17){\rule{1.500pt}{0.400pt}}
\multiput(467.00,667.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(474.00,664.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(474.00,665.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(481,661.17){\rule{1.500pt}{0.400pt}}
\multiput(481.00,662.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(488,659.17){\rule{1.500pt}{0.400pt}}
\multiput(488.00,660.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(495.00,657.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(495.00,658.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(502,654.17){\rule{1.300pt}{0.400pt}}
\multiput(502.00,655.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(508.00,652.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(508.00,653.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(515,649.17){\rule{1.500pt}{0.400pt}}
\multiput(515.00,650.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(522,647.17){\rule{1.500pt}{0.400pt}}
\multiput(522.00,648.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(529.00,645.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(529.00,646.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(536,642.17){\rule{1.500pt}{0.400pt}}
\multiput(536.00,643.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(543,640.17){\rule{1.500pt}{0.400pt}}
\multiput(543.00,641.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(550.00,638.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(550.00,639.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(557,635.17){\rule{1.300pt}{0.400pt}}
\multiput(557.00,636.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(563.00,633.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(563.00,634.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(570,630.17){\rule{1.500pt}{0.400pt}}
\multiput(570.00,631.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(577,628.17){\rule{1.500pt}{0.400pt}}
\multiput(577.00,629.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(584.00,626.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(584.00,627.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(591,623.17){\rule{1.500pt}{0.400pt}}
\multiput(591.00,624.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(598.00,621.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(598.00,622.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(605,618.17){\rule{1.500pt}{0.400pt}}
\multiput(605.00,619.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(612,616.17){\rule{1.500pt}{0.400pt}}
\multiput(612.00,617.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(619.00,614.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(619.00,615.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(625,611.17){\rule{1.500pt}{0.400pt}}
\multiput(625.00,612.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(632.00,609.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(632.00,610.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(639,606.17){\rule{1.500pt}{0.400pt}}
\multiput(639.00,607.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(646,604.17){\rule{1.500pt}{0.400pt}}
\multiput(646.00,605.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(653.00,602.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(653.00,603.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(660,599.17){\rule{1.500pt}{0.400pt}}
\multiput(660.00,600.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(667.00,597.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(667.00,598.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(674,594.17){\rule{1.500pt}{0.400pt}}
\multiput(674.00,595.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(681,592.17){\rule{1.300pt}{0.400pt}}
\multiput(681.00,593.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(687.00,590.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(687.00,591.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(694,587.17){\rule{1.500pt}{0.400pt}}
\multiput(694.00,588.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(701.00,585.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(701.00,586.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(708,582.17){\rule{1.500pt}{0.400pt}}
\multiput(708.00,583.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(715,580.17){\rule{1.500pt}{0.400pt}}
\multiput(715.00,581.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(722.00,578.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(722.00,579.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(729,575.17){\rule{1.500pt}{0.400pt}}
\multiput(729.00,576.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(736,573.17){\rule{1.300pt}{0.400pt}}
\multiput(736.00,574.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(742.00,571.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(742.00,572.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(749,568.17){\rule{1.500pt}{0.400pt}}
\multiput(749.00,569.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(756.00,566.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(756.00,567.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(763,563.17){\rule{1.500pt}{0.400pt}}
\multiput(763.00,564.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(770,561.17){\rule{1.500pt}{0.400pt}}
\multiput(770.00,562.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(777.00,559.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(777.00,560.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(784,556.17){\rule{1.500pt}{0.400pt}}
\multiput(784.00,557.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(791.00,554.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(791.00,555.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(798,551.17){\rule{1.300pt}{0.400pt}}
\multiput(798.00,552.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(804,549.17){\rule{1.500pt}{0.400pt}}
\multiput(804.00,550.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(811.00,547.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(811.00,548.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(818,544.17){\rule{1.500pt}{0.400pt}}
\multiput(818.00,545.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(825.00,542.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(825.00,543.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(832,539.17){\rule{1.500pt}{0.400pt}}
\multiput(832.00,540.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(839,537.17){\rule{1.500pt}{0.400pt}}
\multiput(839.00,538.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(846.00,535.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(846.00,536.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(171,757){\makebox(0,0){$\bullet$}}
\put(239,749){\makebox(0,0){$\bullet$}}
\put(307,728){\makebox(0,0){$\bullet$}}
\put(376,706){\makebox(0,0){$\bullet$}}
\put(444,681){\makebox(0,0){$\bullet$}}
\put(512,657){\makebox(0,0){$\bullet$}}
\put(580,633){\makebox(0,0){$\bullet$}}
\put(648,605){\makebox(0,0){$\bullet$}}
\put(716,575){\makebox(0,0){$\bullet$}}
\put(785,557){\makebox(0,0){$\bullet$}}
\put(853,531){\makebox(0,0){$\bullet$}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{197.056pt}{0.400pt}}
\end{picture}
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.05}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,222){\makebox(0,0)[r]{ 0.1}}
\put(969.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,313){\makebox(0,0)[r]{ 0.15}}
\put(969.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,404){\makebox(0,0)[r]{ 0.2}}
\put(969.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,495){\makebox(0,0)[r]{ 0.25}}
\put(969.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,586){\makebox(0,0)[r]{ 0.3}}
\put(969.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,677){\makebox(0,0)[r]{ 0.35}}
\put(969.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,768){\makebox(0,0)[r]{ 0.4}}
\put(969.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{ 0.45}}
\put(969.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(351,90){\makebox(0,0){ 0.2}}
\put(351.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(510,90){\makebox(0,0){ 0.4}}
\put(510.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(670,90){\makebox(0,0){ 0.6}}
\put(670.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829,90){\makebox(0,0){ 0.8}}
\put(829.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 1}}
\put(989.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(30,495){\makebox(0,0){$f_z$}}
\put(590,29){\makebox(0,0){$P_r$}}
\put(191,178){\makebox(0,0){$\ast$}}
\put(271,175){\makebox(0,0){$\ast$}}
\put(351,181){\makebox(0,0){$\ast$}}
\put(430,191){\makebox(0,0){$\ast$}}
\put(510,205){\makebox(0,0){$\ast$}}
\put(590,225){\makebox(0,0){$\ast$}}
\put(670,241){\makebox(0,0){$\ast$}}
\put(750,259){\makebox(0,0){$\ast$}}
\put(829,282){\makebox(0,0){$\ast$}}
\put(909,300){\makebox(0,0){$\ast$}}
\put(989,324){\makebox(0,0){$\ast$}}
\put(191,360){\makebox(0,0){$\blacksquare$}}
\put(271,368){\makebox(0,0){$\blacksquare$}}
\put(351,386){\makebox(0,0){$\blacksquare$}}
\put(430,406){\makebox(0,0){$\blacksquare$}}
\put(510,435){\makebox(0,0){$\blacksquare$}}
\put(590,447){\makebox(0,0){$\blacksquare$}}
\put(670,468){\makebox(0,0){$\blacksquare$}}
\put(750,477){\makebox(0,0){$\blacksquare$}}
\put(829,497){\makebox(0,0){$\blacksquare$}}
\put(909,513){\makebox(0,0){$\blacksquare$}}
\put(989,526){\makebox(0,0){$\blacksquare$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(191,594){\makebox(0,0){$\bullet$}}
\put(271,614){\makebox(0,0){$\bullet$}}
\put(351,625){\makebox(0,0){$\bullet$}}
\put(430,617){\makebox(0,0){$\bullet$}}
\put(510,622){\makebox(0,0){$\bullet$}}
\put(590,608){\makebox(0,0){$\bullet$}}
\put(670,603){\makebox(0,0){$\bullet$}}
\put(750,597){\makebox(0,0){$\bullet$}}
\put(829,584){\makebox(0,0){$\bullet$}}
\put(909,574){\makebox(0,0){$\bullet$}}
\put(989,565){\makebox(0,0){$\bullet$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(191,849){\makebox(0,0){$\blacktriangle$}}
\put(271,824){\makebox(0,0){$\blacktriangle$}}
\put(351,788){\makebox(0,0){$\blacktriangle$}}
\put(430,766){\makebox(0,0){$\blacktriangle$}}
\put(510,718){\makebox(0,0){$\blacktriangle$}}
\put(590,699){\makebox(0,0){$\blacktriangle$}}
\put(670,667){\makebox(0,0){$\blacktriangle$}}
\put(750,646){\makebox(0,0){$\blacktriangle$}}
\put(829,616){\makebox(0,0){$\blacktriangle$}}
\put(909,592){\makebox(0,0){$\blacktriangle$}}
\put(989,566){\makebox(0,0){$\blacktriangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\end{picture}

\noindent {\bf Fig-2.} Plot of  $f_z$ against $P_r$ for $z=0(\ast$),
 $z=1(\blacksquare$), $z=2(\bullet$) and $z=3(\blacktriangle$). (L=200)
\newpage

% GNUPLOT: LaTeX picture FIG-3a
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-05}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,186.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,218.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,218.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,258.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,273.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,285.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,295.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,305.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,305.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,313){\makebox(0,0)[r]{ 0.0001}}
\put(969.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,400.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,455.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,467.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,495){\makebox(0,0)[r]{ 0.001}}
\put(969.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,622.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,622.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,637.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,649.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,649.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,659.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,669.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,677){\makebox(0,0)[r]{ 0.01}}
\put(969.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,851.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,851.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 0.1}}
\put(969.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){ 100}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(307.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(352.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(383.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(383.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(445.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(472.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 1000}}
\put(484.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(660.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(680.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(712.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(712.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(725.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,90){\makebox(0,0){ 10000}}
\put(736.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(812.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(812.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(857.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(888.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(913.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(933.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(933.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(950.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(950.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(989,90){\makebox(0,0){ 100000}}
\put(989.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(30,495){\makebox(0,0){$D(s)$}}
\put(610,29){\makebox(0,0){$s$}}
\put(857,787){\makebox(0,0)[l]{(a)}}
\put(231,811){\usebox{\plotpoint}}
\multiput(231.00,809.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(231.00,810.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(239.00,802.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(239.00,803.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(246.00,796.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(246.00,797.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(254.00,789.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(254.00,790.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(262.00,782.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(262.00,783.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(269.00,775.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(269.00,776.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(277.00,769.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(277.00,770.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(285.00,762.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(285.00,763.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(292.00,755.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(292.00,756.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(300.00,748.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(300.00,749.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(308.00,742.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(308.00,743.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(315.00,735.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(315.00,736.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(323.00,728.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(323.00,729.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(331.00,721.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(331.00,722.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(338.00,715.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(338.00,716.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(346.00,708.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(346.00,709.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(354.00,701.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(354.00,702.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(361.00,695.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(361.00,696.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(369.00,688.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(369.00,689.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.00,681.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(376.00,682.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(384.00,674.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(384.00,675.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(392.00,668.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(392.00,669.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.00,661.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(399.00,662.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(407.00,654.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(407.00,655.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(415.00,647.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(415.00,648.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(422.00,641.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(422.00,642.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(430.00,634.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(430.00,635.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(438.00,627.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(438.00,628.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(445.00,621.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(445.00,622.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(453.00,614.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(453.00,615.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(461.00,607.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(461.00,608.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.00,600.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(468.00,601.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(476.00,594.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(476.00,595.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(484.00,587.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(484.00,588.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(491.00,580.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(491.00,581.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(499.00,573.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(499.00,574.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(507.00,567.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(507.00,568.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(514.00,560.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(514.00,561.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(522.00,553.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(522.00,554.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(530.00,547.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(530.00,548.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(537.00,540.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(537.00,541.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(545.00,533.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(545.00,534.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(553.00,526.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(553.00,527.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(560.00,520.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(560.00,521.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(568.00,513.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(568.00,514.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(576.00,506.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(576.00,507.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(583.00,499.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(583.00,500.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(591.00,493.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(591.00,494.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(599.00,486.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(599.00,487.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.00,479.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(606.00,480.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(614.00,473.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(614.00,474.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.00,466.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(621.00,467.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(629.00,459.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(629.00,460.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(637.00,452.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(637.00,453.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(644.00,446.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(644.00,447.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(652.00,439.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(652.00,440.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(660.00,432.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(660.00,433.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(667.00,425.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(667.00,426.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(675.00,419.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(675.00,420.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(683.00,412.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(683.00,413.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,405.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(690.00,406.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(698.00,399.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(698.00,400.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(706.00,392.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(706.00,393.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(713.00,385.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(713.00,386.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(721.00,378.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(721.00,379.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(729.00,372.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(729.00,373.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.00,365.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(736.00,366.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(744.00,358.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(744.00,359.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(752.00,351.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(752.00,352.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(759.00,345.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(759.00,346.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(767.00,338.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(767.00,339.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(775.00,331.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(775.00,332.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(782.00,325.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(782.00,326.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(790.00,318.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(790.00,319.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(798.00,311.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(798.00,312.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(805.00,304.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(805.00,305.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(813.00,298.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(813.00,299.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(821.00,291.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(821.00,292.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(828.00,284.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(828.00,285.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(836.00,277.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(836.00,278.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(844.00,271.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(844.00,272.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(851.00,264.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(851.00,265.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(859.00,257.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(859.00,258.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(866.00,251.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(866.00,252.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(874.00,244.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(874.00,245.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(882.00,237.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(882.00,238.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,230.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(889.00,231.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(897.00,224.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(897.00,225.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(905.00,217.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(905.00,218.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(912.00,210.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(912.00,211.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(920.00,203.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(920.00,204.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(928.00,197.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(928.00,198.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(935.00,190.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(935.00,191.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(943.00,183.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(943.00,184.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(951.00,176.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(951.00,177.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(958.00,170.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(958.00,171.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(966.00,163.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(966.00,164.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(974.00,156.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(974.00,157.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(981.00,150.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(981.00,151.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\put(232,809){\makebox(0,0){$\bullet$}}
\put(308,752){\makebox(0,0){$\bullet$}}
\put(352,714){\makebox(0,0){$\bullet$}}
\put(383,689){\makebox(0,0){$\bullet$}}
\put(408,668){\makebox(0,0){$\bullet$}}
\put(428,643){\makebox(0,0){$\bullet$}}
\put(445,626){\makebox(0,0){$\bullet$}}
\put(459,607){\makebox(0,0){$\bullet$}}
\put(472,605){\makebox(0,0){$\bullet$}}
\put(484,596){\makebox(0,0){$\bullet$}}
\put(494,588){\makebox(0,0){$\bullet$}}
\put(504,583){\makebox(0,0){$\bullet$}}
\put(513,562){\makebox(0,0){$\bullet$}}
\put(521,548){\makebox(0,0){$\bullet$}}
\put(528,548){\makebox(0,0){$\bullet$}}
\put(535,539){\makebox(0,0){$\bullet$}}
\put(542,536){\makebox(0,0){$\bullet$}}
\put(548,540){\makebox(0,0){$\bullet$}}
\put(554,510){\makebox(0,0){$\bullet$}}
\put(560,531){\makebox(0,0){$\bullet$}}
\put(565,522){\makebox(0,0){$\bullet$}}
\put(570,503){\makebox(0,0){$\bullet$}}
\put(575,500){\makebox(0,0){$\bullet$}}
\put(580,493){\makebox(0,0){$\bullet$}}
\put(584,484){\makebox(0,0){$\bullet$}}
\put(589,506){\makebox(0,0){$\bullet$}}
\put(593,487){\makebox(0,0){$\bullet$}}
\put(597,479){\makebox(0,0){$\bullet$}}
\put(601,494){\makebox(0,0){$\bullet$}}
\put(604,485){\makebox(0,0){$\bullet$}}
\put(608,486){\makebox(0,0){$\bullet$}}
\put(611,483){\makebox(0,0){$\bullet$}}
\put(615,467){\makebox(0,0){$\bullet$}}
\put(618,471){\makebox(0,0){$\bullet$}}
\put(621,456){\makebox(0,0){$\bullet$}}
\put(624,458){\makebox(0,0){$\bullet$}}
\put(627,448){\makebox(0,0){$\bullet$}}
\put(630,455){\makebox(0,0){$\bullet$}}
\put(633,468){\makebox(0,0){$\bullet$}}
\put(636,433){\makebox(0,0){$\bullet$}}
\put(639,455){\makebox(0,0){$\bullet$}}
\put(641,438){\makebox(0,0){$\bullet$}}
\put(644,427){\makebox(0,0){$\bullet$}}
\put(646,458){\makebox(0,0){$\bullet$}}
\put(649,436){\makebox(0,0){$\bullet$}}
\put(651,416){\makebox(0,0){$\bullet$}}
\put(654,440){\makebox(0,0){$\bullet$}}
\put(656,433){\makebox(0,0){$\bullet$}}
\put(658,429){\makebox(0,0){$\bullet$}}
\put(660,436){\makebox(0,0){$\bullet$}}
\put(662,433){\makebox(0,0){$\bullet$}}
\put(665,416){\makebox(0,0){$\bullet$}}
\put(667,401){\makebox(0,0){$\bullet$}}
\put(669,405){\makebox(0,0){$\bullet$}}
\put(671,427){\makebox(0,0){$\bullet$}}
\put(673,424){\makebox(0,0){$\bullet$}}
\put(675,419){\makebox(0,0){$\bullet$}}
\put(677,398){\makebox(0,0){$\bullet$}}
\put(678,398){\makebox(0,0){$\bullet$}}
\put(680,395){\makebox(0,0){$\bullet$}}
\put(682,395){\makebox(0,0){$\bullet$}}
\put(684,347){\makebox(0,0){$\bullet$}}
\put(686,359){\makebox(0,0){$\bullet$}}
\put(687,391){\makebox(0,0){$\bullet$}}
\put(689,332){\makebox(0,0){$\bullet$}}
\put(691,364){\makebox(0,0){$\bullet$}}
\put(692,387){\makebox(0,0){$\bullet$}}
\put(694,359){\makebox(0,0){$\bullet$}}
\put(696,364){\makebox(0,0){$\bullet$}}
\put(697,347){\makebox(0,0){$\bullet$}}
\put(699,379){\makebox(0,0){$\bullet$}}
\put(700,369){\makebox(0,0){$\bullet$}}
\put(702,383){\makebox(0,0){$\bullet$}}
\put(703,387){\makebox(0,0){$\bullet$}}
\put(705,374){\makebox(0,0){$\bullet$}}
\put(706,340){\makebox(0,0){$\bullet$}}
\put(708,347){\makebox(0,0){$\bullet$}}
\put(709,347){\makebox(0,0){$\bullet$}}
\put(710,391){\makebox(0,0){$\bullet$}}
\put(712,369){\makebox(0,0){$\bullet$}}
\put(713,304){\makebox(0,0){$\bullet$}}
\put(715,332){\makebox(0,0){$\bullet$}}
\put(716,359){\makebox(0,0){$\bullet$}}
\put(717,374){\makebox(0,0){$\bullet$}}
\put(719,340){\makebox(0,0){$\bullet$}}
\put(720,379){\makebox(0,0){$\bullet$}}
\put(721,364){\makebox(0,0){$\bullet$}}
\put(722,324){\makebox(0,0){$\bullet$}}
\put(724,347){\makebox(0,0){$\bullet$}}
\put(725,315){\makebox(0,0){$\bullet$}}
\put(726,332){\makebox(0,0){$\bullet$}}
\put(727,332){\makebox(0,0){$\bullet$}}
\put(728,347){\makebox(0,0){$\bullet$}}
\put(730,340){\makebox(0,0){$\bullet$}}
\put(731,332){\makebox(0,0){$\bullet$}}
\put(732,353){\makebox(0,0){$\bullet$}}
\put(733,324){\makebox(0,0){$\bullet$}}
\put(734,304){\makebox(0,0){$\bullet$}}
\put(735,277){\makebox(0,0){$\bullet$}}
\put(736,332){\makebox(0,0){$\bullet$}}
\put(737,277){\makebox(0,0){$\bullet$}}
\put(739,277){\makebox(0,0){$\bullet$}}
\put(740,260){\makebox(0,0){$\bullet$}}
\put(741,304){\makebox(0,0){$\bullet$}}
\put(742,260){\makebox(0,0){$\bullet$}}
\put(743,332){\makebox(0,0){$\bullet$}}
\put(744,277){\makebox(0,0){$\bullet$}}
\put(745,292){\makebox(0,0){$\bullet$}}
\put(746,304){\makebox(0,0){$\bullet$}}
\put(747,237){\makebox(0,0){$\bullet$}}
\put(748,277){\makebox(0,0){$\bullet$}}
\put(749,292){\makebox(0,0){$\bullet$}}
\put(750,315){\makebox(0,0){$\bullet$}}
\put(751,237){\makebox(0,0){$\bullet$}}
\put(752,315){\makebox(0,0){$\bullet$}}
\put(753,292){\makebox(0,0){$\bullet$}}
\put(754,277){\makebox(0,0){$\bullet$}}
\put(755,324){\makebox(0,0){$\bullet$}}
\put(755,304){\makebox(0,0){$\bullet$}}
\put(756,315){\makebox(0,0){$\bullet$}}
\put(757,304){\makebox(0,0){$\bullet$}}
\put(758,304){\makebox(0,0){$\bullet$}}
\put(759,260){\makebox(0,0){$\bullet$}}
\put(760,277){\makebox(0,0){$\bullet$}}
\put(761,304){\makebox(0,0){$\bullet$}}
\put(762,304){\makebox(0,0){$\bullet$}}
\put(763,237){\makebox(0,0){$\bullet$}}
\put(763,277){\makebox(0,0){$\bullet$}}
\put(764,237){\makebox(0,0){$\bullet$}}
\put(765,304){\makebox(0,0){$\bullet$}}
\put(766,150){\makebox(0,0){$\bullet$}}
\put(767,292){\makebox(0,0){$\bullet$}}
\put(768,277){\makebox(0,0){$\bullet$}}
\put(768,277){\makebox(0,0){$\bullet$}}
\put(769,237){\makebox(0,0){$\bullet$}}
\put(770,260){\makebox(0,0){$\bullet$}}
\put(771,260){\makebox(0,0){$\bullet$}}
\put(772,205){\makebox(0,0){$\bullet$}}
\put(774,205){\makebox(0,0){$\bullet$}}
\put(775,205){\makebox(0,0){$\bullet$}}
\put(776,237){\makebox(0,0){$\bullet$}}
\put(776,150){\makebox(0,0){$\bullet$}}
\put(778,205){\makebox(0,0){$\bullet$}}
\put(779,237){\makebox(0,0){$\bullet$}}
\put(779,260){\makebox(0,0){$\bullet$}}
\put(780,237){\makebox(0,0){$\bullet$}}
\put(781,237){\makebox(0,0){$\bullet$}}
\put(782,205){\makebox(0,0){$\bullet$}}
\put(782,150){\makebox(0,0){$\bullet$}}
\put(784,150){\makebox(0,0){$\bullet$}}
\put(784,150){\makebox(0,0){$\bullet$}}
\put(785,237){\makebox(0,0){$\bullet$}}
\put(786,237){\makebox(0,0){$\bullet$}}
\put(787,150){\makebox(0,0){$\bullet$}}
\put(787,260){\makebox(0,0){$\bullet$}}
\put(788,205){\makebox(0,0){$\bullet$}}
\put(789,150){\makebox(0,0){$\bullet$}}
\put(789,205){\makebox(0,0){$\bullet$}}
\put(790,150){\makebox(0,0){$\bullet$}}
\put(791,205){\makebox(0,0){$\bullet$}}
\put(792,205){\makebox(0,0){$\bullet$}}
\put(793,150){\makebox(0,0){$\bullet$}}
\put(793,237){\makebox(0,0){$\bullet$}}
\put(794,205){\makebox(0,0){$\bullet$}}
\put(795,205){\makebox(0,0){$\bullet$}}
\put(795,260){\makebox(0,0){$\bullet$}}
\put(796,150){\makebox(0,0){$\bullet$}}
\put(796,205){\makebox(0,0){$\bullet$}}
\put(797,260){\makebox(0,0){$\bullet$}}
\put(798,150){\makebox(0,0){$\bullet$}}
\put(798,150){\makebox(0,0){$\bullet$}}
\put(799,150){\makebox(0,0){$\bullet$}}
\put(800,150){\makebox(0,0){$\bullet$}}
\put(801,205){\makebox(0,0){$\bullet$}}
\put(801,205){\makebox(0,0){$\bullet$}}
\put(802,260){\makebox(0,0){$\bullet$}}
\put(803,150){\makebox(0,0){$\bullet$}}
\put(803,150){\makebox(0,0){$\bullet$}}
\put(804,205){\makebox(0,0){$\bullet$}}
\put(804,205){\makebox(0,0){$\bullet$}}
\put(805,205){\makebox(0,0){$\bullet$}}
\put(806,150){\makebox(0,0){$\bullet$}}
\put(807,150){\makebox(0,0){$\bullet$}}
\put(808,205){\makebox(0,0){$\bullet$}}
\put(808,150){\makebox(0,0){$\bullet$}}
\put(809,205){\makebox(0,0){$\bullet$}}
\put(810,205){\makebox(0,0){$\bullet$}}
\put(810,150){\makebox(0,0){$\bullet$}}
\put(811,205){\makebox(0,0){$\bullet$}}
\put(811,205){\makebox(0,0){$\bullet$}}
\put(812,150){\makebox(0,0){$\bullet$}}
\put(812,150){\makebox(0,0){$\bullet$}}
\put(813,205){\makebox(0,0){$\bullet$}}
\put(814,150){\makebox(0,0){$\bullet$}}
\put(815,150){\makebox(0,0){$\bullet$}}
\put(816,150){\makebox(0,0){$\bullet$}}
\put(816,150){\makebox(0,0){$\bullet$}}
\put(817,237){\makebox(0,0){$\bullet$}}
\put(819,150){\makebox(0,0){$\bullet$}}
\put(819,237){\makebox(0,0){$\bullet$}}
\put(820,150){\makebox(0,0){$\bullet$}}
\put(822,150){\makebox(0,0){$\bullet$}}
\put(825,205){\makebox(0,0){$\bullet$}}
\put(826,205){\makebox(0,0){$\bullet$}}
\put(829,150){\makebox(0,0){$\bullet$}}
\put(830,150){\makebox(0,0){$\bullet$}}
\put(830,150){\makebox(0,0){$\bullet$}}
\put(831,150){\makebox(0,0){$\bullet$}}
\put(835,150){\makebox(0,0){$\bullet$}}
\put(836,150){\makebox(0,0){$\bullet$}}
\put(839,150){\makebox(0,0){$\bullet$}}
\put(840,150){\makebox(0,0){$\bullet$}}
\put(842,150){\makebox(0,0){$\bullet$}}
\put(842,150){\makebox(0,0){$\bullet$}}
\put(849,150){\makebox(0,0){$\bullet$}}
\put(850,205){\makebox(0,0){$\bullet$}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\end{picture}

\vskip 2cm

% GNUPLOT: LaTeX picture FIG-3b
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{ 1e-05}}
\put(969.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,175.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,233.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,277){\makebox(0,0)[r]{ 0.0001}}
\put(969.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,378.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,422){\makebox(0,0)[r]{ 0.001}}
\put(969.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,466.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,524.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,568){\makebox(0,0)[r]{ 0.01}}
\put(969.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,612.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,713){\makebox(0,0)[r]{ 0.1}}
\put(969.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,815.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(979.0,845.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 1}}
\put(969.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(292.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(292.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(336.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(336.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(370.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(397.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(397.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(421.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(441.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(459.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(474,90){\makebox(0,0){ 10}}
\put(474.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(579.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(684.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(684.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(718.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(746.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(746.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(789.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(789.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(807.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(823,90){\makebox(0,0){ 100}}
\put(823.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(928.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(989.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(30,495){\makebox(0,0){$D(\tau)$}}
\put(610,29){\makebox(0,0){ $\tau$}}
\put(850,757){\makebox(0,0)[l]{(b)}}
\put(231,805){\usebox{\plotpoint}}
\multiput(231.00,803.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(231.00,804.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(239.00,798.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(239.00,799.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(246.00,793.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(246.00,794.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(254.00,788.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(254.00,789.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(262.00,783.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(262.00,784.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(269.00,778.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(269.00,779.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(277.00,773.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(277.00,774.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(285.00,768.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(285.00,769.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(292.00,762.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(292.00,763.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(300.00,757.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(300.00,758.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(308.00,752.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(308.00,753.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(315.00,747.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(315.00,748.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(323.00,742.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(323.00,743.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(331.00,737.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(331.00,738.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(338.00,732.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(338.00,733.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(346.00,727.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(346.00,728.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(354.00,722.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(354.00,723.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(361.00,716.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(361.00,717.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(369.00,711.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(369.00,712.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(376.00,706.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(376.00,707.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(384.00,701.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(384.00,702.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(392.00,696.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(392.00,697.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(399.00,691.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(399.00,692.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(407.00,686.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(407.00,687.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(415.00,681.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(415.00,682.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(422.00,675.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(422.00,676.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(430.00,670.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(430.00,671.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(438.00,665.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(438.00,666.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(445.00,660.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(445.00,661.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(453.00,655.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(453.00,656.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(461.00,650.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(461.00,651.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(468.00,645.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(468.00,646.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(476.00,640.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(476.00,641.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(484.00,634.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(484.00,635.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(491.00,629.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(491.00,630.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(499.00,624.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(499.00,625.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(507.00,619.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(507.00,620.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(514.00,614.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(514.00,615.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(522.00,609.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(522.00,610.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(530.00,604.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(530.00,605.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(537.00,599.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(537.00,600.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(545.00,594.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(545.00,595.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(553.00,588.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(553.00,589.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(560.00,583.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(560.00,584.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(568.00,578.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(568.00,579.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(576.00,573.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(576.00,574.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(583.00,568.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(583.00,569.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(591.00,563.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(591.00,564.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(599.00,558.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(599.00,559.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(606.00,553.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(606.00,554.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(614.00,547.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(614.00,548.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(621.00,542.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(621.00,543.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(629.00,537.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(629.00,538.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(637.00,532.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(637.00,533.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(644.00,527.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(644.00,528.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(652.00,522.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(652.00,523.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(660.00,517.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(660.00,518.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(667.00,512.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(667.00,513.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(675.00,506.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(675.00,507.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(683.00,501.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(683.00,502.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(690.00,496.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(690.00,497.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(698.00,491.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(698.00,492.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(706.00,486.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(706.00,487.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(713.00,481.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(713.00,482.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(721.00,476.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(721.00,477.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(729.00,471.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(729.00,472.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(736.00,466.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(736.00,467.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(744.00,460.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(744.00,461.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(752.00,455.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(752.00,456.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(759.00,450.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(759.00,451.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(767.00,445.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(767.00,446.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(775.00,440.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(775.00,441.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(782.00,435.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(782.00,436.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(790.00,430.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(790.00,431.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(798.00,425.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(798.00,426.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(805.00,419.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(805.00,420.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(813.00,414.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(813.00,415.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(821.00,409.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(821.00,410.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(828.00,404.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(828.00,405.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(836.00,399.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(836.00,400.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(844.00,394.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(844.00,395.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(851.00,389.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(851.00,390.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(859.00,384.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(859.00,385.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(866.00,378.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(866.00,379.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(874.00,373.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(874.00,374.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(882.00,368.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(882.00,369.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(889.00,363.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(889.00,364.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(897.00,358.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(897.00,359.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(905.00,353.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(905.00,354.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(912.00,348.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(912.00,349.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(920.00,343.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(920.00,344.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(928.00,337.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(928.00,338.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(935.00,332.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(935.00,333.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(943.00,327.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(943.00,328.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(951.00,322.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(951.00,323.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(958.00,317.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(958.00,318.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(966.00,312.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(966.00,313.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(974.00,307.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(974.00,308.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(981.00,302.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(981.00,303.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(292,749){\makebox(0,0){$\bullet$}}
\put(370,710){\makebox(0,0){$\bullet$}}
\put(421,680){\makebox(0,0){$\bullet$}}
\put(459,655){\makebox(0,0){$\bullet$}}
\put(489,633){\makebox(0,0){$\bullet$}}
\put(514,617){\makebox(0,0){$\bullet$}}
\put(536,604){\makebox(0,0){$\bullet$}}
\put(555,590){\makebox(0,0){$\bullet$}}
\put(572,579){\makebox(0,0){$\bullet$}}
\put(587,567){\makebox(0,0){$\bullet$}}
\put(600,554){\makebox(0,0){$\bullet$}}
\put(613,549){\makebox(0,0){$\bullet$}}
\put(625,541){\makebox(0,0){$\bullet$}}
\put(636,532){\makebox(0,0){$\bullet$}}
\put(646,523){\makebox(0,0){$\bullet$}}
\put(655,518){\makebox(0,0){$\bullet$}}
\put(664,512){\makebox(0,0){$\bullet$}}
\put(672,499){\makebox(0,0){$\bullet$}}
\put(680,497){\makebox(0,0){$\bullet$}}
\put(688,495){\makebox(0,0){$\bullet$}}
\put(695,489){\makebox(0,0){$\bullet$}}
\put(702,488){\makebox(0,0){$\bullet$}}
\put(709,491){\makebox(0,0){$\bullet$}}
\put(715,480){\makebox(0,0){$\bullet$}}
\put(721,468){\makebox(0,0){$\bullet$}}
\put(727,473){\makebox(0,0){$\bullet$}}
\put(732,456){\makebox(0,0){$\bullet$}}
\put(738,457){\makebox(0,0){$\bullet$}}
\put(743,452){\makebox(0,0){$\bullet$}}
\put(748,453){\makebox(0,0){$\bullet$}}
\put(753,446){\makebox(0,0){$\bullet$}}
\put(758,452){\makebox(0,0){$\bullet$}}
\put(762,438){\makebox(0,0){$\bullet$}}
\put(767,452){\makebox(0,0){$\bullet$}}
\put(771,439){\makebox(0,0){$\bullet$}}
\put(775,432){\makebox(0,0){$\bullet$}}
\put(779,436){\makebox(0,0){$\bullet$}}
\put(783,434){\makebox(0,0){$\bullet$}}
\put(787,424){\makebox(0,0){$\bullet$}}
\put(791,424){\makebox(0,0){$\bullet$}}
\put(795,420){\makebox(0,0){$\bullet$}}
\put(798,430){\makebox(0,0){$\bullet$}}
\put(802,432){\makebox(0,0){$\bullet$}}
\put(805,395){\makebox(0,0){$\bullet$}}
\put(809,414){\makebox(0,0){$\bullet$}}
\put(812,415){\makebox(0,0){$\bullet$}}
\put(815,409){\makebox(0,0){$\bullet$}}
\put(818,400){\makebox(0,0){$\bullet$}}
\put(821,408){\makebox(0,0){$\bullet$}}
\put(824,402){\makebox(0,0){$\bullet$}}
\put(827,397){\makebox(0,0){$\bullet$}}
\put(830,403){\makebox(0,0){$\bullet$}}
\put(833,401){\makebox(0,0){$\bullet$}}
\put(836,402){\makebox(0,0){$\bullet$}}
\put(839,386){\makebox(0,0){$\bullet$}}
\put(841,378){\makebox(0,0){$\bullet$}}
\put(844,386){\makebox(0,0){$\bullet$}}
\put(847,369){\makebox(0,0){$\bullet$}}
\put(849,378){\makebox(0,0){$\bullet$}}
\put(852,350){\makebox(0,0){$\bullet$}}
\put(854,375){\makebox(0,0){$\bullet$}}
\put(857,375){\makebox(0,0){$\bullet$}}
\put(859,361){\makebox(0,0){$\bullet$}}
\put(861,352){\makebox(0,0){$\bullet$}}
\put(864,359){\makebox(0,0){$\bullet$}}
\put(866,304){\makebox(0,0){$\bullet$}}
\put(868,350){\makebox(0,0){$\bullet$}}
\put(870,326){\makebox(0,0){$\bullet$}}
\put(873,333){\makebox(0,0){$\bullet$}}
\put(875,326){\makebox(0,0){$\bullet$}}
\put(877,322){\makebox(0,0){$\bullet$}}
\put(879,318){\makebox(0,0){$\bullet$}}
\put(881,326){\makebox(0,0){$\bullet$}}
\put(883,292){\makebox(0,0){$\bullet$}}
\put(885,292){\makebox(0,0){$\bullet$}}
\put(887,285){\makebox(0,0){$\bullet$}}
\put(889,278){\makebox(0,0){$\bullet$}}
\put(891,260){\makebox(0,0){$\bullet$}}
\put(893,269){\makebox(0,0){$\bullet$}}
\put(895,216){\makebox(0,0){$\bullet$}}
\put(897,146){\makebox(0,0){$\bullet$}}
\put(899,234){\makebox(0,0){$\bullet$}}
\put(900,216){\makebox(0,0){$\bullet$}}
\put(902,216){\makebox(0,0){$\bullet$}}
\put(904,234){\makebox(0,0){$\bullet$}}
\put(906,190){\makebox(0,0){$\bullet$}}
\put(913,146){\makebox(0,0){$\bullet$}}
\put(914,146){\makebox(0,0){$\bullet$}}
\put(921,190){\makebox(0,0){$\bullet$}}
\put(922,146){\makebox(0,0){$\bullet$}}
\put(930,146){\makebox(0,0){$\bullet$}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\put(989.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{182.602pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(163.00,251.58)(0.732,0.500){359}{\rule{0.686pt}{0.120pt}}
\multiput(163.00,250.17)(263.577,181.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(879.33,327.58)(-2.191,0.499){207}{\rule{1.849pt}{0.120pt}}
\multiput(883.16,326.17)(-455.163,105.000){2}{\rule{0.924pt}{0.400pt}}
\put(163.0,251.0){\rule[-0.200pt]{0.400pt}{87.206pt}}
\multiput(238.00,234.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(238.00,233.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\put(225,216){\makebox(0,0){ 10}}
\multiput(500.37,413.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(501.69,414.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(332.00,212.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(332.00,211.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(319,194){\makebox(0,0){ 20}}
\multiput(593.37,392.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(594.69,393.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(426.00,191.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(426.00,190.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(413,173){\makebox(0,0){ 30}}
\multiput(686.89,370.93)(-0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(688.44,371.17)(-11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(519.00,169.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(519.00,168.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(507,152){\makebox(0,0){ 40}}
\multiput(781.19,349.93)(-0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(782.59,350.17)(-11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(612.00,148.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(612.00,147.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\put(600,130){\makebox(0,0){ 50}}
\multiput(875.19,328.93)(-0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(876.59,329.17)(-11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(657.53,176.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(661.26,175.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(682,168){\makebox(0,0){ 10}}
\multiput(206.00,278.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(206.00,279.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(711.53,213.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(715.26,212.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(737,205){\makebox(0,0){ 20}}
\multiput(260.00,315.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(260.00,316.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(765.53,250.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(769.26,249.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(791,242){\makebox(0,0){ 30}}
\multiput(315.00,352.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(315.00,353.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(820.11,287.60)(-2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(824.06,286.17)(-14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\put(845,279){\makebox(0,0){ 40}}
\multiput(369.00,389.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(369.00,390.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(874.11,324.60)(-2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(878.06,323.17)(-14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\put(899,316){\makebox(0,0){ 50}}
\multiput(423.00,426.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(423.00,427.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(123,372){\makebox(0,0)[r]{ 0}}
\put(163.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,412){\makebox(0,0)[r]{ 100}}
\put(163.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,452){\makebox(0,0)[r]{ 200}}
\put(163.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,492){\makebox(0,0)[r]{ 300}}
\put(163.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,532){\makebox(0,0)[r]{ 400}}
\put(163.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,572){\makebox(0,0)[r]{ 500}}
\put(163.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,613){\makebox(0,0)[r]{ 600}}
\put(163.0,613.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(23,492){\makebox(0,0){$N_t(i,j)$}}
\put(724,712){\makebox(0,0)[l]{(a)}}
\put(163,375){\rule{1pt}{1pt}}
\put(168,380){\rule{1pt}{1pt}}
\put(174,386){\rule{1pt}{1pt}}
\put(179,391){\rule{1pt}{1pt}}
\put(184,396){\rule{1pt}{1pt}}
\put(190,401){\rule{1pt}{1pt}}
\put(195,406){\rule{1pt}{1pt}}
\put(201,410){\rule{1pt}{1pt}}
\put(206,415){\rule{1pt}{1pt}}
\put(212,420){\rule{1pt}{1pt}}
\put(217,424){\rule{1pt}{1pt}}
\put(222,429){\rule{1pt}{1pt}}
\put(228,433){\rule{1pt}{1pt}}
\put(233,437){\rule{1pt}{1pt}}
\put(239,442){\rule{1pt}{1pt}}
\put(244,446){\rule{1pt}{1pt}}
\put(250,449){\rule{1pt}{1pt}}
\put(255,454){\rule{1pt}{1pt}}
\put(260,458){\rule{1pt}{1pt}}
\put(266,462){\rule{1pt}{1pt}}
\put(271,467){\rule{1pt}{1pt}}
\put(277,470){\rule{1pt}{1pt}}
\put(282,474){\rule{1pt}{1pt}}
\put(287,477){\rule{1pt}{1pt}}
\put(293,481){\rule{1pt}{1pt}}
\put(298,485){\rule{1pt}{1pt}}
\put(304,488){\rule{1pt}{1pt}}
\put(309,492){\rule{1pt}{1pt}}
\put(315,495){\rule{1pt}{1pt}}
\put(320,499){\rule{1pt}{1pt}}
\put(325,503){\rule{1pt}{1pt}}
\put(331,506){\rule{1pt}{1pt}}
\put(336,509){\rule{1pt}{1pt}}
\put(342,512){\rule{1pt}{1pt}}
\put(347,515){\rule{1pt}{1pt}}
\put(352,518){\rule{1pt}{1pt}}
\put(358,521){\rule{1pt}{1pt}}
\put(363,525){\rule{1pt}{1pt}}
\put(369,528){\rule{1pt}{1pt}}
\put(374,531){\rule{1pt}{1pt}}
\put(380,533){\rule{1pt}{1pt}}
\put(385,536){\rule{1pt}{1pt}}
\put(390,538){\rule{1pt}{1pt}}
\put(396,542){\rule{1pt}{1pt}}
\put(401,544){\rule{1pt}{1pt}}
\put(407,546){\rule{1pt}{1pt}}
\put(412,548){\rule{1pt}{1pt}}
\put(417,551){\rule{1pt}{1pt}}
\put(423,553){\rule{1pt}{1pt}}
\put(428,555){\rule{1pt}{1pt}}
\put(172,375){\rule{1pt}{1pt}}
\put(178,383){\rule{1pt}{1pt}}
\put(183,389){\rule{1pt}{1pt}}
\put(188,396){\rule{1pt}{1pt}}
\put(194,402){\rule{1pt}{1pt}}
\put(199,408){\rule{1pt}{1pt}}
\put(205,414){\rule{1pt}{1pt}}
\put(210,420){\rule{1pt}{1pt}}
\put(216,426){\rule{1pt}{1pt}}
\put(221,432){\rule{1pt}{1pt}}
\put(226,436){\rule{1pt}{1pt}}
\put(232,441){\rule{1pt}{1pt}}
\put(237,447){\rule{1pt}{1pt}}
\put(243,452){\rule{1pt}{1pt}}
\put(248,456){\rule{1pt}{1pt}}
\put(253,461){\rule{1pt}{1pt}}
\put(259,465){\rule{1pt}{1pt}}
\put(264,470){\rule{1pt}{1pt}}
\put(270,473){\rule{1pt}{1pt}}
\put(275,478){\rule{1pt}{1pt}}
\put(281,482){\rule{1pt}{1pt}}
\put(286,487){\rule{1pt}{1pt}}
\put(291,491){\rule{1pt}{1pt}}
\put(297,495){\rule{1pt}{1pt}}
\put(302,499){\rule{1pt}{1pt}}
\put(308,503){\rule{1pt}{1pt}}
\put(313,506){\rule{1pt}{1pt}}
\put(319,510){\rule{1pt}{1pt}}
\put(324,513){\rule{1pt}{1pt}}
\put(329,516){\rule{1pt}{1pt}}
\put(335,520){\rule{1pt}{1pt}}
\put(340,522){\rule{1pt}{1pt}}
\put(346,525){\rule{1pt}{1pt}}
\put(351,527){\rule{1pt}{1pt}}
\put(356,530){\rule{1pt}{1pt}}
\put(362,532){\rule{1pt}{1pt}}
\put(367,535){\rule{1pt}{1pt}}
\put(373,538){\rule{1pt}{1pt}}
\put(378,541){\rule{1pt}{1pt}}
\put(384,543){\rule{1pt}{1pt}}
\put(389,545){\rule{1pt}{1pt}}
\put(394,546){\rule{1pt}{1pt}}
\put(400,548){\rule{1pt}{1pt}}
\put(405,549){\rule{1pt}{1pt}}
\put(411,551){\rule{1pt}{1pt}}
\put(416,553){\rule{1pt}{1pt}}
\put(421,553){\rule{1pt}{1pt}}
\put(427,555){\rule{1pt}{1pt}}
\put(432,556){\rule{1pt}{1pt}}
\put(438,555){\rule{1pt}{1pt}}
\put(182,374){\rule{1pt}{1pt}}
\put(187,383){\rule{1pt}{1pt}}
\put(192,392){\rule{1pt}{1pt}}
\put(198,400){\rule{1pt}{1pt}}
\put(203,408){\rule{1pt}{1pt}}
\put(209,415){\rule{1pt}{1pt}}
\put(214,421){\rule{1pt}{1pt}}
\put(220,428){\rule{1pt}{1pt}}
\put(225,436){\rule{1pt}{1pt}}
\put(230,443){\rule{1pt}{1pt}}
\put(236,448){\rule{1pt}{1pt}}
\put(241,453){\rule{1pt}{1pt}}
\put(247,459){\rule{1pt}{1pt}}
\put(252,464){\rule{1pt}{1pt}}
\put(257,470){\rule{1pt}{1pt}}
\put(263,474){\rule{1pt}{1pt}}
\put(268,478){\rule{1pt}{1pt}}
\put(274,483){\rule{1pt}{1pt}}
\put(279,488){\rule{1pt}{1pt}}
\put(285,493){\rule{1pt}{1pt}}
\put(290,498){\rule{1pt}{1pt}}
\put(295,503){\rule{1pt}{1pt}}
\put(301,508){\rule{1pt}{1pt}}
\put(306,511){\rule{1pt}{1pt}}
\put(312,515){\rule{1pt}{1pt}}
\put(317,519){\rule{1pt}{1pt}}
\put(322,523){\rule{1pt}{1pt}}
\put(328,526){\rule{1pt}{1pt}}
\put(333,530){\rule{1pt}{1pt}}
\put(339,533){\rule{1pt}{1pt}}
\put(344,535){\rule{1pt}{1pt}}
\put(350,537){\rule{1pt}{1pt}}
\put(355,539){\rule{1pt}{1pt}}
\put(360,542){\rule{1pt}{1pt}}
\put(366,544){\rule{1pt}{1pt}}
\put(371,546){\rule{1pt}{1pt}}
\put(377,548){\rule{1pt}{1pt}}
\put(382,551){\rule{1pt}{1pt}}
\put(387,552){\rule{1pt}{1pt}}
\put(393,554){\rule{1pt}{1pt}}
\put(398,555){\rule{1pt}{1pt}}
\put(404,555){\rule{1pt}{1pt}}
\put(409,556){\rule{1pt}{1pt}}
\put(415,556){\rule{1pt}{1pt}}
\put(420,557){\rule{1pt}{1pt}}
\put(425,558){\rule{1pt}{1pt}}
\put(431,557){\rule{1pt}{1pt}}
\put(436,557){\rule{1pt}{1pt}}
\put(442,556){\rule{1pt}{1pt}}
\put(447,554){\rule{1pt}{1pt}}
\put(191,374){\rule{1pt}{1pt}}
\put(196,384){\rule{1pt}{1pt}}
\put(202,395){\rule{1pt}{1pt}}
\put(207,404){\rule{1pt}{1pt}}
\put(213,413){\rule{1pt}{1pt}}
\put(218,421){\rule{1pt}{1pt}}
\put(223,429){\rule{1pt}{1pt}}
\put(229,437){\rule{1pt}{1pt}}
\put(234,445){\rule{1pt}{1pt}}
\put(240,452){\rule{1pt}{1pt}}
\put(245,459){\rule{1pt}{1pt}}
\put(251,464){\rule{1pt}{1pt}}
\put(256,470){\rule{1pt}{1pt}}
\put(261,476){\rule{1pt}{1pt}}
\put(267,482){\rule{1pt}{1pt}}
\put(272,487){\rule{1pt}{1pt}}
\put(278,492){\rule{1pt}{1pt}}
\put(283,497){\rule{1pt}{1pt}}
\put(289,502){\rule{1pt}{1pt}}
\put(294,507){\rule{1pt}{1pt}}
\put(299,513){\rule{1pt}{1pt}}
\put(305,518){\rule{1pt}{1pt}}
\put(310,523){\rule{1pt}{1pt}}
\put(316,527){\rule{1pt}{1pt}}
\put(321,531){\rule{1pt}{1pt}}
\put(326,534){\rule{1pt}{1pt}}
\put(332,538){\rule{1pt}{1pt}}
\put(337,541){\rule{1pt}{1pt}}
\put(343,544){\rule{1pt}{1pt}}
\put(348,547){\rule{1pt}{1pt}}
\put(354,550){\rule{1pt}{1pt}}
\put(359,551){\rule{1pt}{1pt}}
\put(364,553){\rule{1pt}{1pt}}
\put(370,555){\rule{1pt}{1pt}}
\put(375,557){\rule{1pt}{1pt}}
\put(381,559){\rule{1pt}{1pt}}
\put(386,560){\rule{1pt}{1pt}}
\put(391,562){\rule{1pt}{1pt}}
\put(397,562){\rule{1pt}{1pt}}
\put(402,563){\rule{1pt}{1pt}}
\put(408,564){\rule{1pt}{1pt}}
\put(413,564){\rule{1pt}{1pt}}
\put(419,564){\rule{1pt}{1pt}}
\put(424,563){\rule{1pt}{1pt}}
\put(429,563){\rule{1pt}{1pt}}
\put(435,562){\rule{1pt}{1pt}}
\put(440,560){\rule{1pt}{1pt}}
\put(446,558){\rule{1pt}{1pt}}
\put(451,557){\rule{1pt}{1pt}}
\put(456,554){\rule{1pt}{1pt}}
\put(200,373){\rule{1pt}{1pt}}
\put(206,385){\rule{1pt}{1pt}}
\put(211,396){\rule{1pt}{1pt}}
\put(217,407){\rule{1pt}{1pt}}
\put(222,417){\rule{1pt}{1pt}}
\put(227,426){\rule{1pt}{1pt}}
\put(233,435){\rule{1pt}{1pt}}
\put(238,444){\rule{1pt}{1pt}}
\put(244,454){\rule{1pt}{1pt}}
\put(249,462){\rule{1pt}{1pt}}
\put(255,469){\rule{1pt}{1pt}}
\put(260,473){\rule{1pt}{1pt}}
\put(265,480){\rule{1pt}{1pt}}
\put(271,487){\rule{1pt}{1pt}}
\put(276,493){\rule{1pt}{1pt}}
\put(282,499){\rule{1pt}{1pt}}
\put(287,504){\rule{1pt}{1pt}}
\put(292,510){\rule{1pt}{1pt}}
\put(298,515){\rule{1pt}{1pt}}
\put(303,520){\rule{1pt}{1pt}}
\put(309,526){\rule{1pt}{1pt}}
\put(314,531){\rule{1pt}{1pt}}
\put(320,537){\rule{1pt}{1pt}}
\put(325,541){\rule{1pt}{1pt}}
\put(330,546){\rule{1pt}{1pt}}
\put(336,549){\rule{1pt}{1pt}}
\put(341,552){\rule{1pt}{1pt}}
\put(347,555){\rule{1pt}{1pt}}
\put(352,558){\rule{1pt}{1pt}}
\put(357,560){\rule{1pt}{1pt}}
\put(363,562){\rule{1pt}{1pt}}
\put(368,564){\rule{1pt}{1pt}}
\put(374,566){\rule{1pt}{1pt}}
\put(379,567){\rule{1pt}{1pt}}
\put(385,568){\rule{1pt}{1pt}}
\put(390,570){\rule{1pt}{1pt}}
\put(395,570){\rule{1pt}{1pt}}
\put(401,571){\rule{1pt}{1pt}}
\put(406,572){\rule{1pt}{1pt}}
\put(412,572){\rule{1pt}{1pt}}
\put(417,572){\rule{1pt}{1pt}}
\put(423,571){\rule{1pt}{1pt}}
\put(428,570){\rule{1pt}{1pt}}
\put(433,569){\rule{1pt}{1pt}}
\put(439,568){\rule{1pt}{1pt}}
\put(444,566){\rule{1pt}{1pt}}
\put(450,563){\rule{1pt}{1pt}}
\put(455,560){\rule{1pt}{1pt}}
\put(460,557){\rule{1pt}{1pt}}
\put(466,553){\rule{1pt}{1pt}}
\put(210,372){\rule{1pt}{1pt}}
\put(215,385){\rule{1pt}{1pt}}
\put(221,398){\rule{1pt}{1pt}}
\put(226,410){\rule{1pt}{1pt}}
\put(231,421){\rule{1pt}{1pt}}
\put(237,431){\rule{1pt}{1pt}}
\put(242,441){\rule{1pt}{1pt}}
\put(248,451){\rule{1pt}{1pt}}
\put(253,462){\rule{1pt}{1pt}}
\put(259,470){\rule{1pt}{1pt}}
\put(264,476){\rule{1pt}{1pt}}
\put(269,483){\rule{1pt}{1pt}}
\put(275,490){\rule{1pt}{1pt}}
\put(280,497){\rule{1pt}{1pt}}
\put(286,504){\rule{1pt}{1pt}}
\put(291,510){\rule{1pt}{1pt}}
\put(296,516){\rule{1pt}{1pt}}
\put(302,522){\rule{1pt}{1pt}}
\put(307,527){\rule{1pt}{1pt}}
\put(313,533){\rule{1pt}{1pt}}
\put(318,539){\rule{1pt}{1pt}}
\put(324,544){\rule{1pt}{1pt}}
\put(329,550){\rule{1pt}{1pt}}
\put(334,554){\rule{1pt}{1pt}}
\put(340,558){\rule{1pt}{1pt}}
\put(345,562){\rule{1pt}{1pt}}
\put(351,565){\rule{1pt}{1pt}}
\put(356,568){\rule{1pt}{1pt}}
\put(361,571){\rule{1pt}{1pt}}
\put(367,573){\rule{1pt}{1pt}}
\put(372,574){\rule{1pt}{1pt}}
\put(378,576){\rule{1pt}{1pt}}
\put(383,577){\rule{1pt}{1pt}}
\put(389,578){\rule{1pt}{1pt}}
\put(394,579){\rule{1pt}{1pt}}
\put(399,579){\rule{1pt}{1pt}}
\put(405,580){\rule{1pt}{1pt}}
\put(410,580){\rule{1pt}{1pt}}
\put(416,580){\rule{1pt}{1pt}}
\put(421,580){\rule{1pt}{1pt}}
\put(426,579){\rule{1pt}{1pt}}
\put(432,578){\rule{1pt}{1pt}}
\put(437,576){\rule{1pt}{1pt}}
\put(443,575){\rule{1pt}{1pt}}
\put(448,573){\rule{1pt}{1pt}}
\put(454,570){\rule{1pt}{1pt}}
\put(459,566){\rule{1pt}{1pt}}
\put(464,562){\rule{1pt}{1pt}}
\put(470,557){\rule{1pt}{1pt}}
\put(475,551){\rule{1pt}{1pt}}
\put(219,371){\rule{1pt}{1pt}}
\put(225,386){\rule{1pt}{1pt}}
\put(230,400){\rule{1pt}{1pt}}
\put(235,413){\rule{1pt}{1pt}}
\put(241,424){\rule{1pt}{1pt}}
\put(246,436){\rule{1pt}{1pt}}
\put(252,447){\rule{1pt}{1pt}}
\put(257,458){\rule{1pt}{1pt}}
\put(262,468){\rule{1pt}{1pt}}
\put(268,476){\rule{1pt}{1pt}}
\put(273,484){\rule{1pt}{1pt}}
\put(279,491){\rule{1pt}{1pt}}
\put(284,499){\rule{1pt}{1pt}}
\put(290,506){\rule{1pt}{1pt}}
\put(295,513){\rule{1pt}{1pt}}
\put(300,520){\rule{1pt}{1pt}}
\put(306,527){\rule{1pt}{1pt}}
\put(311,533){\rule{1pt}{1pt}}
\put(317,538){\rule{1pt}{1pt}}
\put(322,545){\rule{1pt}{1pt}}
\put(327,550){\rule{1pt}{1pt}}
\put(333,556){\rule{1pt}{1pt}}
\put(338,561){\rule{1pt}{1pt}}
\put(344,565){\rule{1pt}{1pt}}
\put(349,569){\rule{1pt}{1pt}}
\put(355,573){\rule{1pt}{1pt}}
\put(360,576){\rule{1pt}{1pt}}
\put(365,579){\rule{1pt}{1pt}}
\put(371,582){\rule{1pt}{1pt}}
\put(376,584){\rule{1pt}{1pt}}
\put(382,585){\rule{1pt}{1pt}}
\put(387,587){\rule{1pt}{1pt}}
\put(393,587){\rule{1pt}{1pt}}
\put(398,588){\rule{1pt}{1pt}}
\put(403,589){\rule{1pt}{1pt}}
\put(409,589){\rule{1pt}{1pt}}
\put(414,589){\rule{1pt}{1pt}}
\put(420,588){\rule{1pt}{1pt}}
\put(425,588){\rule{1pt}{1pt}}
\put(430,587){\rule{1pt}{1pt}}
\put(436,586){\rule{1pt}{1pt}}
\put(441,584){\rule{1pt}{1pt}}
\put(447,581){\rule{1pt}{1pt}}
\put(452,579){\rule{1pt}{1pt}}
\put(458,576){\rule{1pt}{1pt}}
\put(463,572){\rule{1pt}{1pt}}
\put(468,568){\rule{1pt}{1pt}}
\put(474,563){\rule{1pt}{1pt}}
\put(479,557){\rule{1pt}{1pt}}
\put(485,550){\rule{1pt}{1pt}}
\put(229,370){\rule{1pt}{1pt}}
\put(234,386){\rule{1pt}{1pt}}
\put(239,400){\rule{1pt}{1pt}}
\put(245,415){\rule{1pt}{1pt}}
\put(250,428){\rule{1pt}{1pt}}
\put(256,440){\rule{1pt}{1pt}}
\put(261,452){\rule{1pt}{1pt}}
\put(266,463){\rule{1pt}{1pt}}
\put(272,473){\rule{1pt}{1pt}}
\put(277,482){\rule{1pt}{1pt}}
\put(283,491){\rule{1pt}{1pt}}
\put(288,499){\rule{1pt}{1pt}}
\put(294,507){\rule{1pt}{1pt}}
\put(299,515){\rule{1pt}{1pt}}
\put(304,522){\rule{1pt}{1pt}}
\put(310,529){\rule{1pt}{1pt}}
\put(315,536){\rule{1pt}{1pt}}
\put(321,542){\rule{1pt}{1pt}}
\put(326,549){\rule{1pt}{1pt}}
\put(331,555){\rule{1pt}{1pt}}
\put(337,561){\rule{1pt}{1pt}}
\put(342,566){\rule{1pt}{1pt}}
\put(348,571){\rule{1pt}{1pt}}
\put(353,576){\rule{1pt}{1pt}}
\put(359,580){\rule{1pt}{1pt}}
\put(364,583){\rule{1pt}{1pt}}
\put(369,587){\rule{1pt}{1pt}}
\put(375,590){\rule{1pt}{1pt}}
\put(380,592){\rule{1pt}{1pt}}
\put(386,594){\rule{1pt}{1pt}}
\put(391,596){\rule{1pt}{1pt}}
\put(396,596){\rule{1pt}{1pt}}
\put(402,597){\rule{1pt}{1pt}}
\put(407,597){\rule{1pt}{1pt}}
\put(413,598){\rule{1pt}{1pt}}
\put(418,598){\rule{1pt}{1pt}}
\put(424,597){\rule{1pt}{1pt}}
\put(429,596){\rule{1pt}{1pt}}
\put(434,595){\rule{1pt}{1pt}}
\put(440,594){\rule{1pt}{1pt}}
\put(445,591){\rule{1pt}{1pt}}
\put(451,589){\rule{1pt}{1pt}}
\put(456,585){\rule{1pt}{1pt}}
\put(462,582){\rule{1pt}{1pt}}
\put(467,579){\rule{1pt}{1pt}}
\put(472,574){\rule{1pt}{1pt}}
\put(478,569){\rule{1pt}{1pt}}
\put(483,563){\rule{1pt}{1pt}}
\put(489,556){\rule{1pt}{1pt}}
\put(494,549){\rule{1pt}{1pt}}
\put(238,370){\rule{1pt}{1pt}}
\put(243,386){\rule{1pt}{1pt}}
\put(249,401){\rule{1pt}{1pt}}
\put(254,416){\rule{1pt}{1pt}}
\put(260,430){\rule{1pt}{1pt}}
\put(265,444){\rule{1pt}{1pt}}
\put(270,456){\rule{1pt}{1pt}}
\put(276,467){\rule{1pt}{1pt}}
\put(281,478){\rule{1pt}{1pt}}
\put(287,488){\rule{1pt}{1pt}}
\put(292,497){\rule{1pt}{1pt}}
\put(298,506){\rule{1pt}{1pt}}
\put(303,515){\rule{1pt}{1pt}}
\put(308,523){\rule{1pt}{1pt}}
\put(314,530){\rule{1pt}{1pt}}
\put(319,538){\rule{1pt}{1pt}}
\put(325,545){\rule{1pt}{1pt}}
\put(330,551){\rule{1pt}{1pt}}
\put(335,558){\rule{1pt}{1pt}}
\put(341,564){\rule{1pt}{1pt}}
\put(346,570){\rule{1pt}{1pt}}
\put(352,575){\rule{1pt}{1pt}}
\put(357,580){\rule{1pt}{1pt}}
\put(363,585){\rule{1pt}{1pt}}
\put(368,589){\rule{1pt}{1pt}}
\put(373,593){\rule{1pt}{1pt}}
\put(379,596){\rule{1pt}{1pt}}
\put(384,599){\rule{1pt}{1pt}}
\put(390,601){\rule{1pt}{1pt}}
\put(395,603){\rule{1pt}{1pt}}
\put(400,605){\rule{1pt}{1pt}}
\put(406,605){\rule{1pt}{1pt}}
\put(411,605){\rule{1pt}{1pt}}
\put(417,605){\rule{1pt}{1pt}}
\put(422,606){\rule{1pt}{1pt}}
\put(428,605){\rule{1pt}{1pt}}
\put(433,604){\rule{1pt}{1pt}}
\put(438,603){\rule{1pt}{1pt}}
\put(444,601){\rule{1pt}{1pt}}
\put(449,599){\rule{1pt}{1pt}}
\put(455,596){\rule{1pt}{1pt}}
\put(460,593){\rule{1pt}{1pt}}
\put(465,590){\rule{1pt}{1pt}}
\put(471,586){\rule{1pt}{1pt}}
\put(476,581){\rule{1pt}{1pt}}
\put(482,576){\rule{1pt}{1pt}}
\put(487,570){\rule{1pt}{1pt}}
\put(493,563){\rule{1pt}{1pt}}
\put(498,555){\rule{1pt}{1pt}}
\put(503,548){\rule{1pt}{1pt}}
\put(247,368){\rule{1pt}{1pt}}
\put(253,385){\rule{1pt}{1pt}}
\put(258,401){\rule{1pt}{1pt}}
\put(264,418){\rule{1pt}{1pt}}
\put(269,432){\rule{1pt}{1pt}}
\put(274,446){\rule{1pt}{1pt}}
\put(280,459){\rule{1pt}{1pt}}
\put(285,470){\rule{1pt}{1pt}}
\put(291,482){\rule{1pt}{1pt}}
\put(296,492){\rule{1pt}{1pt}}
\put(301,503){\rule{1pt}{1pt}}
\put(307,512){\rule{1pt}{1pt}}
\put(312,521){\rule{1pt}{1pt}}
\put(318,530){\rule{1pt}{1pt}}
\put(323,538){\rule{1pt}{1pt}}
\put(329,546){\rule{1pt}{1pt}}
\put(334,553){\rule{1pt}{1pt}}
\put(339,559){\rule{1pt}{1pt}}
\put(345,566){\rule{1pt}{1pt}}
\put(350,572){\rule{1pt}{1pt}}
\put(356,578){\rule{1pt}{1pt}}
\put(361,583){\rule{1pt}{1pt}}
\put(366,589){\rule{1pt}{1pt}}
\put(372,593){\rule{1pt}{1pt}}
\put(377,597){\rule{1pt}{1pt}}
\put(383,600){\rule{1pt}{1pt}}
\put(388,604){\rule{1pt}{1pt}}
\put(394,607){\rule{1pt}{1pt}}
\put(399,609){\rule{1pt}{1pt}}
\put(404,610){\rule{1pt}{1pt}}
\put(410,612){\rule{1pt}{1pt}}
\put(415,613){\rule{1pt}{1pt}}
\put(421,613){\rule{1pt}{1pt}}
\put(426,613){\rule{1pt}{1pt}}
\put(432,612){\rule{1pt}{1pt}}
\put(437,611){\rule{1pt}{1pt}}
\put(442,610){\rule{1pt}{1pt}}
\put(448,609){\rule{1pt}{1pt}}
\put(453,606){\rule{1pt}{1pt}}
\put(459,603){\rule{1pt}{1pt}}
\put(464,600){\rule{1pt}{1pt}}
\put(469,598){\rule{1pt}{1pt}}
\put(475,593){\rule{1pt}{1pt}}
\put(480,588){\rule{1pt}{1pt}}
\put(486,583){\rule{1pt}{1pt}}
\put(491,577){\rule{1pt}{1pt}}
\put(497,570){\rule{1pt}{1pt}}
\put(502,563){\rule{1pt}{1pt}}
\put(507,555){\rule{1pt}{1pt}}
\put(513,546){\rule{1pt}{1pt}}
\put(257,366){\rule{1pt}{1pt}}
\put(262,384){\rule{1pt}{1pt}}
\put(268,401){\rule{1pt}{1pt}}
\put(273,418){\rule{1pt}{1pt}}
\put(278,432){\rule{1pt}{1pt}}
\put(284,447){\rule{1pt}{1pt}}
\put(289,461){\rule{1pt}{1pt}}
\put(295,473){\rule{1pt}{1pt}}
\put(300,485){\rule{1pt}{1pt}}
\put(305,496){\rule{1pt}{1pt}}
\put(311,507){\rule{1pt}{1pt}}
\put(316,517){\rule{1pt}{1pt}}
\put(322,527){\rule{1pt}{1pt}}
\put(327,536){\rule{1pt}{1pt}}
\put(333,544){\rule{1pt}{1pt}}
\put(338,552){\rule{1pt}{1pt}}
\put(343,559){\rule{1pt}{1pt}}
\put(349,566){\rule{1pt}{1pt}}
\put(354,574){\rule{1pt}{1pt}}
\put(360,580){\rule{1pt}{1pt}}
\put(365,585){\rule{1pt}{1pt}}
\put(370,590){\rule{1pt}{1pt}}
\put(376,596){\rule{1pt}{1pt}}
\put(381,601){\rule{1pt}{1pt}}
\put(387,605){\rule{1pt}{1pt}}
\put(392,608){\rule{1pt}{1pt}}
\put(398,611){\rule{1pt}{1pt}}
\put(403,614){\rule{1pt}{1pt}}
\put(408,616){\rule{1pt}{1pt}}
\put(414,617){\rule{1pt}{1pt}}
\put(419,618){\rule{1pt}{1pt}}
\put(425,619){\rule{1pt}{1pt}}
\put(430,619){\rule{1pt}{1pt}}
\put(435,619){\rule{1pt}{1pt}}
\put(441,618){\rule{1pt}{1pt}}
\put(446,616){\rule{1pt}{1pt}}
\put(452,615){\rule{1pt}{1pt}}
\put(457,614){\rule{1pt}{1pt}}
\put(463,611){\rule{1pt}{1pt}}
\put(468,608){\rule{1pt}{1pt}}
\put(473,605){\rule{1pt}{1pt}}
\put(479,602){\rule{1pt}{1pt}}
\put(484,596){\rule{1pt}{1pt}}
\put(490,591){\rule{1pt}{1pt}}
\put(495,584){\rule{1pt}{1pt}}
\put(500,578){\rule{1pt}{1pt}}
\put(506,571){\rule{1pt}{1pt}}
\put(511,563){\rule{1pt}{1pt}}
\put(517,555){\rule{1pt}{1pt}}
\put(522,545){\rule{1pt}{1pt}}
\put(266,364){\rule{1pt}{1pt}}
\put(271,383){\rule{1pt}{1pt}}
\put(277,400){\rule{1pt}{1pt}}
\put(282,417){\rule{1pt}{1pt}}
\put(288,433){\rule{1pt}{1pt}}
\put(293,448){\rule{1pt}{1pt}}
\put(299,463){\rule{1pt}{1pt}}
\put(304,476){\rule{1pt}{1pt}}
\put(309,488){\rule{1pt}{1pt}}
\put(315,499){\rule{1pt}{1pt}}
\put(320,510){\rule{1pt}{1pt}}
\put(326,521){\rule{1pt}{1pt}}
\put(331,530){\rule{1pt}{1pt}}
\put(336,540){\rule{1pt}{1pt}}
\put(342,549){\rule{1pt}{1pt}}
\put(347,558){\rule{1pt}{1pt}}
\put(353,565){\rule{1pt}{1pt}}
\put(358,573){\rule{1pt}{1pt}}
\put(364,580){\rule{1pt}{1pt}}
\put(369,586){\rule{1pt}{1pt}}
\put(374,591){\rule{1pt}{1pt}}
\put(380,597){\rule{1pt}{1pt}}
\put(385,602){\rule{1pt}{1pt}}
\put(391,607){\rule{1pt}{1pt}}
\put(396,611){\rule{1pt}{1pt}}
\put(402,615){\rule{1pt}{1pt}}
\put(407,618){\rule{1pt}{1pt}}
\put(412,620){\rule{1pt}{1pt}}
\put(418,622){\rule{1pt}{1pt}}
\put(423,623){\rule{1pt}{1pt}}
\put(429,624){\rule{1pt}{1pt}}
\put(434,625){\rule{1pt}{1pt}}
\put(439,625){\rule{1pt}{1pt}}
\put(445,625){\rule{1pt}{1pt}}
\put(450,623){\rule{1pt}{1pt}}
\put(456,622){\rule{1pt}{1pt}}
\put(461,620){\rule{1pt}{1pt}}
\put(467,618){\rule{1pt}{1pt}}
\put(472,615){\rule{1pt}{1pt}}
\put(477,613){\rule{1pt}{1pt}}
\put(483,609){\rule{1pt}{1pt}}
\put(488,604){\rule{1pt}{1pt}}
\put(494,599){\rule{1pt}{1pt}}
\put(499,593){\rule{1pt}{1pt}}
\put(504,586){\rule{1pt}{1pt}}
\put(510,579){\rule{1pt}{1pt}}
\put(515,572){\rule{1pt}{1pt}}
\put(521,563){\rule{1pt}{1pt}}
\put(525,555){\rule{1pt}{1pt}}
\put(531,545){\rule{1pt}{1pt}}
\put(275,363){\rule{1pt}{1pt}}
\put(281,382){\rule{1pt}{1pt}}
\put(286,399){\rule{1pt}{1pt}}
\put(292,417){\rule{1pt}{1pt}}
\put(297,433){\rule{1pt}{1pt}}
\put(303,448){\rule{1pt}{1pt}}
\put(308,463){\rule{1pt}{1pt}}
\put(313,477){\rule{1pt}{1pt}}
\put(319,490){\rule{1pt}{1pt}}
\put(324,501){\rule{1pt}{1pt}}
\put(330,513){\rule{1pt}{1pt}}
\put(335,523){\rule{1pt}{1pt}}
\put(340,534){\rule{1pt}{1pt}}
\put(346,544){\rule{1pt}{1pt}}
\put(351,553){\rule{1pt}{1pt}}
\put(357,562){\rule{1pt}{1pt}}
\put(362,570){\rule{1pt}{1pt}}
\put(368,578){\rule{1pt}{1pt}}
\put(373,585){\rule{1pt}{1pt}}
\put(378,591){\rule{1pt}{1pt}}
\put(384,597){\rule{1pt}{1pt}}
\put(389,602){\rule{1pt}{1pt}}
\put(395,607){\rule{1pt}{1pt}}
\put(400,612){\rule{1pt}{1pt}}
\put(405,616){\rule{1pt}{1pt}}
\put(411,620){\rule{1pt}{1pt}}
\put(416,623){\rule{1pt}{1pt}}
\put(422,625){\rule{1pt}{1pt}}
\put(427,627){\rule{1pt}{1pt}}
\put(433,628){\rule{1pt}{1pt}}
\put(438,629){\rule{1pt}{1pt}}
\put(443,630){\rule{1pt}{1pt}}
\put(449,630){\rule{1pt}{1pt}}
\put(454,630){\rule{1pt}{1pt}}
\put(460,628){\rule{1pt}{1pt}}
\put(465,627){\rule{1pt}{1pt}}
\put(471,624){\rule{1pt}{1pt}}
\put(476,622){\rule{1pt}{1pt}}
\put(481,619){\rule{1pt}{1pt}}
\put(487,616){\rule{1pt}{1pt}}
\put(492,612){\rule{1pt}{1pt}}
\put(498,607){\rule{1pt}{1pt}}
\put(503,601){\rule{1pt}{1pt}}
\put(508,595){\rule{1pt}{1pt}}
\put(514,587){\rule{1pt}{1pt}}
\put(519,580){\rule{1pt}{1pt}}
\put(525,572){\rule{1pt}{1pt}}
\put(529,563){\rule{1pt}{1pt}}
\put(535,553){\rule{1pt}{1pt}}
\put(540,543){\rule{1pt}{1pt}}
\put(285,361){\rule{1pt}{1pt}}
\put(290,380){\rule{1pt}{1pt}}
\put(296,398){\rule{1pt}{1pt}}
\put(301,416){\rule{1pt}{1pt}}
\put(306,433){\rule{1pt}{1pt}}
\put(312,449){\rule{1pt}{1pt}}
\put(317,464){\rule{1pt}{1pt}}
\put(323,478){\rule{1pt}{1pt}}
\put(328,492){\rule{1pt}{1pt}}
\put(334,504){\rule{1pt}{1pt}}
\put(339,515){\rule{1pt}{1pt}}
\put(344,526){\rule{1pt}{1pt}}
\put(350,537){\rule{1pt}{1pt}}
\put(355,547){\rule{1pt}{1pt}}
\put(361,558){\rule{1pt}{1pt}}
\put(366,566){\rule{1pt}{1pt}}
\put(372,574){\rule{1pt}{1pt}}
\put(377,582){\rule{1pt}{1pt}}
\put(382,590){\rule{1pt}{1pt}}
\put(388,596){\rule{1pt}{1pt}}
\put(393,602){\rule{1pt}{1pt}}
\put(399,607){\rule{1pt}{1pt}}
\put(404,612){\rule{1pt}{1pt}}
\put(409,617){\rule{1pt}{1pt}}
\put(415,621){\rule{1pt}{1pt}}
\put(420,625){\rule{1pt}{1pt}}
\put(426,627){\rule{1pt}{1pt}}
\put(431,630){\rule{1pt}{1pt}}
\put(437,631){\rule{1pt}{1pt}}
\put(442,633){\rule{1pt}{1pt}}
\put(447,633){\rule{1pt}{1pt}}
\put(453,633){\rule{1pt}{1pt}}
\put(458,634){\rule{1pt}{1pt}}
\put(464,633){\rule{1pt}{1pt}}
\put(469,632){\rule{1pt}{1pt}}
\put(474,630){\rule{1pt}{1pt}}
\put(480,628){\rule{1pt}{1pt}}
\put(485,625){\rule{1pt}{1pt}}
\put(491,621){\rule{1pt}{1pt}}
\put(496,618){\rule{1pt}{1pt}}
\put(502,614){\rule{1pt}{1pt}}
\put(507,608){\rule{1pt}{1pt}}
\put(512,602){\rule{1pt}{1pt}}
\put(518,596){\rule{1pt}{1pt}}
\put(523,588){\rule{1pt}{1pt}}
\put(528,581){\rule{1pt}{1pt}}
\put(533,572){\rule{1pt}{1pt}}
\put(538,563){\rule{1pt}{1pt}}
\put(544,552){\rule{1pt}{1pt}}
\put(549,541){\rule{1pt}{1pt}}
\put(294,359){\rule{1pt}{1pt}}
\put(300,379){\rule{1pt}{1pt}}
\put(305,398){\rule{1pt}{1pt}}
\put(310,417){\rule{1pt}{1pt}}
\put(316,433){\rule{1pt}{1pt}}
\put(321,449){\rule{1pt}{1pt}}
\put(327,464){\rule{1pt}{1pt}}
\put(332,478){\rule{1pt}{1pt}}
\put(338,492){\rule{1pt}{1pt}}
\put(343,505){\rule{1pt}{1pt}}
\put(348,517){\rule{1pt}{1pt}}
\put(354,529){\rule{1pt}{1pt}}
\put(359,540){\rule{1pt}{1pt}}
\put(365,551){\rule{1pt}{1pt}}
\put(370,561){\rule{1pt}{1pt}}
\put(375,570){\rule{1pt}{1pt}}
\put(381,578){\rule{1pt}{1pt}}
\put(386,586){\rule{1pt}{1pt}}
\put(392,594){\rule{1pt}{1pt}}
\put(397,600){\rule{1pt}{1pt}}
\put(403,606){\rule{1pt}{1pt}}
\put(408,611){\rule{1pt}{1pt}}
\put(413,616){\rule{1pt}{1pt}}
\put(419,621){\rule{1pt}{1pt}}
\put(424,625){\rule{1pt}{1pt}}
\put(430,629){\rule{1pt}{1pt}}
\put(435,631){\rule{1pt}{1pt}}
\put(441,633){\rule{1pt}{1pt}}
\put(446,634){\rule{1pt}{1pt}}
\put(451,636){\rule{1pt}{1pt}}
\put(457,637){\rule{1pt}{1pt}}
\put(462,637){\rule{1pt}{1pt}}
\put(468,637){\rule{1pt}{1pt}}
\put(473,636){\rule{1pt}{1pt}}
\put(478,635){\rule{1pt}{1pt}}
\put(484,633){\rule{1pt}{1pt}}
\put(489,631){\rule{1pt}{1pt}}
\put(495,628){\rule{1pt}{1pt}}
\put(500,624){\rule{1pt}{1pt}}
\put(506,619){\rule{1pt}{1pt}}
\put(511,615){\rule{1pt}{1pt}}
\put(516,610){\rule{1pt}{1pt}}
\put(522,604){\rule{1pt}{1pt}}
\put(526,597){\rule{1pt}{1pt}}
\put(532,589){\rule{1pt}{1pt}}
\put(537,582){\rule{1pt}{1pt}}
\put(542,572){\rule{1pt}{1pt}}
\put(548,562){\rule{1pt}{1pt}}
\put(553,551){\rule{1pt}{1pt}}
\put(559,539){\rule{1pt}{1pt}}
\put(304,358){\rule{1pt}{1pt}}
\put(309,378){\rule{1pt}{1pt}}
\put(314,397){\rule{1pt}{1pt}}
\put(320,416){\rule{1pt}{1pt}}
\put(325,433){\rule{1pt}{1pt}}
\put(331,449){\rule{1pt}{1pt}}
\put(336,465){\rule{1pt}{1pt}}
\put(342,479){\rule{1pt}{1pt}}
\put(347,493){\rule{1pt}{1pt}}
\put(352,506){\rule{1pt}{1pt}}
\put(358,518){\rule{1pt}{1pt}}
\put(363,531){\rule{1pt}{1pt}}
\put(369,543){\rule{1pt}{1pt}}
\put(374,554){\rule{1pt}{1pt}}
\put(379,563){\rule{1pt}{1pt}}
\put(385,573){\rule{1pt}{1pt}}
\put(390,582){\rule{1pt}{1pt}}
\put(396,590){\rule{1pt}{1pt}}
\put(401,597){\rule{1pt}{1pt}}
\put(407,603){\rule{1pt}{1pt}}
\put(412,609){\rule{1pt}{1pt}}
\put(417,614){\rule{1pt}{1pt}}
\put(423,619){\rule{1pt}{1pt}}
\put(428,624){\rule{1pt}{1pt}}
\put(434,629){\rule{1pt}{1pt}}
\put(439,633){\rule{1pt}{1pt}}
\put(444,635){\rule{1pt}{1pt}}
\put(450,637){\rule{1pt}{1pt}}
\put(455,638){\rule{1pt}{1pt}}
\put(461,640){\rule{1pt}{1pt}}
\put(466,640){\rule{1pt}{1pt}}
\put(472,640){\rule{1pt}{1pt}}
\put(477,640){\rule{1pt}{1pt}}
\put(482,639){\rule{1pt}{1pt}}
\put(488,637){\rule{1pt}{1pt}}
\put(493,636){\rule{1pt}{1pt}}
\put(499,633){\rule{1pt}{1pt}}
\put(504,630){\rule{1pt}{1pt}}
\put(509,626){\rule{1pt}{1pt}}
\put(515,622){\rule{1pt}{1pt}}
\put(520,617){\rule{1pt}{1pt}}
\put(525,611){\rule{1pt}{1pt}}
\put(530,605){\rule{1pt}{1pt}}
\put(536,597){\rule{1pt}{1pt}}
\put(541,590){\rule{1pt}{1pt}}
\put(546,582){\rule{1pt}{1pt}}
\put(552,573){\rule{1pt}{1pt}}
\put(557,562){\rule{1pt}{1pt}}
\put(563,550){\rule{1pt}{1pt}}
\put(568,537){\rule{1pt}{1pt}}
\put(313,356){\rule{1pt}{1pt}}
\put(318,377){\rule{1pt}{1pt}}
\put(324,396){\rule{1pt}{1pt}}
\put(329,415){\rule{1pt}{1pt}}
\put(335,432){\rule{1pt}{1pt}}
\put(340,449){\rule{1pt}{1pt}}
\put(345,465){\rule{1pt}{1pt}}
\put(351,479){\rule{1pt}{1pt}}
\put(356,494){\rule{1pt}{1pt}}
\put(362,507){\rule{1pt}{1pt}}
\put(367,520){\rule{1pt}{1pt}}
\put(373,532){\rule{1pt}{1pt}}
\put(378,545){\rule{1pt}{1pt}}
\put(383,556){\rule{1pt}{1pt}}
\put(389,566){\rule{1pt}{1pt}}
\put(394,575){\rule{1pt}{1pt}}
\put(400,584){\rule{1pt}{1pt}}
\put(405,592){\rule{1pt}{1pt}}
\put(411,599){\rule{1pt}{1pt}}
\put(416,605){\rule{1pt}{1pt}}
\put(421,611){\rule{1pt}{1pt}}
\put(427,617){\rule{1pt}{1pt}}
\put(432,622){\rule{1pt}{1pt}}
\put(438,627){\rule{1pt}{1pt}}
\put(443,631){\rule{1pt}{1pt}}
\put(448,635){\rule{1pt}{1pt}}
\put(454,638){\rule{1pt}{1pt}}
\put(459,639){\rule{1pt}{1pt}}
\put(465,641){\rule{1pt}{1pt}}
\put(470,642){\rule{1pt}{1pt}}
\put(476,643){\rule{1pt}{1pt}}
\put(481,643){\rule{1pt}{1pt}}
\put(486,642){\rule{1pt}{1pt}}
\put(492,641){\rule{1pt}{1pt}}
\put(497,639){\rule{1pt}{1pt}}
\put(503,637){\rule{1pt}{1pt}}
\put(508,635){\rule{1pt}{1pt}}
\put(513,632){\rule{1pt}{1pt}}
\put(519,628){\rule{1pt}{1pt}}
\put(524,623){\rule{1pt}{1pt}}
\put(529,618){\rule{1pt}{1pt}}
\put(534,612){\rule{1pt}{1pt}}
\put(540,606){\rule{1pt}{1pt}}
\put(545,598){\rule{1pt}{1pt}}
\put(550,590){\rule{1pt}{1pt}}
\put(556,582){\rule{1pt}{1pt}}
\put(561,572){\rule{1pt}{1pt}}
\put(567,561){\rule{1pt}{1pt}}
\put(572,549){\rule{1pt}{1pt}}
\put(577,536){\rule{1pt}{1pt}}
\put(322,354){\rule{1pt}{1pt}}
\put(328,375){\rule{1pt}{1pt}}
\put(333,395){\rule{1pt}{1pt}}
\put(339,414){\rule{1pt}{1pt}}
\put(344,432){\rule{1pt}{1pt}}
\put(349,449){\rule{1pt}{1pt}}
\put(355,465){\rule{1pt}{1pt}}
\put(360,479){\rule{1pt}{1pt}}
\put(366,494){\rule{1pt}{1pt}}
\put(371,508){\rule{1pt}{1pt}}
\put(377,521){\rule{1pt}{1pt}}
\put(382,533){\rule{1pt}{1pt}}
\put(387,546){\rule{1pt}{1pt}}
\put(393,557){\rule{1pt}{1pt}}
\put(398,567){\rule{1pt}{1pt}}
\put(404,577){\rule{1pt}{1pt}}
\put(409,585){\rule{1pt}{1pt}}
\put(414,593){\rule{1pt}{1pt}}
\put(420,601){\rule{1pt}{1pt}}
\put(425,607){\rule{1pt}{1pt}}
\put(431,613){\rule{1pt}{1pt}}
\put(436,619){\rule{1pt}{1pt}}
\put(442,625){\rule{1pt}{1pt}}
\put(447,629){\rule{1pt}{1pt}}
\put(452,634){\rule{1pt}{1pt}}
\put(458,637){\rule{1pt}{1pt}}
\put(463,639){\rule{1pt}{1pt}}
\put(469,641){\rule{1pt}{1pt}}
\put(474,642){\rule{1pt}{1pt}}
\put(479,645){\rule{1pt}{1pt}}
\put(485,645){\rule{1pt}{1pt}}
\put(490,645){\rule{1pt}{1pt}}
\put(496,645){\rule{1pt}{1pt}}
\put(501,642){\rule{1pt}{1pt}}
\put(507,640){\rule{1pt}{1pt}}
\put(512,639){\rule{1pt}{1pt}}
\put(517,635){\rule{1pt}{1pt}}
\put(523,632){\rule{1pt}{1pt}}
\put(527,629){\rule{1pt}{1pt}}
\put(533,624){\rule{1pt}{1pt}}
\put(538,619){\rule{1pt}{1pt}}
\put(544,612){\rule{1pt}{1pt}}
\put(549,605){\rule{1pt}{1pt}}
\put(554,598){\rule{1pt}{1pt}}
\put(560,590){\rule{1pt}{1pt}}
\put(565,582){\rule{1pt}{1pt}}
\put(571,571){\rule{1pt}{1pt}}
\put(576,560){\rule{1pt}{1pt}}
\put(581,548){\rule{1pt}{1pt}}
\put(587,534){\rule{1pt}{1pt}}
\put(332,352){\rule{1pt}{1pt}}
\put(337,373){\rule{1pt}{1pt}}
\put(343,393){\rule{1pt}{1pt}}
\put(348,412){\rule{1pt}{1pt}}
\put(353,431){\rule{1pt}{1pt}}
\put(359,448){\rule{1pt}{1pt}}
\put(364,465){\rule{1pt}{1pt}}
\put(370,479){\rule{1pt}{1pt}}
\put(375,494){\rule{1pt}{1pt}}
\put(381,507){\rule{1pt}{1pt}}
\put(386,521){\rule{1pt}{1pt}}
\put(391,534){\rule{1pt}{1pt}}
\put(397,546){\rule{1pt}{1pt}}
\put(402,557){\rule{1pt}{1pt}}
\put(408,568){\rule{1pt}{1pt}}
\put(413,577){\rule{1pt}{1pt}}
\put(418,586){\rule{1pt}{1pt}}
\put(424,594){\rule{1pt}{1pt}}
\put(429,602){\rule{1pt}{1pt}}
\put(435,609){\rule{1pt}{1pt}}
\put(440,615){\rule{1pt}{1pt}}
\put(446,620){\rule{1pt}{1pt}}
\put(451,626){\rule{1pt}{1pt}}
\put(456,631){\rule{1pt}{1pt}}
\put(462,635){\rule{1pt}{1pt}}
\put(467,638){\rule{1pt}{1pt}}
\put(473,640){\rule{1pt}{1pt}}
\put(478,642){\rule{1pt}{1pt}}
\put(483,644){\rule{1pt}{1pt}}
\put(489,646){\rule{1pt}{1pt}}
\put(494,646){\rule{1pt}{1pt}}
\put(500,646){\rule{1pt}{1pt}}
\put(505,645){\rule{1pt}{1pt}}
\put(511,643){\rule{1pt}{1pt}}
\put(516,642){\rule{1pt}{1pt}}
\put(521,639){\rule{1pt}{1pt}}
\put(526,636){\rule{1pt}{1pt}}
\put(531,633){\rule{1pt}{1pt}}
\put(537,629){\rule{1pt}{1pt}}
\put(542,624){\rule{1pt}{1pt}}
\put(547,619){\rule{1pt}{1pt}}
\put(553,613){\rule{1pt}{1pt}}
\put(558,605){\rule{1pt}{1pt}}
\put(564,597){\rule{1pt}{1pt}}
\put(569,589){\rule{1pt}{1pt}}
\put(575,581){\rule{1pt}{1pt}}
\put(580,571){\rule{1pt}{1pt}}
\put(585,559){\rule{1pt}{1pt}}
\put(591,546){\rule{1pt}{1pt}}
\put(596,532){\rule{1pt}{1pt}}
\put(341,350){\rule{1pt}{1pt}}
\put(347,371){\rule{1pt}{1pt}}
\put(352,392){\rule{1pt}{1pt}}
\put(357,411){\rule{1pt}{1pt}}
\put(363,430){\rule{1pt}{1pt}}
\put(368,448){\rule{1pt}{1pt}}
\put(374,465){\rule{1pt}{1pt}}
\put(379,479){\rule{1pt}{1pt}}
\put(384,494){\rule{1pt}{1pt}}
\put(390,508){\rule{1pt}{1pt}}
\put(395,522){\rule{1pt}{1pt}}
\put(401,534){\rule{1pt}{1pt}}
\put(406,546){\rule{1pt}{1pt}}
\put(412,558){\rule{1pt}{1pt}}
\put(417,568){\rule{1pt}{1pt}}
\put(422,578){\rule{1pt}{1pt}}
\put(428,587){\rule{1pt}{1pt}}
\put(433,595){\rule{1pt}{1pt}}
\put(439,603){\rule{1pt}{1pt}}
\put(444,610){\rule{1pt}{1pt}}
\put(450,615){\rule{1pt}{1pt}}
\put(455,622){\rule{1pt}{1pt}}
\put(460,627){\rule{1pt}{1pt}}
\put(466,632){\rule{1pt}{1pt}}
\put(471,636){\rule{1pt}{1pt}}
\put(477,639){\rule{1pt}{1pt}}
\put(482,641){\rule{1pt}{1pt}}
\put(487,643){\rule{1pt}{1pt}}
\put(493,645){\rule{1pt}{1pt}}
\put(498,647){\rule{1pt}{1pt}}
\put(504,647){\rule{1pt}{1pt}}
\put(509,647){\rule{1pt}{1pt}}
\put(515,646){\rule{1pt}{1pt}}
\put(520,644){\rule{1pt}{1pt}}
\put(525,642){\rule{1pt}{1pt}}
\put(530,639){\rule{1pt}{1pt}}
\put(535,637){\rule{1pt}{1pt}}
\put(541,634){\rule{1pt}{1pt}}
\put(546,629){\rule{1pt}{1pt}}
\put(551,624){\rule{1pt}{1pt}}
\put(557,619){\rule{1pt}{1pt}}
\put(562,613){\rule{1pt}{1pt}}
\put(568,605){\rule{1pt}{1pt}}
\put(573,597){\rule{1pt}{1pt}}
\put(579,589){\rule{1pt}{1pt}}
\put(584,580){\rule{1pt}{1pt}}
\put(589,569){\rule{1pt}{1pt}}
\put(595,557){\rule{1pt}{1pt}}
\put(600,544){\rule{1pt}{1pt}}
\put(606,530){\rule{1pt}{1pt}}
\put(351,348){\rule{1pt}{1pt}}
\put(356,370){\rule{1pt}{1pt}}
\put(361,390){\rule{1pt}{1pt}}
\put(367,410){\rule{1pt}{1pt}}
\put(372,429){\rule{1pt}{1pt}}
\put(378,447){\rule{1pt}{1pt}}
\put(383,464){\rule{1pt}{1pt}}
\put(388,478){\rule{1pt}{1pt}}
\put(394,493){\rule{1pt}{1pt}}
\put(399,507){\rule{1pt}{1pt}}
\put(405,521){\rule{1pt}{1pt}}
\put(410,534){\rule{1pt}{1pt}}
\put(416,547){\rule{1pt}{1pt}}
\put(421,557){\rule{1pt}{1pt}}
\put(426,567){\rule{1pt}{1pt}}
\put(432,577){\rule{1pt}{1pt}}
\put(437,586){\rule{1pt}{1pt}}
\put(443,595){\rule{1pt}{1pt}}
\put(448,603){\rule{1pt}{1pt}}
\put(453,610){\rule{1pt}{1pt}}
\put(459,616){\rule{1pt}{1pt}}
\put(464,622){\rule{1pt}{1pt}}
\put(470,628){\rule{1pt}{1pt}}
\put(475,632){\rule{1pt}{1pt}}
\put(481,637){\rule{1pt}{1pt}}
\put(486,639){\rule{1pt}{1pt}}
\put(491,642){\rule{1pt}{1pt}}
\put(497,644){\rule{1pt}{1pt}}
\put(502,645){\rule{1pt}{1pt}}
\put(508,647){\rule{1pt}{1pt}}
\put(513,647){\rule{1pt}{1pt}}
\put(518,646){\rule{1pt}{1pt}}
\put(524,646){\rule{1pt}{1pt}}
\put(528,644){\rule{1pt}{1pt}}
\put(534,643){\rule{1pt}{1pt}}
\put(539,640){\rule{1pt}{1pt}}
\put(545,637){\rule{1pt}{1pt}}
\put(550,633){\rule{1pt}{1pt}}
\put(555,629){\rule{1pt}{1pt}}
\put(561,625){\rule{1pt}{1pt}}
\put(566,620){\rule{1pt}{1pt}}
\put(572,612){\rule{1pt}{1pt}}
\put(577,605){\rule{1pt}{1pt}}
\put(583,596){\rule{1pt}{1pt}}
\put(588,588){\rule{1pt}{1pt}}
\put(593,578){\rule{1pt}{1pt}}
\put(599,568){\rule{1pt}{1pt}}
\put(604,556){\rule{1pt}{1pt}}
\put(610,543){\rule{1pt}{1pt}}
\put(615,529){\rule{1pt}{1pt}}
\put(360,346){\rule{1pt}{1pt}}
\put(365,368){\rule{1pt}{1pt}}
\put(371,389){\rule{1pt}{1pt}}
\put(376,408){\rule{1pt}{1pt}}
\put(382,427){\rule{1pt}{1pt}}
\put(387,446){\rule{1pt}{1pt}}
\put(392,463){\rule{1pt}{1pt}}
\put(398,478){\rule{1pt}{1pt}}
\put(403,492){\rule{1pt}{1pt}}
\put(409,506){\rule{1pt}{1pt}}
\put(414,520){\rule{1pt}{1pt}}
\put(420,533){\rule{1pt}{1pt}}
\put(425,545){\rule{1pt}{1pt}}
\put(430,556){\rule{1pt}{1pt}}
\put(436,566){\rule{1pt}{1pt}}
\put(441,576){\rule{1pt}{1pt}}
\put(447,586){\rule{1pt}{1pt}}
\put(452,594){\rule{1pt}{1pt}}
\put(457,602){\rule{1pt}{1pt}}
\put(463,609){\rule{1pt}{1pt}}
\put(468,616){\rule{1pt}{1pt}}
\put(474,621){\rule{1pt}{1pt}}
\put(479,627){\rule{1pt}{1pt}}
\put(485,632){\rule{1pt}{1pt}}
\put(490,636){\rule{1pt}{1pt}}
\put(495,639){\rule{1pt}{1pt}}
\put(501,641){\rule{1pt}{1pt}}
\put(506,643){\rule{1pt}{1pt}}
\put(512,645){\rule{1pt}{1pt}}
\put(517,646){\rule{1pt}{1pt}}
\put(522,646){\rule{1pt}{1pt}}
\put(527,646){\rule{1pt}{1pt}}
\put(532,645){\rule{1pt}{1pt}}
\put(538,644){\rule{1pt}{1pt}}
\put(543,642){\rule{1pt}{1pt}}
\put(549,639){\rule{1pt}{1pt}}
\put(554,636){\rule{1pt}{1pt}}
\put(559,633){\rule{1pt}{1pt}}
\put(565,629){\rule{1pt}{1pt}}
\put(570,624){\rule{1pt}{1pt}}
\put(576,619){\rule{1pt}{1pt}}
\put(581,612){\rule{1pt}{1pt}}
\put(586,604){\rule{1pt}{1pt}}
\put(592,595){\rule{1pt}{1pt}}
\put(597,586){\rule{1pt}{1pt}}
\put(603,577){\rule{1pt}{1pt}}
\put(608,566){\rule{1pt}{1pt}}
\put(614,554){\rule{1pt}{1pt}}
\put(619,541){\rule{1pt}{1pt}}
\put(624,527){\rule{1pt}{1pt}}
\put(369,344){\rule{1pt}{1pt}}
\put(375,367){\rule{1pt}{1pt}}
\put(380,388){\rule{1pt}{1pt}}
\put(386,408){\rule{1pt}{1pt}}
\put(391,427){\rule{1pt}{1pt}}
\put(396,445){\rule{1pt}{1pt}}
\put(402,462){\rule{1pt}{1pt}}
\put(407,477){\rule{1pt}{1pt}}
\put(413,491){\rule{1pt}{1pt}}
\put(418,505){\rule{1pt}{1pt}}
\put(423,518){\rule{1pt}{1pt}}
\put(429,531){\rule{1pt}{1pt}}
\put(434,544){\rule{1pt}{1pt}}
\put(440,556){\rule{1pt}{1pt}}
\put(445,566){\rule{1pt}{1pt}}
\put(451,575){\rule{1pt}{1pt}}
\put(456,584){\rule{1pt}{1pt}}
\put(461,593){\rule{1pt}{1pt}}
\put(467,601){\rule{1pt}{1pt}}
\put(472,608){\rule{1pt}{1pt}}
\put(478,615){\rule{1pt}{1pt}}
\put(483,621){\rule{1pt}{1pt}}
\put(488,626){\rule{1pt}{1pt}}
\put(494,631){\rule{1pt}{1pt}}
\put(499,635){\rule{1pt}{1pt}}
\put(505,638){\rule{1pt}{1pt}}
\put(510,640){\rule{1pt}{1pt}}
\put(516,642){\rule{1pt}{1pt}}
\put(521,644){\rule{1pt}{1pt}}
\put(525,645){\rule{1pt}{1pt}}
\put(531,645){\rule{1pt}{1pt}}
\put(536,645){\rule{1pt}{1pt}}
\put(542,644){\rule{1pt}{1pt}}
\put(547,643){\rule{1pt}{1pt}}
\put(553,641){\rule{1pt}{1pt}}
\put(558,639){\rule{1pt}{1pt}}
\put(563,636){\rule{1pt}{1pt}}
\put(569,632){\rule{1pt}{1pt}}
\put(574,629){\rule{1pt}{1pt}}
\put(580,623){\rule{1pt}{1pt}}
\put(585,617){\rule{1pt}{1pt}}
\put(590,610){\rule{1pt}{1pt}}
\put(596,603){\rule{1pt}{1pt}}
\put(601,594){\rule{1pt}{1pt}}
\put(607,585){\rule{1pt}{1pt}}
\put(612,576){\rule{1pt}{1pt}}
\put(618,565){\rule{1pt}{1pt}}
\put(623,553){\rule{1pt}{1pt}}
\put(628,539){\rule{1pt}{1pt}}
\put(634,524){\rule{1pt}{1pt}}
\put(379,342){\rule{1pt}{1pt}}
\put(384,365){\rule{1pt}{1pt}}
\put(390,386){\rule{1pt}{1pt}}
\put(395,407){\rule{1pt}{1pt}}
\put(400,425){\rule{1pt}{1pt}}
\put(406,443){\rule{1pt}{1pt}}
\put(411,460){\rule{1pt}{1pt}}
\put(417,475){\rule{1pt}{1pt}}
\put(422,490){\rule{1pt}{1pt}}
\put(427,504){\rule{1pt}{1pt}}
\put(433,517){\rule{1pt}{1pt}}
\put(438,530){\rule{1pt}{1pt}}
\put(444,543){\rule{1pt}{1pt}}
\put(449,555){\rule{1pt}{1pt}}
\put(455,565){\rule{1pt}{1pt}}
\put(460,574){\rule{1pt}{1pt}}
\put(465,583){\rule{1pt}{1pt}}
\put(471,591){\rule{1pt}{1pt}}
\put(476,599){\rule{1pt}{1pt}}
\put(482,607){\rule{1pt}{1pt}}
\put(487,613){\rule{1pt}{1pt}}
\put(492,620){\rule{1pt}{1pt}}
\put(498,625){\rule{1pt}{1pt}}
\put(503,629){\rule{1pt}{1pt}}
\put(509,633){\rule{1pt}{1pt}}
\put(514,636){\rule{1pt}{1pt}}
\put(520,639){\rule{1pt}{1pt}}
\put(525,641){\rule{1pt}{1pt}}
\put(529,643){\rule{1pt}{1pt}}
\put(535,643){\rule{1pt}{1pt}}
\put(540,644){\rule{1pt}{1pt}}
\put(546,644){\rule{1pt}{1pt}}
\put(551,643){\rule{1pt}{1pt}}
\put(556,642){\rule{1pt}{1pt}}
\put(562,641){\rule{1pt}{1pt}}
\put(567,639){\rule{1pt}{1pt}}
\put(573,635){\rule{1pt}{1pt}}
\put(578,632){\rule{1pt}{1pt}}
\put(584,628){\rule{1pt}{1pt}}
\put(589,622){\rule{1pt}{1pt}}
\put(594,616){\rule{1pt}{1pt}}
\put(600,609){\rule{1pt}{1pt}}
\put(605,601){\rule{1pt}{1pt}}
\put(611,592){\rule{1pt}{1pt}}
\put(616,583){\rule{1pt}{1pt}}
\put(621,573){\rule{1pt}{1pt}}
\put(627,562){\rule{1pt}{1pt}}
\put(632,550){\rule{1pt}{1pt}}
\put(638,537){\rule{1pt}{1pt}}
\put(643,522){\rule{1pt}{1pt}}
\put(388,340){\rule{1pt}{1pt}}
\put(393,362){\rule{1pt}{1pt}}
\put(399,384){\rule{1pt}{1pt}}
\put(404,404){\rule{1pt}{1pt}}
\put(410,423){\rule{1pt}{1pt}}
\put(415,441){\rule{1pt}{1pt}}
\put(421,458){\rule{1pt}{1pt}}
\put(426,473){\rule{1pt}{1pt}}
\put(431,488){\rule{1pt}{1pt}}
\put(437,502){\rule{1pt}{1pt}}
\put(442,516){\rule{1pt}{1pt}}
\put(448,529){\rule{1pt}{1pt}}
\put(453,541){\rule{1pt}{1pt}}
\put(458,552){\rule{1pt}{1pt}}
\put(464,563){\rule{1pt}{1pt}}
\put(469,572){\rule{1pt}{1pt}}
\put(475,581){\rule{1pt}{1pt}}
\put(480,589){\rule{1pt}{1pt}}
\put(486,597){\rule{1pt}{1pt}}
\put(491,605){\rule{1pt}{1pt}}
\put(496,612){\rule{1pt}{1pt}}
\put(502,618){\rule{1pt}{1pt}}
\put(507,623){\rule{1pt}{1pt}}
\put(513,627){\rule{1pt}{1pt}}
\put(518,631){\rule{1pt}{1pt}}
\put(524,635){\rule{1pt}{1pt}}
\put(528,637){\rule{1pt}{1pt}}
\put(533,639){\rule{1pt}{1pt}}
\put(539,640){\rule{1pt}{1pt}}
\put(544,641){\rule{1pt}{1pt}}
\put(550,643){\rule{1pt}{1pt}}
\put(555,642){\rule{1pt}{1pt}}
\put(560,641){\rule{1pt}{1pt}}
\put(566,640){\rule{1pt}{1pt}}
\put(571,639){\rule{1pt}{1pt}}
\put(577,638){\rule{1pt}{1pt}}
\put(582,634){\rule{1pt}{1pt}}
\put(588,631){\rule{1pt}{1pt}}
\put(593,626){\rule{1pt}{1pt}}
\put(598,620){\rule{1pt}{1pt}}
\put(604,614){\rule{1pt}{1pt}}
\put(609,606){\rule{1pt}{1pt}}
\put(615,598){\rule{1pt}{1pt}}
\put(620,590){\rule{1pt}{1pt}}
\put(625,581){\rule{1pt}{1pt}}
\put(631,571){\rule{1pt}{1pt}}
\put(636,560){\rule{1pt}{1pt}}
\put(642,548){\rule{1pt}{1pt}}
\put(647,535){\rule{1pt}{1pt}}
\put(653,520){\rule{1pt}{1pt}}
\put(397,338){\rule{1pt}{1pt}}
\put(403,360){\rule{1pt}{1pt}}
\put(408,381){\rule{1pt}{1pt}}
\put(414,402){\rule{1pt}{1pt}}
\put(419,421){\rule{1pt}{1pt}}
\put(425,439){\rule{1pt}{1pt}}
\put(430,455){\rule{1pt}{1pt}}
\put(435,471){\rule{1pt}{1pt}}
\put(441,486){\rule{1pt}{1pt}}
\put(446,500){\rule{1pt}{1pt}}
\put(452,514){\rule{1pt}{1pt}}
\put(457,526){\rule{1pt}{1pt}}
\put(462,538){\rule{1pt}{1pt}}
\put(468,550){\rule{1pt}{1pt}}
\put(473,560){\rule{1pt}{1pt}}
\put(479,570){\rule{1pt}{1pt}}
\put(484,578){\rule{1pt}{1pt}}
\put(490,587){\rule{1pt}{1pt}}
\put(495,595){\rule{1pt}{1pt}}
\put(500,603){\rule{1pt}{1pt}}
\put(506,610){\rule{1pt}{1pt}}
\put(511,616){\rule{1pt}{1pt}}
\put(517,621){\rule{1pt}{1pt}}
\put(522,625){\rule{1pt}{1pt}}
\put(526,629){\rule{1pt}{1pt}}
\put(532,632){\rule{1pt}{1pt}}
\put(537,635){\rule{1pt}{1pt}}
\put(543,637){\rule{1pt}{1pt}}
\put(548,638){\rule{1pt}{1pt}}
\put(554,639){\rule{1pt}{1pt}}
\put(559,640){\rule{1pt}{1pt}}
\put(564,640){\rule{1pt}{1pt}}
\put(570,640){\rule{1pt}{1pt}}
\put(575,639){\rule{1pt}{1pt}}
\put(581,637){\rule{1pt}{1pt}}
\put(586,636){\rule{1pt}{1pt}}
\put(592,632){\rule{1pt}{1pt}}
\put(597,628){\rule{1pt}{1pt}}
\put(602,623){\rule{1pt}{1pt}}
\put(608,617){\rule{1pt}{1pt}}
\put(613,610){\rule{1pt}{1pt}}
\put(619,603){\rule{1pt}{1pt}}
\put(624,596){\rule{1pt}{1pt}}
\put(629,588){\rule{1pt}{1pt}}
\put(635,579){\rule{1pt}{1pt}}
\put(640,569){\rule{1pt}{1pt}}
\put(646,558){\rule{1pt}{1pt}}
\put(651,546){\rule{1pt}{1pt}}
\put(657,532){\rule{1pt}{1pt}}
\put(662,518){\rule{1pt}{1pt}}
\put(407,335){\rule{1pt}{1pt}}
\put(412,357){\rule{1pt}{1pt}}
\put(418,378){\rule{1pt}{1pt}}
\put(423,399){\rule{1pt}{1pt}}
\put(429,418){\rule{1pt}{1pt}}
\put(434,436){\rule{1pt}{1pt}}
\put(439,452){\rule{1pt}{1pt}}
\put(445,469){\rule{1pt}{1pt}}
\put(450,484){\rule{1pt}{1pt}}
\put(456,498){\rule{1pt}{1pt}}
\put(461,511){\rule{1pt}{1pt}}
\put(466,524){\rule{1pt}{1pt}}
\put(472,535){\rule{1pt}{1pt}}
\put(477,547){\rule{1pt}{1pt}}
\put(483,557){\rule{1pt}{1pt}}
\put(488,567){\rule{1pt}{1pt}}
\put(494,576){\rule{1pt}{1pt}}
\put(499,584){\rule{1pt}{1pt}}
\put(504,592){\rule{1pt}{1pt}}
\put(510,600){\rule{1pt}{1pt}}
\put(515,606){\rule{1pt}{1pt}}
\put(521,613){\rule{1pt}{1pt}}
\put(525,618){\rule{1pt}{1pt}}
\put(530,622){\rule{1pt}{1pt}}
\put(536,627){\rule{1pt}{1pt}}
\put(541,629){\rule{1pt}{1pt}}
\put(547,632){\rule{1pt}{1pt}}
\put(552,634){\rule{1pt}{1pt}}
\put(558,636){\rule{1pt}{1pt}}
\put(563,636){\rule{1pt}{1pt}}
\put(568,637){\rule{1pt}{1pt}}
\put(574,638){\rule{1pt}{1pt}}
\put(579,638){\rule{1pt}{1pt}}
\put(585,637){\rule{1pt}{1pt}}
\put(590,635){\rule{1pt}{1pt}}
\put(595,633){\rule{1pt}{1pt}}
\put(601,629){\rule{1pt}{1pt}}
\put(606,625){\rule{1pt}{1pt}}
\put(612,621){\rule{1pt}{1pt}}
\put(617,615){\rule{1pt}{1pt}}
\put(623,608){\rule{1pt}{1pt}}
\put(628,601){\rule{1pt}{1pt}}
\put(633,594){\rule{1pt}{1pt}}
\put(639,586){\rule{1pt}{1pt}}
\put(644,576){\rule{1pt}{1pt}}
\put(650,566){\rule{1pt}{1pt}}
\put(655,555){\rule{1pt}{1pt}}
\put(660,543){\rule{1pt}{1pt}}
\put(666,530){\rule{1pt}{1pt}}
\put(671,515){\rule{1pt}{1pt}}
\put(416,333){\rule{1pt}{1pt}}
\put(422,355){\rule{1pt}{1pt}}
\put(427,376){\rule{1pt}{1pt}}
\put(432,396){\rule{1pt}{1pt}}
\put(438,415){\rule{1pt}{1pt}}
\put(443,433){\rule{1pt}{1pt}}
\put(449,449){\rule{1pt}{1pt}}
\put(454,466){\rule{1pt}{1pt}}
\put(460,481){\rule{1pt}{1pt}}
\put(465,495){\rule{1pt}{1pt}}
\put(470,508){\rule{1pt}{1pt}}
\put(476,521){\rule{1pt}{1pt}}
\put(481,532){\rule{1pt}{1pt}}
\put(487,543){\rule{1pt}{1pt}}
\put(492,553){\rule{1pt}{1pt}}
\put(497,564){\rule{1pt}{1pt}}
\put(503,572){\rule{1pt}{1pt}}
\put(508,580){\rule{1pt}{1pt}}
\put(514,588){\rule{1pt}{1pt}}
\put(519,596){\rule{1pt}{1pt}}
\put(525,603){\rule{1pt}{1pt}}
\put(529,609){\rule{1pt}{1pt}}
\put(534,614){\rule{1pt}{1pt}}
\put(540,619){\rule{1pt}{1pt}}
\put(545,623){\rule{1pt}{1pt}}
\put(551,626){\rule{1pt}{1pt}}
\put(556,629){\rule{1pt}{1pt}}
\put(562,631){\rule{1pt}{1pt}}
\put(567,633){\rule{1pt}{1pt}}
\put(572,634){\rule{1pt}{1pt}}
\put(578,635){\rule{1pt}{1pt}}
\put(583,635){\rule{1pt}{1pt}}
\put(589,635){\rule{1pt}{1pt}}
\put(594,634){\rule{1pt}{1pt}}
\put(599,633){\rule{1pt}{1pt}}
\put(605,630){\rule{1pt}{1pt}}
\put(610,627){\rule{1pt}{1pt}}
\put(616,623){\rule{1pt}{1pt}}
\put(621,618){\rule{1pt}{1pt}}
\put(627,612){\rule{1pt}{1pt}}
\put(632,605){\rule{1pt}{1pt}}
\put(637,598){\rule{1pt}{1pt}}
\put(643,591){\rule{1pt}{1pt}}
\put(648,583){\rule{1pt}{1pt}}
\put(654,574){\rule{1pt}{1pt}}
\put(659,563){\rule{1pt}{1pt}}
\put(664,553){\rule{1pt}{1pt}}
\put(670,540){\rule{1pt}{1pt}}
\put(675,527){\rule{1pt}{1pt}}
\put(681,513){\rule{1pt}{1pt}}
\put(426,331){\rule{1pt}{1pt}}
\put(431,352){\rule{1pt}{1pt}}
\put(436,373){\rule{1pt}{1pt}}
\put(442,393){\rule{1pt}{1pt}}
\put(447,412){\rule{1pt}{1pt}}
\put(453,430){\rule{1pt}{1pt}}
\put(458,447){\rule{1pt}{1pt}}
\put(464,463){\rule{1pt}{1pt}}
\put(469,477){\rule{1pt}{1pt}}
\put(474,492){\rule{1pt}{1pt}}
\put(480,505){\rule{1pt}{1pt}}
\put(485,517){\rule{1pt}{1pt}}
\put(491,529){\rule{1pt}{1pt}}
\put(496,539){\rule{1pt}{1pt}}
\put(501,549){\rule{1pt}{1pt}}
\put(507,559){\rule{1pt}{1pt}}
\put(512,568){\rule{1pt}{1pt}}
\put(518,577){\rule{1pt}{1pt}}
\put(523,584){\rule{1pt}{1pt}}
\put(528,592){\rule{1pt}{1pt}}
\put(533,599){\rule{1pt}{1pt}}
\put(538,605){\rule{1pt}{1pt}}
\put(544,610){\rule{1pt}{1pt}}
\put(549,615){\rule{1pt}{1pt}}
\put(555,619){\rule{1pt}{1pt}}
\put(560,623){\rule{1pt}{1pt}}
\put(565,626){\rule{1pt}{1pt}}
\put(571,628){\rule{1pt}{1pt}}
\put(576,629){\rule{1pt}{1pt}}
\put(582,630){\rule{1pt}{1pt}}
\put(587,631){\rule{1pt}{1pt}}
\put(593,632){\rule{1pt}{1pt}}
\put(598,632){\rule{1pt}{1pt}}
\put(603,631){\rule{1pt}{1pt}}
\put(609,629){\rule{1pt}{1pt}}
\put(614,627){\rule{1pt}{1pt}}
\put(620,624){\rule{1pt}{1pt}}
\put(625,620){\rule{1pt}{1pt}}
\put(630,615){\rule{1pt}{1pt}}
\put(636,609){\rule{1pt}{1pt}}
\put(641,602){\rule{1pt}{1pt}}
\put(647,595){\rule{1pt}{1pt}}
\put(652,588){\rule{1pt}{1pt}}
\put(658,581){\rule{1pt}{1pt}}
\put(663,571){\rule{1pt}{1pt}}
\put(668,561){\rule{1pt}{1pt}}
\put(674,550){\rule{1pt}{1pt}}
\put(679,538){\rule{1pt}{1pt}}
\put(685,525){\rule{1pt}{1pt}}
\put(690,512){\rule{1pt}{1pt}}
\put(435,329){\rule{1pt}{1pt}}
\put(440,350){\rule{1pt}{1pt}}
\put(446,370){\rule{1pt}{1pt}}
\put(451,390){\rule{1pt}{1pt}}
\put(457,409){\rule{1pt}{1pt}}
\put(462,427){\rule{1pt}{1pt}}
\put(467,443){\rule{1pt}{1pt}}
\put(473,459){\rule{1pt}{1pt}}
\put(478,473){\rule{1pt}{1pt}}
\put(484,488){\rule{1pt}{1pt}}
\put(489,501){\rule{1pt}{1pt}}
\put(495,513){\rule{1pt}{1pt}}
\put(500,524){\rule{1pt}{1pt}}
\put(505,535){\rule{1pt}{1pt}}
\put(511,546){\rule{1pt}{1pt}}
\put(516,555){\rule{1pt}{1pt}}
\put(522,564){\rule{1pt}{1pt}}
\put(526,572){\rule{1pt}{1pt}}
\put(532,580){\rule{1pt}{1pt}}
\put(537,588){\rule{1pt}{1pt}}
\put(542,595){\rule{1pt}{1pt}}
\put(548,601){\rule{1pt}{1pt}}
\put(553,606){\rule{1pt}{1pt}}
\put(559,611){\rule{1pt}{1pt}}
\put(564,615){\rule{1pt}{1pt}}
\put(569,619){\rule{1pt}{1pt}}
\put(575,622){\rule{1pt}{1pt}}
\put(580,624){\rule{1pt}{1pt}}
\put(586,625){\rule{1pt}{1pt}}
\put(591,627){\rule{1pt}{1pt}}
\put(597,627){\rule{1pt}{1pt}}
\put(602,627){\rule{1pt}{1pt}}
\put(607,628){\rule{1pt}{1pt}}
\put(613,627){\rule{1pt}{1pt}}
\put(618,625){\rule{1pt}{1pt}}
\put(624,623){\rule{1pt}{1pt}}
\put(629,621){\rule{1pt}{1pt}}
\put(634,616){\rule{1pt}{1pt}}
\put(640,611){\rule{1pt}{1pt}}
\put(645,605){\rule{1pt}{1pt}}
\put(651,599){\rule{1pt}{1pt}}
\put(656,593){\rule{1pt}{1pt}}
\put(662,586){\rule{1pt}{1pt}}
\put(667,578){\rule{1pt}{1pt}}
\put(672,568){\rule{1pt}{1pt}}
\put(678,558){\rule{1pt}{1pt}}
\put(683,548){\rule{1pt}{1pt}}
\put(689,536){\rule{1pt}{1pt}}
\put(694,523){\rule{1pt}{1pt}}
\put(699,509){\rule{1pt}{1pt}}
\put(444,326){\rule{1pt}{1pt}}
\put(450,348){\rule{1pt}{1pt}}
\put(455,369){\rule{1pt}{1pt}}
\put(461,388){\rule{1pt}{1pt}}
\put(466,406){\rule{1pt}{1pt}}
\put(471,424){\rule{1pt}{1pt}}
\put(477,440){\rule{1pt}{1pt}}
\put(482,455){\rule{1pt}{1pt}}
\put(488,470){\rule{1pt}{1pt}}
\put(493,483){\rule{1pt}{1pt}}
\put(499,497){\rule{1pt}{1pt}}
\put(504,509){\rule{1pt}{1pt}}
\put(509,520){\rule{1pt}{1pt}}
\put(515,530){\rule{1pt}{1pt}}
\put(520,541){\rule{1pt}{1pt}}
\put(525,550){\rule{1pt}{1pt}}
\put(530,559){\rule{1pt}{1pt}}
\put(535,567){\rule{1pt}{1pt}}
\put(541,575){\rule{1pt}{1pt}}
\put(546,583){\rule{1pt}{1pt}}
\put(552,589){\rule{1pt}{1pt}}
\put(557,596){\rule{1pt}{1pt}}
\put(563,600){\rule{1pt}{1pt}}
\put(568,605){\rule{1pt}{1pt}}
\put(573,610){\rule{1pt}{1pt}}
\put(579,614){\rule{1pt}{1pt}}
\put(584,617){\rule{1pt}{1pt}}
\put(590,620){\rule{1pt}{1pt}}
\put(595,621){\rule{1pt}{1pt}}
\put(600,622){\rule{1pt}{1pt}}
\put(606,623){\rule{1pt}{1pt}}
\put(611,623){\rule{1pt}{1pt}}
\put(617,623){\rule{1pt}{1pt}}
\put(622,622){\rule{1pt}{1pt}}
\put(628,620){\rule{1pt}{1pt}}
\put(633,619){\rule{1pt}{1pt}}
\put(638,616){\rule{1pt}{1pt}}
\put(644,612){\rule{1pt}{1pt}}
\put(649,608){\rule{1pt}{1pt}}
\put(655,602){\rule{1pt}{1pt}}
\put(660,596){\rule{1pt}{1pt}}
\put(666,589){\rule{1pt}{1pt}}
\put(671,583){\rule{1pt}{1pt}}
\put(676,574){\rule{1pt}{1pt}}
\put(682,565){\rule{1pt}{1pt}}
\put(687,555){\rule{1pt}{1pt}}
\put(693,545){\rule{1pt}{1pt}}
\put(698,533){\rule{1pt}{1pt}}
\put(703,521){\rule{1pt}{1pt}}
\put(709,507){\rule{1pt}{1pt}}
\put(454,324){\rule{1pt}{1pt}}
\put(459,345){\rule{1pt}{1pt}}
\put(465,366){\rule{1pt}{1pt}}
\put(470,384){\rule{1pt}{1pt}}
\put(475,402){\rule{1pt}{1pt}}
\put(481,420){\rule{1pt}{1pt}}
\put(486,436){\rule{1pt}{1pt}}
\put(492,451){\rule{1pt}{1pt}}
\put(497,466){\rule{1pt}{1pt}}
\put(503,479){\rule{1pt}{1pt}}
\put(508,492){\rule{1pt}{1pt}}
\put(513,504){\rule{1pt}{1pt}}
\put(519,515){\rule{1pt}{1pt}}
\put(524,526){\rule{1pt}{1pt}}
\put(529,535){\rule{1pt}{1pt}}
\put(534,545){\rule{1pt}{1pt}}
\put(539,553){\rule{1pt}{1pt}}
\put(545,561){\rule{1pt}{1pt}}
\put(550,569){\rule{1pt}{1pt}}
\put(556,577){\rule{1pt}{1pt}}
\put(561,583){\rule{1pt}{1pt}}
\put(567,589){\rule{1pt}{1pt}}
\put(572,595){\rule{1pt}{1pt}}
\put(577,599){\rule{1pt}{1pt}}
\put(583,604){\rule{1pt}{1pt}}
\put(588,608){\rule{1pt}{1pt}}
\put(594,612){\rule{1pt}{1pt}}
\put(599,614){\rule{1pt}{1pt}}
\put(604,615){\rule{1pt}{1pt}}
\put(610,616){\rule{1pt}{1pt}}
\put(615,617){\rule{1pt}{1pt}}
\put(621,617){\rule{1pt}{1pt}}
\put(626,617){\rule{1pt}{1pt}}
\put(632,616){\rule{1pt}{1pt}}
\put(637,615){\rule{1pt}{1pt}}
\put(642,613){\rule{1pt}{1pt}}
\put(648,611){\rule{1pt}{1pt}}
\put(653,608){\rule{1pt}{1pt}}
\put(659,603){\rule{1pt}{1pt}}
\put(664,599){\rule{1pt}{1pt}}
\put(669,593){\rule{1pt}{1pt}}
\put(675,586){\rule{1pt}{1pt}}
\put(680,580){\rule{1pt}{1pt}}
\put(686,571){\rule{1pt}{1pt}}
\put(691,562){\rule{1pt}{1pt}}
\put(697,552){\rule{1pt}{1pt}}
\put(702,542){\rule{1pt}{1pt}}
\put(707,530){\rule{1pt}{1pt}}
\put(713,518){\rule{1pt}{1pt}}
\put(718,504){\rule{1pt}{1pt}}
\put(463,321){\rule{1pt}{1pt}}
\put(469,342){\rule{1pt}{1pt}}
\put(474,362){\rule{1pt}{1pt}}
\put(479,381){\rule{1pt}{1pt}}
\put(485,398){\rule{1pt}{1pt}}
\put(490,416){\rule{1pt}{1pt}}
\put(496,431){\rule{1pt}{1pt}}
\put(501,446){\rule{1pt}{1pt}}
\put(506,461){\rule{1pt}{1pt}}
\put(512,474){\rule{1pt}{1pt}}
\put(517,488){\rule{1pt}{1pt}}
\put(523,499){\rule{1pt}{1pt}}
\put(527,510){\rule{1pt}{1pt}}
\put(533,520){\rule{1pt}{1pt}}
\put(538,530){\rule{1pt}{1pt}}
\put(543,539){\rule{1pt}{1pt}}
\put(549,547){\rule{1pt}{1pt}}
\put(554,555){\rule{1pt}{1pt}}
\put(560,563){\rule{1pt}{1pt}}
\put(565,570){\rule{1pt}{1pt}}
\put(571,577){\rule{1pt}{1pt}}
\put(576,583){\rule{1pt}{1pt}}
\put(581,589){\rule{1pt}{1pt}}
\put(587,593){\rule{1pt}{1pt}}
\put(592,598){\rule{1pt}{1pt}}
\put(598,602){\rule{1pt}{1pt}}
\put(603,605){\rule{1pt}{1pt}}
\put(608,607){\rule{1pt}{1pt}}
\put(614,609){\rule{1pt}{1pt}}
\put(619,610){\rule{1pt}{1pt}}
\put(625,611){\rule{1pt}{1pt}}
\put(630,611){\rule{1pt}{1pt}}
\put(636,611){\rule{1pt}{1pt}}
\put(641,610){\rule{1pt}{1pt}}
\put(646,609){\rule{1pt}{1pt}}
\put(652,608){\rule{1pt}{1pt}}
\put(657,605){\rule{1pt}{1pt}}
\put(663,602){\rule{1pt}{1pt}}
\put(668,598){\rule{1pt}{1pt}}
\put(673,594){\rule{1pt}{1pt}}
\put(679,588){\rule{1pt}{1pt}}
\put(684,582){\rule{1pt}{1pt}}
\put(690,576){\rule{1pt}{1pt}}
\put(695,568){\rule{1pt}{1pt}}
\put(701,559){\rule{1pt}{1pt}}
\put(706,549){\rule{1pt}{1pt}}
\put(711,538){\rule{1pt}{1pt}}
\put(717,528){\rule{1pt}{1pt}}
\put(722,515){\rule{1pt}{1pt}}
\put(728,502){\rule{1pt}{1pt}}
\put(473,319){\rule{1pt}{1pt}}
\put(478,339){\rule{1pt}{1pt}}
\put(483,359){\rule{1pt}{1pt}}
\put(489,377){\rule{1pt}{1pt}}
\put(494,395){\rule{1pt}{1pt}}
\put(500,412){\rule{1pt}{1pt}}
\put(505,427){\rule{1pt}{1pt}}
\put(510,442){\rule{1pt}{1pt}}
\put(516,456){\rule{1pt}{1pt}}
\put(521,470){\rule{1pt}{1pt}}
\put(526,482){\rule{1pt}{1pt}}
\put(531,493){\rule{1pt}{1pt}}
\put(537,504){\rule{1pt}{1pt}}
\put(542,514){\rule{1pt}{1pt}}
\put(547,524){\rule{1pt}{1pt}}
\put(553,533){\rule{1pt}{1pt}}
\put(558,541){\rule{1pt}{1pt}}
\put(564,549){\rule{1pt}{1pt}}
\put(569,557){\rule{1pt}{1pt}}
\put(574,564){\rule{1pt}{1pt}}
\put(580,570){\rule{1pt}{1pt}}
\put(585,575){\rule{1pt}{1pt}}
\put(591,581){\rule{1pt}{1pt}}
\put(596,586){\rule{1pt}{1pt}}
\put(602,591){\rule{1pt}{1pt}}
\put(607,595){\rule{1pt}{1pt}}
\put(612,598){\rule{1pt}{1pt}}
\put(618,600){\rule{1pt}{1pt}}
\put(623,602){\rule{1pt}{1pt}}
\put(629,603){\rule{1pt}{1pt}}
\put(634,604){\rule{1pt}{1pt}}
\put(639,604){\rule{1pt}{1pt}}
\put(645,604){\rule{1pt}{1pt}}
\put(650,603){\rule{1pt}{1pt}}
\put(656,603){\rule{1pt}{1pt}}
\put(661,601){\rule{1pt}{1pt}}
\put(667,599){\rule{1pt}{1pt}}
\put(672,596){\rule{1pt}{1pt}}
\put(677,592){\rule{1pt}{1pt}}
\put(683,588){\rule{1pt}{1pt}}
\put(688,584){\rule{1pt}{1pt}}
\put(694,578){\rule{1pt}{1pt}}
\put(699,571){\rule{1pt}{1pt}}
\put(705,563){\rule{1pt}{1pt}}
\put(710,555){\rule{1pt}{1pt}}
\put(715,545){\rule{1pt}{1pt}}
\put(721,535){\rule{1pt}{1pt}}
\put(726,525){\rule{1pt}{1pt}}
\put(732,512){\rule{1pt}{1pt}}
\put(737,499){\rule{1pt}{1pt}}
\put(482,316){\rule{1pt}{1pt}}
\put(487,337){\rule{1pt}{1pt}}
\put(493,356){\rule{1pt}{1pt}}
\put(498,373){\rule{1pt}{1pt}}
\put(504,390){\rule{1pt}{1pt}}
\put(509,407){\rule{1pt}{1pt}}
\put(514,422){\rule{1pt}{1pt}}
\put(520,436){\rule{1pt}{1pt}}
\put(525,451){\rule{1pt}{1pt}}
\put(530,464){\rule{1pt}{1pt}}
\put(535,475){\rule{1pt}{1pt}}
\put(541,486){\rule{1pt}{1pt}}
\put(546,497){\rule{1pt}{1pt}}
\put(551,508){\rule{1pt}{1pt}}
\put(557,518){\rule{1pt}{1pt}}
\put(562,527){\rule{1pt}{1pt}}
\put(568,534){\rule{1pt}{1pt}}
\put(573,542){\rule{1pt}{1pt}}
\put(578,549){\rule{1pt}{1pt}}
\put(584,557){\rule{1pt}{1pt}}
\put(589,563){\rule{1pt}{1pt}}
\put(595,568){\rule{1pt}{1pt}}
\put(600,573){\rule{1pt}{1pt}}
\put(606,578){\rule{1pt}{1pt}}
\put(611,582){\rule{1pt}{1pt}}
\put(616,587){\rule{1pt}{1pt}}
\put(622,589){\rule{1pt}{1pt}}
\put(627,592){\rule{1pt}{1pt}}
\put(633,594){\rule{1pt}{1pt}}
\put(638,596){\rule{1pt}{1pt}}
\put(643,597){\rule{1pt}{1pt}}
\put(649,597){\rule{1pt}{1pt}}
\put(654,597){\rule{1pt}{1pt}}
\put(660,596){\rule{1pt}{1pt}}
\put(665,596){\rule{1pt}{1pt}}
\put(671,595){\rule{1pt}{1pt}}
\put(676,593){\rule{1pt}{1pt}}
\put(681,590){\rule{1pt}{1pt}}
\put(687,587){\rule{1pt}{1pt}}
\put(692,583){\rule{1pt}{1pt}}
\put(698,579){\rule{1pt}{1pt}}
\put(703,573){\rule{1pt}{1pt}}
\put(708,567){\rule{1pt}{1pt}}
\put(714,559){\rule{1pt}{1pt}}
\put(719,551){\rule{1pt}{1pt}}
\put(725,541){\rule{1pt}{1pt}}
\put(730,532){\rule{1pt}{1pt}}
\put(736,522){\rule{1pt}{1pt}}
\put(741,509){\rule{1pt}{1pt}}
\put(746,496){\rule{1pt}{1pt}}
\put(491,314){\rule{1pt}{1pt}}
\put(497,333){\rule{1pt}{1pt}}
\put(502,351){\rule{1pt}{1pt}}
\put(508,369){\rule{1pt}{1pt}}
\put(513,386){\rule{1pt}{1pt}}
\put(518,402){\rule{1pt}{1pt}}
\put(524,417){\rule{1pt}{1pt}}
\put(528,431){\rule{1pt}{1pt}}
\put(534,445){\rule{1pt}{1pt}}
\put(539,458){\rule{1pt}{1pt}}
\put(544,470){\rule{1pt}{1pt}}
\put(550,480){\rule{1pt}{1pt}}
\put(555,490){\rule{1pt}{1pt}}
\put(561,501){\rule{1pt}{1pt}}
\put(566,511){\rule{1pt}{1pt}}
\put(572,519){\rule{1pt}{1pt}}
\put(577,527){\rule{1pt}{1pt}}
\put(582,533){\rule{1pt}{1pt}}
\put(588,540){\rule{1pt}{1pt}}
\put(593,548){\rule{1pt}{1pt}}
\put(599,554){\rule{1pt}{1pt}}
\put(604,559){\rule{1pt}{1pt}}
\put(609,564){\rule{1pt}{1pt}}
\put(615,569){\rule{1pt}{1pt}}
\put(620,574){\rule{1pt}{1pt}}
\put(626,579){\rule{1pt}{1pt}}
\put(631,581){\rule{1pt}{1pt}}
\put(637,583){\rule{1pt}{1pt}}
\put(642,585){\rule{1pt}{1pt}}
\put(647,587){\rule{1pt}{1pt}}
\put(653,589){\rule{1pt}{1pt}}
\put(658,589){\rule{1pt}{1pt}}
\put(664,589){\rule{1pt}{1pt}}
\put(669,588){\rule{1pt}{1pt}}
\put(675,588){\rule{1pt}{1pt}}
\put(680,587){\rule{1pt}{1pt}}
\put(685,585){\rule{1pt}{1pt}}
\put(691,583){\rule{1pt}{1pt}}
\put(696,580){\rule{1pt}{1pt}}
\put(702,577){\rule{1pt}{1pt}}
\put(707,573){\rule{1pt}{1pt}}
\put(712,568){\rule{1pt}{1pt}}
\put(718,562){\rule{1pt}{1pt}}
\put(723,555){\rule{1pt}{1pt}}
\put(729,547){\rule{1pt}{1pt}}
\put(734,537){\rule{1pt}{1pt}}
\put(740,528){\rule{1pt}{1pt}}
\put(745,518){\rule{1pt}{1pt}}
\put(750,506){\rule{1pt}{1pt}}
\put(756,494){\rule{1pt}{1pt}}
\put(501,311){\rule{1pt}{1pt}}
\put(506,330){\rule{1pt}{1pt}}
\put(512,348){\rule{1pt}{1pt}}
\put(517,365){\rule{1pt}{1pt}}
\put(522,381){\rule{1pt}{1pt}}
\put(527,397){\rule{1pt}{1pt}}
\put(532,412){\rule{1pt}{1pt}}
\put(538,426){\rule{1pt}{1pt}}
\put(543,439){\rule{1pt}{1pt}}
\put(548,451){\rule{1pt}{1pt}}
\put(554,463){\rule{1pt}{1pt}}
\put(559,474){\rule{1pt}{1pt}}
\put(565,484){\rule{1pt}{1pt}}
\put(570,493){\rule{1pt}{1pt}}
\put(576,503){\rule{1pt}{1pt}}
\put(581,511){\rule{1pt}{1pt}}
\put(586,519){\rule{1pt}{1pt}}
\put(592,525){\rule{1pt}{1pt}}
\put(597,532){\rule{1pt}{1pt}}
\put(603,538){\rule{1pt}{1pt}}
\put(608,544){\rule{1pt}{1pt}}
\put(613,550){\rule{1pt}{1pt}}
\put(619,555){\rule{1pt}{1pt}}
\put(624,560){\rule{1pt}{1pt}}
\put(630,564){\rule{1pt}{1pt}}
\put(635,569){\rule{1pt}{1pt}}
\put(641,572){\rule{1pt}{1pt}}
\put(646,574){\rule{1pt}{1pt}}
\put(651,576){\rule{1pt}{1pt}}
\put(657,578){\rule{1pt}{1pt}}
\put(662,579){\rule{1pt}{1pt}}
\put(668,579){\rule{1pt}{1pt}}
\put(673,580){\rule{1pt}{1pt}}
\put(678,580){\rule{1pt}{1pt}}
\put(684,580){\rule{1pt}{1pt}}
\put(689,579){\rule{1pt}{1pt}}
\put(695,578){\rule{1pt}{1pt}}
\put(700,576){\rule{1pt}{1pt}}
\put(706,573){\rule{1pt}{1pt}}
\put(711,570){\rule{1pt}{1pt}}
\put(716,566){\rule{1pt}{1pt}}
\put(722,562){\rule{1pt}{1pt}}
\put(727,556){\rule{1pt}{1pt}}
\put(733,549){\rule{1pt}{1pt}}
\put(738,542){\rule{1pt}{1pt}}
\put(744,533){\rule{1pt}{1pt}}
\put(749,524){\rule{1pt}{1pt}}
\put(754,515){\rule{1pt}{1pt}}
\put(760,503){\rule{1pt}{1pt}}
\put(765,492){\rule{1pt}{1pt}}
\put(510,308){\rule{1pt}{1pt}}
\put(515,327){\rule{1pt}{1pt}}
\put(521,345){\rule{1pt}{1pt}}
\put(525,361){\rule{1pt}{1pt}}
\put(531,377){\rule{1pt}{1pt}}
\put(536,392){\rule{1pt}{1pt}}
\put(542,406){\rule{1pt}{1pt}}
\put(547,420){\rule{1pt}{1pt}}
\put(552,432){\rule{1pt}{1pt}}
\put(558,445){\rule{1pt}{1pt}}
\put(563,456){\rule{1pt}{1pt}}
\put(569,467){\rule{1pt}{1pt}}
\put(574,476){\rule{1pt}{1pt}}
\put(579,485){\rule{1pt}{1pt}}
\put(585,495){\rule{1pt}{1pt}}
\put(590,502){\rule{1pt}{1pt}}
\put(596,510){\rule{1pt}{1pt}}
\put(601,516){\rule{1pt}{1pt}}
\put(607,523){\rule{1pt}{1pt}}
\put(612,529){\rule{1pt}{1pt}}
\put(617,535){\rule{1pt}{1pt}}
\put(623,541){\rule{1pt}{1pt}}
\put(628,546){\rule{1pt}{1pt}}
\put(634,550){\rule{1pt}{1pt}}
\put(639,555){\rule{1pt}{1pt}}
\put(645,559){\rule{1pt}{1pt}}
\put(650,562){\rule{1pt}{1pt}}
\put(655,565){\rule{1pt}{1pt}}
\put(661,567){\rule{1pt}{1pt}}
\put(666,568){\rule{1pt}{1pt}}
\put(672,570){\rule{1pt}{1pt}}
\put(677,571){\rule{1pt}{1pt}}
\put(682,571){\rule{1pt}{1pt}}
\put(688,570){\rule{1pt}{1pt}}
\put(693,570){\rule{1pt}{1pt}}
\put(699,570){\rule{1pt}{1pt}}
\put(704,570){\rule{1pt}{1pt}}
\put(710,568){\rule{1pt}{1pt}}
\put(715,566){\rule{1pt}{1pt}}
\put(720,563){\rule{1pt}{1pt}}
\put(726,559){\rule{1pt}{1pt}}
\put(731,555){\rule{1pt}{1pt}}
\put(737,550){\rule{1pt}{1pt}}
\put(742,543){\rule{1pt}{1pt}}
\put(747,536){\rule{1pt}{1pt}}
\put(753,528){\rule{1pt}{1pt}}
\put(758,520){\rule{1pt}{1pt}}
\put(764,511){\rule{1pt}{1pt}}
\put(769,500){\rule{1pt}{1pt}}
\put(775,489){\rule{1pt}{1pt}}
\put(519,306){\rule{1pt}{1pt}}
\put(525,324){\rule{1pt}{1pt}}
\put(529,341){\rule{1pt}{1pt}}
\put(535,358){\rule{1pt}{1pt}}
\put(540,372){\rule{1pt}{1pt}}
\put(546,387){\rule{1pt}{1pt}}
\put(551,400){\rule{1pt}{1pt}}
\put(556,413){\rule{1pt}{1pt}}
\put(562,425){\rule{1pt}{1pt}}
\put(567,437){\rule{1pt}{1pt}}
\put(573,448){\rule{1pt}{1pt}}
\put(578,459){\rule{1pt}{1pt}}
\put(583,469){\rule{1pt}{1pt}}
\put(589,477){\rule{1pt}{1pt}}
\put(594,485){\rule{1pt}{1pt}}
\put(600,493){\rule{1pt}{1pt}}
\put(605,500){\rule{1pt}{1pt}}
\put(611,507){\rule{1pt}{1pt}}
\put(616,513){\rule{1pt}{1pt}}
\put(621,519){\rule{1pt}{1pt}}
\put(627,525){\rule{1pt}{1pt}}
\put(632,530){\rule{1pt}{1pt}}
\put(638,535){\rule{1pt}{1pt}}
\put(643,540){\rule{1pt}{1pt}}
\put(648,544){\rule{1pt}{1pt}}
\put(654,548){\rule{1pt}{1pt}}
\put(659,551){\rule{1pt}{1pt}}
\put(665,554){\rule{1pt}{1pt}}
\put(670,557){\rule{1pt}{1pt}}
\put(676,559){\rule{1pt}{1pt}}
\put(681,560){\rule{1pt}{1pt}}
\put(686,561){\rule{1pt}{1pt}}
\put(692,561){\rule{1pt}{1pt}}
\put(697,560){\rule{1pt}{1pt}}
\put(703,560){\rule{1pt}{1pt}}
\put(708,561){\rule{1pt}{1pt}}
\put(714,561){\rule{1pt}{1pt}}
\put(719,559){\rule{1pt}{1pt}}
\put(724,558){\rule{1pt}{1pt}}
\put(730,556){\rule{1pt}{1pt}}
\put(735,552){\rule{1pt}{1pt}}
\put(741,548){\rule{1pt}{1pt}}
\put(746,543){\rule{1pt}{1pt}}
\put(751,537){\rule{1pt}{1pt}}
\put(757,531){\rule{1pt}{1pt}}
\put(762,523){\rule{1pt}{1pt}}
\put(768,516){\rule{1pt}{1pt}}
\put(773,507){\rule{1pt}{1pt}}
\put(779,497){\rule{1pt}{1pt}}
\put(784,487){\rule{1pt}{1pt}}
\put(528,304){\rule{1pt}{1pt}}
\put(533,321){\rule{1pt}{1pt}}
\put(539,338){\rule{1pt}{1pt}}
\put(544,353){\rule{1pt}{1pt}}
\put(550,368){\rule{1pt}{1pt}}
\put(555,381){\rule{1pt}{1pt}}
\put(560,394){\rule{1pt}{1pt}}
\put(566,406){\rule{1pt}{1pt}}
\put(571,418){\rule{1pt}{1pt}}
\put(577,430){\rule{1pt}{1pt}}
\put(582,440){\rule{1pt}{1pt}}
\put(587,450){\rule{1pt}{1pt}}
\put(593,460){\rule{1pt}{1pt}}
\put(598,468){\rule{1pt}{1pt}}
\put(604,475){\rule{1pt}{1pt}}
\put(609,483){\rule{1pt}{1pt}}
\put(615,490){\rule{1pt}{1pt}}
\put(620,496){\rule{1pt}{1pt}}
\put(625,503){\rule{1pt}{1pt}}
\put(631,509){\rule{1pt}{1pt}}
\put(636,514){\rule{1pt}{1pt}}
\put(642,519){\rule{1pt}{1pt}}
\put(647,524){\rule{1pt}{1pt}}
\put(652,528){\rule{1pt}{1pt}}
\put(658,532){\rule{1pt}{1pt}}
\put(663,536){\rule{1pt}{1pt}}
\put(669,540){\rule{1pt}{1pt}}
\put(674,543){\rule{1pt}{1pt}}
\put(680,546){\rule{1pt}{1pt}}
\put(685,548){\rule{1pt}{1pt}}
\put(690,549){\rule{1pt}{1pt}}
\put(696,550){\rule{1pt}{1pt}}
\put(701,551){\rule{1pt}{1pt}}
\put(707,550){\rule{1pt}{1pt}}
\put(712,550){\rule{1pt}{1pt}}
\put(717,550){\rule{1pt}{1pt}}
\put(723,551){\rule{1pt}{1pt}}
\put(728,550){\rule{1pt}{1pt}}
\put(734,549){\rule{1pt}{1pt}}
\put(739,547){\rule{1pt}{1pt}}
\put(745,544){\rule{1pt}{1pt}}
\put(750,540){\rule{1pt}{1pt}}
\put(755,537){\rule{1pt}{1pt}}
\put(761,532){\rule{1pt}{1pt}}
\put(766,525){\rule{1pt}{1pt}}
\put(772,519){\rule{1pt}{1pt}}
\put(777,512){\rule{1pt}{1pt}}
\put(782,504){\rule{1pt}{1pt}}
\put(788,494){\rule{1pt}{1pt}}
\put(793,484){\rule{1pt}{1pt}}
\put(537,301){\rule{1pt}{1pt}}
\put(543,318){\rule{1pt}{1pt}}
\put(548,334){\rule{1pt}{1pt}}
\put(553,348){\rule{1pt}{1pt}}
\put(559,362){\rule{1pt}{1pt}}
\put(564,375){\rule{1pt}{1pt}}
\put(570,388){\rule{1pt}{1pt}}
\put(575,400){\rule{1pt}{1pt}}
\put(581,411){\rule{1pt}{1pt}}
\put(586,421){\rule{1pt}{1pt}}
\put(591,431){\rule{1pt}{1pt}}
\put(597,441){\rule{1pt}{1pt}}
\put(602,451){\rule{1pt}{1pt}}
\put(608,459){\rule{1pt}{1pt}}
\put(613,466){\rule{1pt}{1pt}}
\put(618,472){\rule{1pt}{1pt}}
\put(624,479){\rule{1pt}{1pt}}
\put(629,485){\rule{1pt}{1pt}}
\put(635,491){\rule{1pt}{1pt}}
\put(640,497){\rule{1pt}{1pt}}
\put(646,503){\rule{1pt}{1pt}}
\put(651,508){\rule{1pt}{1pt}}
\put(656,512){\rule{1pt}{1pt}}
\put(662,517){\rule{1pt}{1pt}}
\put(667,520){\rule{1pt}{1pt}}
\put(673,524){\rule{1pt}{1pt}}
\put(678,527){\rule{1pt}{1pt}}
\put(684,531){\rule{1pt}{1pt}}
\put(689,534){\rule{1pt}{1pt}}
\put(694,535){\rule{1pt}{1pt}}
\put(700,537){\rule{1pt}{1pt}}
\put(705,539){\rule{1pt}{1pt}}
\put(711,540){\rule{1pt}{1pt}}
\put(716,540){\rule{1pt}{1pt}}
\put(721,540){\rule{1pt}{1pt}}
\put(727,540){\rule{1pt}{1pt}}
\put(732,540){\rule{1pt}{1pt}}
\put(738,540){\rule{1pt}{1pt}}
\put(743,540){\rule{1pt}{1pt}}
\put(749,538){\rule{1pt}{1pt}}
\put(754,535){\rule{1pt}{1pt}}
\put(759,532){\rule{1pt}{1pt}}
\put(765,529){\rule{1pt}{1pt}}
\put(770,525){\rule{1pt}{1pt}}
\put(776,519){\rule{1pt}{1pt}}
\put(781,513){\rule{1pt}{1pt}}
\put(786,508){\rule{1pt}{1pt}}
\put(792,500){\rule{1pt}{1pt}}
\put(797,491){\rule{1pt}{1pt}}
\put(803,481){\rule{1pt}{1pt}}
\put(547,298){\rule{1pt}{1pt}}
\put(552,314){\rule{1pt}{1pt}}
\put(557,329){\rule{1pt}{1pt}}
\put(563,342){\rule{1pt}{1pt}}
\put(568,356){\rule{1pt}{1pt}}
\put(574,369){\rule{1pt}{1pt}}
\put(579,381){\rule{1pt}{1pt}}
\put(585,392){\rule{1pt}{1pt}}
\put(590,402){\rule{1pt}{1pt}}
\put(595,412){\rule{1pt}{1pt}}
\put(601,421){\rule{1pt}{1pt}}
\put(606,431){\rule{1pt}{1pt}}
\put(612,440){\rule{1pt}{1pt}}
\put(617,448){\rule{1pt}{1pt}}
\put(622,455){\rule{1pt}{1pt}}
\put(628,462){\rule{1pt}{1pt}}
\put(633,468){\rule{1pt}{1pt}}
\put(639,473){\rule{1pt}{1pt}}
\put(644,479){\rule{1pt}{1pt}}
\put(650,484){\rule{1pt}{1pt}}
\put(655,490){\rule{1pt}{1pt}}
\put(660,495){\rule{1pt}{1pt}}
\put(666,500){\rule{1pt}{1pt}}
\put(671,504){\rule{1pt}{1pt}}
\put(677,508){\rule{1pt}{1pt}}
\put(682,511){\rule{1pt}{1pt}}
\put(687,515){\rule{1pt}{1pt}}
\put(693,518){\rule{1pt}{1pt}}
\put(698,521){\rule{1pt}{1pt}}
\put(704,523){\rule{1pt}{1pt}}
\put(709,525){\rule{1pt}{1pt}}
\put(715,526){\rule{1pt}{1pt}}
\put(720,527){\rule{1pt}{1pt}}
\put(725,529){\rule{1pt}{1pt}}
\put(731,529){\rule{1pt}{1pt}}
\put(736,529){\rule{1pt}{1pt}}
\put(742,529){\rule{1pt}{1pt}}
\put(747,529){\rule{1pt}{1pt}}
\put(752,529){\rule{1pt}{1pt}}
\put(758,529){\rule{1pt}{1pt}}
\put(763,526){\rule{1pt}{1pt}}
\put(769,524){\rule{1pt}{1pt}}
\put(774,521){\rule{1pt}{1pt}}
\put(780,517){\rule{1pt}{1pt}}
\put(785,512){\rule{1pt}{1pt}}
\put(790,508){\rule{1pt}{1pt}}
\put(796,502){\rule{1pt}{1pt}}
\put(801,496){\rule{1pt}{1pt}}
\put(807,487){\rule{1pt}{1pt}}
\put(812,478){\rule{1pt}{1pt}}
\put(556,295){\rule{1pt}{1pt}}
\put(561,310){\rule{1pt}{1pt}}
\put(567,324){\rule{1pt}{1pt}}
\put(572,337){\rule{1pt}{1pt}}
\put(578,349){\rule{1pt}{1pt}}
\put(583,361){\rule{1pt}{1pt}}
\put(588,372){\rule{1pt}{1pt}}
\put(594,382){\rule{1pt}{1pt}}
\put(599,392){\rule{1pt}{1pt}}
\put(605,402){\rule{1pt}{1pt}}
\put(610,410){\rule{1pt}{1pt}}
\put(616,420){\rule{1pt}{1pt}}
\put(621,429){\rule{1pt}{1pt}}
\put(626,436){\rule{1pt}{1pt}}
\put(632,443){\rule{1pt}{1pt}}
\put(637,450){\rule{1pt}{1pt}}
\put(643,456){\rule{1pt}{1pt}}
\put(648,461){\rule{1pt}{1pt}}
\put(654,467){\rule{1pt}{1pt}}
\put(659,472){\rule{1pt}{1pt}}
\put(664,476){\rule{1pt}{1pt}}
\put(670,481){\rule{1pt}{1pt}}
\put(675,486){\rule{1pt}{1pt}}
\put(681,491){\rule{1pt}{1pt}}
\put(686,494){\rule{1pt}{1pt}}
\put(691,498){\rule{1pt}{1pt}}
\put(697,501){\rule{1pt}{1pt}}
\put(702,504){\rule{1pt}{1pt}}
\put(708,507){\rule{1pt}{1pt}}
\put(713,510){\rule{1pt}{1pt}}
\put(719,512){\rule{1pt}{1pt}}
\put(724,513){\rule{1pt}{1pt}}
\put(729,515){\rule{1pt}{1pt}}
\put(735,517){\rule{1pt}{1pt}}
\put(740,517){\rule{1pt}{1pt}}
\put(746,517){\rule{1pt}{1pt}}
\put(751,517){\rule{1pt}{1pt}}
\put(756,518){\rule{1pt}{1pt}}
\put(762,518){\rule{1pt}{1pt}}
\put(767,518){\rule{1pt}{1pt}}
\put(773,516){\rule{1pt}{1pt}}
\put(778,515){\rule{1pt}{1pt}}
\put(784,512){\rule{1pt}{1pt}}
\put(789,509){\rule{1pt}{1pt}}
\put(794,506){\rule{1pt}{1pt}}
\put(800,501){\rule{1pt}{1pt}}
\put(805,496){\rule{1pt}{1pt}}
\put(811,490){\rule{1pt}{1pt}}
\put(816,483){\rule{1pt}{1pt}}
\put(821,475){\rule{1pt}{1pt}}
\put(565,291){\rule{1pt}{1pt}}
\put(571,305){\rule{1pt}{1pt}}
\put(576,318){\rule{1pt}{1pt}}
\put(582,330){\rule{1pt}{1pt}}
\put(587,342){\rule{1pt}{1pt}}
\put(592,353){\rule{1pt}{1pt}}
\put(598,363){\rule{1pt}{1pt}}
\put(603,373){\rule{1pt}{1pt}}
\put(609,382){\rule{1pt}{1pt}}
\put(614,392){\rule{1pt}{1pt}}
\put(620,399){\rule{1pt}{1pt}}
\put(625,408){\rule{1pt}{1pt}}
\put(630,416){\rule{1pt}{1pt}}
\put(636,423){\rule{1pt}{1pt}}
\put(641,430){\rule{1pt}{1pt}}
\put(647,436){\rule{1pt}{1pt}}
\put(652,443){\rule{1pt}{1pt}}
\put(657,448){\rule{1pt}{1pt}}
\put(663,454){\rule{1pt}{1pt}}
\put(668,459){\rule{1pt}{1pt}}
\put(674,463){\rule{1pt}{1pt}}
\put(679,468){\rule{1pt}{1pt}}
\put(685,472){\rule{1pt}{1pt}}
\put(690,476){\rule{1pt}{1pt}}
\put(695,480){\rule{1pt}{1pt}}
\put(701,483){\rule{1pt}{1pt}}
\put(706,487){\rule{1pt}{1pt}}
\put(712,490){\rule{1pt}{1pt}}
\put(717,493){\rule{1pt}{1pt}}
\put(723,496){\rule{1pt}{1pt}}
\put(728,498){\rule{1pt}{1pt}}
\put(733,500){\rule{1pt}{1pt}}
\put(739,501){\rule{1pt}{1pt}}
\put(744,503){\rule{1pt}{1pt}}
\put(750,504){\rule{1pt}{1pt}}
\put(755,505){\rule{1pt}{1pt}}
\put(760,506){\rule{1pt}{1pt}}
\put(766,506){\rule{1pt}{1pt}}
\put(771,507){\rule{1pt}{1pt}}
\put(777,507){\rule{1pt}{1pt}}
\put(782,507){\rule{1pt}{1pt}}
\put(788,505){\rule{1pt}{1pt}}
\put(793,504){\rule{1pt}{1pt}}
\put(798,502){\rule{1pt}{1pt}}
\put(804,498){\rule{1pt}{1pt}}
\put(809,494){\rule{1pt}{1pt}}
\put(815,490){\rule{1pt}{1pt}}
\put(820,485){\rule{1pt}{1pt}}
\put(825,479){\rule{1pt}{1pt}}
\put(831,473){\rule{1pt}{1pt}}
\put(575,289){\rule{1pt}{1pt}}
\put(580,301){\rule{1pt}{1pt}}
\put(586,313){\rule{1pt}{1pt}}
\put(591,323){\rule{1pt}{1pt}}
\put(596,334){\rule{1pt}{1pt}}
\put(602,344){\rule{1pt}{1pt}}
\put(607,354){\rule{1pt}{1pt}}
\put(613,363){\rule{1pt}{1pt}}
\put(618,372){\rule{1pt}{1pt}}
\put(624,381){\rule{1pt}{1pt}}
\put(629,388){\rule{1pt}{1pt}}
\put(634,396){\rule{1pt}{1pt}}
\put(640,403){\rule{1pt}{1pt}}
\put(645,410){\rule{1pt}{1pt}}
\put(651,416){\rule{1pt}{1pt}}
\put(656,422){\rule{1pt}{1pt}}
\put(661,428){\rule{1pt}{1pt}}
\put(667,434){\rule{1pt}{1pt}}
\put(672,439){\rule{1pt}{1pt}}
\put(678,444){\rule{1pt}{1pt}}
\put(683,448){\rule{1pt}{1pt}}
\put(689,453){\rule{1pt}{1pt}}
\put(694,457){\rule{1pt}{1pt}}
\put(699,462){\rule{1pt}{1pt}}
\put(705,466){\rule{1pt}{1pt}}
\put(710,469){\rule{1pt}{1pt}}
\put(716,472){\rule{1pt}{1pt}}
\put(721,475){\rule{1pt}{1pt}}
\put(726,478){\rule{1pt}{1pt}}
\put(732,481){\rule{1pt}{1pt}}
\put(737,483){\rule{1pt}{1pt}}
\put(743,485){\rule{1pt}{1pt}}
\put(748,487){\rule{1pt}{1pt}}
\put(754,489){\rule{1pt}{1pt}}
\put(759,490){\rule{1pt}{1pt}}
\put(764,492){\rule{1pt}{1pt}}
\put(770,493){\rule{1pt}{1pt}}
\put(775,494){\rule{1pt}{1pt}}
\put(781,495){\rule{1pt}{1pt}}
\put(786,496){\rule{1pt}{1pt}}
\put(791,496){\rule{1pt}{1pt}}
\put(797,495){\rule{1pt}{1pt}}
\put(802,494){\rule{1pt}{1pt}}
\put(808,492){\rule{1pt}{1pt}}
\put(813,490){\rule{1pt}{1pt}}
\put(819,487){\rule{1pt}{1pt}}
\put(824,484){\rule{1pt}{1pt}}
\put(829,480){\rule{1pt}{1pt}}
\put(835,476){\rule{1pt}{1pt}}
\put(840,470){\rule{1pt}{1pt}}
\put(584,286){\rule{1pt}{1pt}}
\put(590,297){\rule{1pt}{1pt}}
\put(595,307){\rule{1pt}{1pt}}
\put(600,317){\rule{1pt}{1pt}}
\put(606,326){\rule{1pt}{1pt}}
\put(611,335){\rule{1pt}{1pt}}
\put(617,344){\rule{1pt}{1pt}}
\put(622,353){\rule{1pt}{1pt}}
\put(627,361){\rule{1pt}{1pt}}
\put(633,368){\rule{1pt}{1pt}}
\put(638,376){\rule{1pt}{1pt}}
\put(644,383){\rule{1pt}{1pt}}
\put(649,389){\rule{1pt}{1pt}}
\put(655,395){\rule{1pt}{1pt}}
\put(660,401){\rule{1pt}{1pt}}
\put(665,407){\rule{1pt}{1pt}}
\put(671,413){\rule{1pt}{1pt}}
\put(676,418){\rule{1pt}{1pt}}
\put(682,423){\rule{1pt}{1pt}}
\put(687,428){\rule{1pt}{1pt}}
\put(693,433){\rule{1pt}{1pt}}
\put(698,438){\rule{1pt}{1pt}}
\put(703,442){\rule{1pt}{1pt}}
\put(709,445){\rule{1pt}{1pt}}
\put(714,449){\rule{1pt}{1pt}}
\put(720,453){\rule{1pt}{1pt}}
\put(725,456){\rule{1pt}{1pt}}
\put(730,459){\rule{1pt}{1pt}}
\put(736,462){\rule{1pt}{1pt}}
\put(741,466){\rule{1pt}{1pt}}
\put(747,468){\rule{1pt}{1pt}}
\put(752,470){\rule{1pt}{1pt}}
\put(758,471){\rule{1pt}{1pt}}
\put(763,473){\rule{1pt}{1pt}}
\put(768,475){\rule{1pt}{1pt}}
\put(774,477){\rule{1pt}{1pt}}
\put(779,479){\rule{1pt}{1pt}}
\put(785,481){\rule{1pt}{1pt}}
\put(790,483){\rule{1pt}{1pt}}
\put(795,483){\rule{1pt}{1pt}}
\put(801,484){\rule{1pt}{1pt}}
\put(806,484){\rule{1pt}{1pt}}
\put(812,483){\rule{1pt}{1pt}}
\put(817,482){\rule{1pt}{1pt}}
\put(823,481){\rule{1pt}{1pt}}
\put(828,479){\rule{1pt}{1pt}}
\put(833,476){\rule{1pt}{1pt}}
\put(839,474){\rule{1pt}{1pt}}
\put(844,471){\rule{1pt}{1pt}}
\put(850,467){\rule{1pt}{1pt}}
\put(594,282){\rule{1pt}{1pt}}
\put(599,292){\rule{1pt}{1pt}}
\put(604,302){\rule{1pt}{1pt}}
\put(610,311){\rule{1pt}{1pt}}
\put(615,319){\rule{1pt}{1pt}}
\put(621,326){\rule{1pt}{1pt}}
\put(626,334){\rule{1pt}{1pt}}
\put(631,341){\rule{1pt}{1pt}}
\put(637,349){\rule{1pt}{1pt}}
\put(642,356){\rule{1pt}{1pt}}
\put(648,363){\rule{1pt}{1pt}}
\put(653,369){\rule{1pt}{1pt}}
\put(659,375){\rule{1pt}{1pt}}
\put(664,380){\rule{1pt}{1pt}}
\put(669,386){\rule{1pt}{1pt}}
\put(675,392){\rule{1pt}{1pt}}
\put(680,397){\rule{1pt}{1pt}}
\put(686,402){\rule{1pt}{1pt}}
\put(691,407){\rule{1pt}{1pt}}
\put(696,411){\rule{1pt}{1pt}}
\put(702,416){\rule{1pt}{1pt}}
\put(707,420){\rule{1pt}{1pt}}
\put(713,425){\rule{1pt}{1pt}}
\put(718,428){\rule{1pt}{1pt}}
\put(724,432){\rule{1pt}{1pt}}
\put(729,435){\rule{1pt}{1pt}}
\put(734,438){\rule{1pt}{1pt}}
\put(740,442){\rule{1pt}{1pt}}
\put(745,445){\rule{1pt}{1pt}}
\put(751,449){\rule{1pt}{1pt}}
\put(756,451){\rule{1pt}{1pt}}
\put(761,454){\rule{1pt}{1pt}}
\put(767,456){\rule{1pt}{1pt}}
\put(772,459){\rule{1pt}{1pt}}
\put(778,461){\rule{1pt}{1pt}}
\put(783,463){\rule{1pt}{1pt}}
\put(789,466){\rule{1pt}{1pt}}
\put(794,468){\rule{1pt}{1pt}}
\put(799,470){\rule{1pt}{1pt}}
\put(805,470){\rule{1pt}{1pt}}
\put(810,472){\rule{1pt}{1pt}}
\put(816,472){\rule{1pt}{1pt}}
\put(821,472){\rule{1pt}{1pt}}
\put(827,471){\rule{1pt}{1pt}}
\put(832,472){\rule{1pt}{1pt}}
\put(837,470){\rule{1pt}{1pt}}
\put(843,470){\rule{1pt}{1pt}}
\put(848,469){\rule{1pt}{1pt}}
\put(854,467){\rule{1pt}{1pt}}
\put(859,464){\rule{1pt}{1pt}}
\put(603,278){\rule{1pt}{1pt}}
\put(608,287){\rule{1pt}{1pt}}
\put(614,296){\rule{1pt}{1pt}}
\put(619,304){\rule{1pt}{1pt}}
\put(625,311){\rule{1pt}{1pt}}
\put(630,317){\rule{1pt}{1pt}}
\put(635,324){\rule{1pt}{1pt}}
\put(641,330){\rule{1pt}{1pt}}
\put(646,337){\rule{1pt}{1pt}}
\put(652,343){\rule{1pt}{1pt}}
\put(657,349){\rule{1pt}{1pt}}
\put(663,354){\rule{1pt}{1pt}}
\put(668,360){\rule{1pt}{1pt}}
\put(673,364){\rule{1pt}{1pt}}
\put(679,370){\rule{1pt}{1pt}}
\put(684,375){\rule{1pt}{1pt}}
\put(690,381){\rule{1pt}{1pt}}
\put(695,386){\rule{1pt}{1pt}}
\put(700,390){\rule{1pt}{1pt}}
\put(706,394){\rule{1pt}{1pt}}
\put(711,398){\rule{1pt}{1pt}}
\put(717,402){\rule{1pt}{1pt}}
\put(722,407){\rule{1pt}{1pt}}
\put(728,410){\rule{1pt}{1pt}}
\put(733,413){\rule{1pt}{1pt}}
\put(738,417){\rule{1pt}{1pt}}
\put(744,420){\rule{1pt}{1pt}}
\put(749,424){\rule{1pt}{1pt}}
\put(755,427){\rule{1pt}{1pt}}
\put(760,431){\rule{1pt}{1pt}}
\put(765,433){\rule{1pt}{1pt}}
\put(771,437){\rule{1pt}{1pt}}
\put(776,439){\rule{1pt}{1pt}}
\put(782,442){\rule{1pt}{1pt}}
\put(787,445){\rule{1pt}{1pt}}
\put(793,447){\rule{1pt}{1pt}}
\put(798,450){\rule{1pt}{1pt}}
\put(803,453){\rule{1pt}{1pt}}
\put(809,455){\rule{1pt}{1pt}}
\put(814,457){\rule{1pt}{1pt}}
\put(820,459){\rule{1pt}{1pt}}
\put(825,460){\rule{1pt}{1pt}}
\put(830,461){\rule{1pt}{1pt}}
\put(836,462){\rule{1pt}{1pt}}
\put(841,463){\rule{1pt}{1pt}}
\put(847,463){\rule{1pt}{1pt}}
\put(852,462){\rule{1pt}{1pt}}
\put(858,462){\rule{1pt}{1pt}}
\put(863,461){\rule{1pt}{1pt}}
\put(868,459){\rule{1pt}{1pt}}
\put(612,274){\rule{1pt}{1pt}}
\put(618,281){\rule{1pt}{1pt}}
\put(623,288){\rule{1pt}{1pt}}
\put(629,295){\rule{1pt}{1pt}}
\put(634,302){\rule{1pt}{1pt}}
\put(639,308){\rule{1pt}{1pt}}
\put(645,313){\rule{1pt}{1pt}}
\put(650,318){\rule{1pt}{1pt}}
\put(656,324){\rule{1pt}{1pt}}
\put(661,329){\rule{1pt}{1pt}}
\put(666,334){\rule{1pt}{1pt}}
\put(672,339){\rule{1pt}{1pt}}
\put(677,344){\rule{1pt}{1pt}}
\put(683,348){\rule{1pt}{1pt}}
\put(688,353){\rule{1pt}{1pt}}
\put(694,358){\rule{1pt}{1pt}}
\put(699,363){\rule{1pt}{1pt}}
\put(704,368){\rule{1pt}{1pt}}
\put(710,372){\rule{1pt}{1pt}}
\put(715,376){\rule{1pt}{1pt}}
\put(721,380){\rule{1pt}{1pt}}
\put(726,384){\rule{1pt}{1pt}}
\put(731,388){\rule{1pt}{1pt}}
\put(737,391){\rule{1pt}{1pt}}
\put(742,394){\rule{1pt}{1pt}}
\put(748,398){\rule{1pt}{1pt}}
\put(753,401){\rule{1pt}{1pt}}
\put(759,405){\rule{1pt}{1pt}}
\put(764,409){\rule{1pt}{1pt}}
\put(769,412){\rule{1pt}{1pt}}
\put(775,416){\rule{1pt}{1pt}}
\put(780,419){\rule{1pt}{1pt}}
\put(786,422){\rule{1pt}{1pt}}
\put(791,425){\rule{1pt}{1pt}}
\put(797,428){\rule{1pt}{1pt}}
\put(802,431){\rule{1pt}{1pt}}
\put(807,433){\rule{1pt}{1pt}}
\put(813,437){\rule{1pt}{1pt}}
\put(818,439){\rule{1pt}{1pt}}
\put(824,442){\rule{1pt}{1pt}}
\put(829,444){\rule{1pt}{1pt}}
\put(834,446){\rule{1pt}{1pt}}
\put(840,449){\rule{1pt}{1pt}}
\put(845,450){\rule{1pt}{1pt}}
\put(851,452){\rule{1pt}{1pt}}
\put(856,453){\rule{1pt}{1pt}}
\put(862,453){\rule{1pt}{1pt}}
\put(867,454){\rule{1pt}{1pt}}
\put(872,455){\rule{1pt}{1pt}}
\put(878,455){\rule{1pt}{1pt}}
\put(622,270){\rule{1pt}{1pt}}
\put(627,275){\rule{1pt}{1pt}}
\put(633,280){\rule{1pt}{1pt}}
\put(638,286){\rule{1pt}{1pt}}
\put(643,291){\rule{1pt}{1pt}}
\put(649,296){\rule{1pt}{1pt}}
\put(654,301){\rule{1pt}{1pt}}
\put(660,305){\rule{1pt}{1pt}}
\put(665,309){\rule{1pt}{1pt}}
\put(670,314){\rule{1pt}{1pt}}
\put(676,318){\rule{1pt}{1pt}}
\put(681,323){\rule{1pt}{1pt}}
\put(687,327){\rule{1pt}{1pt}}
\put(692,331){\rule{1pt}{1pt}}
\put(698,336){\rule{1pt}{1pt}}
\put(703,340){\rule{1pt}{1pt}}
\put(708,344){\rule{1pt}{1pt}}
\put(714,348){\rule{1pt}{1pt}}
\put(719,353){\rule{1pt}{1pt}}
\put(725,357){\rule{1pt}{1pt}}
\put(730,360){\rule{1pt}{1pt}}
\put(735,364){\rule{1pt}{1pt}}
\put(741,367){\rule{1pt}{1pt}}
\put(746,371){\rule{1pt}{1pt}}
\put(752,374){\rule{1pt}{1pt}}
\put(757,378){\rule{1pt}{1pt}}
\put(763,382){\rule{1pt}{1pt}}
\put(768,385){\rule{1pt}{1pt}}
\put(773,389){\rule{1pt}{1pt}}
\put(779,392){\rule{1pt}{1pt}}
\put(784,396){\rule{1pt}{1pt}}
\put(790,400){\rule{1pt}{1pt}}
\put(795,403){\rule{1pt}{1pt}}
\put(800,406){\rule{1pt}{1pt}}
\put(806,410){\rule{1pt}{1pt}}
\put(811,413){\rule{1pt}{1pt}}
\put(817,416){\rule{1pt}{1pt}}
\put(822,420){\rule{1pt}{1pt}}
\put(828,423){\rule{1pt}{1pt}}
\put(833,426){\rule{1pt}{1pt}}
\put(838,429){\rule{1pt}{1pt}}
\put(844,432){\rule{1pt}{1pt}}
\put(849,435){\rule{1pt}{1pt}}
\put(855,437){\rule{1pt}{1pt}}
\put(860,440){\rule{1pt}{1pt}}
\put(866,442){\rule{1pt}{1pt}}
\put(871,444){\rule{1pt}{1pt}}
\put(876,447){\rule{1pt}{1pt}}
\put(882,449){\rule{1pt}{1pt}}
\put(887,451){\rule{1pt}{1pt}}
\multiput(884.15,325.92)(-0.732,-0.500){359}{\rule{0.686pt}{0.120pt}}
\multiput(885.58,326.17)(-263.577,-181.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(163.00,249.92)(2.191,-0.499){207}{\rule{1.849pt}{0.120pt}}
\multiput(163.00,250.17)(455.163,-105.000){2}{\rule{0.924pt}{0.400pt}}
\put(326,153){\makebox(0,0){i}}
\put(869,211){\makebox(0,0){j}}
\put(-13,492){\makebox(0,0){$N_t(i,j)$}}
\end{picture}

\vskip 3cm

% GNUPLOT: LaTeX picture FIG-4b
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(163.00,251.58)(0.732,0.500){359}{\rule{0.686pt}{0.120pt}}
\multiput(163.00,250.17)(263.577,181.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(879.33,327.58)(-2.191,0.499){207}{\rule{1.849pt}{0.120pt}}
\multiput(883.16,326.17)(-455.163,105.000){2}{\rule{0.924pt}{0.400pt}}
\put(163.0,251.0){\rule[-0.200pt]{0.400pt}{87.206pt}}
\multiput(238.00,234.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(238.00,233.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\put(225,216){\makebox(0,0){ 10}}
\multiput(500.37,413.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(501.69,414.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(332.00,212.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(332.00,211.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(319,194){\makebox(0,0){ 20}}
\multiput(593.37,392.93)(-0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(594.69,393.17)(-10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(426.00,191.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(426.00,190.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(413,173){\makebox(0,0){ 30}}
\multiput(686.89,370.93)(-0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(688.44,371.17)(-11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(519.00,169.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(519.00,168.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(507,152){\makebox(0,0){ 40}}
\multiput(781.19,349.93)(-0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(782.59,350.17)(-11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(612.00,148.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(612.00,147.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\put(600,130){\makebox(0,0){ 50}}
\multiput(875.19,328.93)(-0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(876.59,329.17)(-11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(657.53,176.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(661.26,175.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(682,168){\makebox(0,0){ 10}}
\multiput(206.00,278.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(206.00,279.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(711.53,213.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(715.26,212.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(737,205){\makebox(0,0){ 20}}
\multiput(260.00,315.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(260.00,316.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(765.53,250.60)(-2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(769.26,249.17)(-13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(791,242){\makebox(0,0){ 30}}
\multiput(315.00,352.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(315.00,353.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(820.11,287.60)(-2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(824.06,286.17)(-14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\put(845,279){\makebox(0,0){ 40}}
\multiput(369.00,389.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(369.00,390.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(874.11,324.60)(-2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(878.06,323.17)(-14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\put(899,316){\makebox(0,0){ 50}}
\multiput(423.00,426.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(423.00,427.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(123,423){\makebox(0,0)[r]{ 40}}
\put(163.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,475){\makebox(0,0)[r]{ 80}}
\put(163.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,528){\makebox(0,0)[r]{ 120}}
\put(163.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(123,581){\makebox(0,0)[r]{ 160}}
\put(163.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(-23,492){\makebox(0,0){$N_t(i,j)$}}
\put(818,738){\makebox(0,0)[l]{(b)}}
\put(163,373){\rule{1pt}{1pt}}
\put(168,378){\rule{1pt}{1pt}}
\put(174,382){\rule{1pt}{1pt}}
\put(179,387){\rule{1pt}{1pt}}
\put(184,394){\rule{1pt}{1pt}}
\put(190,398){\rule{1pt}{1pt}}
\put(195,402){\rule{1pt}{1pt}}
\put(201,407){\rule{1pt}{1pt}}
\put(206,409){\rule{1pt}{1pt}}
\put(212,414){\rule{1pt}{1pt}}
\put(217,422){\rule{1pt}{1pt}}
\put(222,424){\rule{1pt}{1pt}}
\put(228,429){\rule{1pt}{1pt}}
\put(233,433){\rule{1pt}{1pt}}
\put(239,438){\rule{1pt}{1pt}}
\put(244,446){\rule{1pt}{1pt}}
\put(250,451){\rule{1pt}{1pt}}
\put(255,453){\rule{1pt}{1pt}}
\put(260,458){\rule{1pt}{1pt}}
\put(266,461){\rule{1pt}{1pt}}
\put(271,464){\rule{1pt}{1pt}}
\put(277,469){\rule{1pt}{1pt}}
\put(282,472){\rule{1pt}{1pt}}
\put(287,473){\rule{1pt}{1pt}}
\put(293,479){\rule{1pt}{1pt}}
\put(298,486){\rule{1pt}{1pt}}
\put(304,489){\rule{1pt}{1pt}}
\put(309,494){\rule{1pt}{1pt}}
\put(315,499){\rule{1pt}{1pt}}
\put(320,503){\rule{1pt}{1pt}}
\put(325,508){\rule{1pt}{1pt}}
\put(331,512){\rule{1pt}{1pt}}
\put(336,513){\rule{1pt}{1pt}}
\put(342,517){\rule{1pt}{1pt}}
\put(347,522){\rule{1pt}{1pt}}
\put(352,523){\rule{1pt}{1pt}}
\put(358,528){\rule{1pt}{1pt}}
\put(363,538){\rule{1pt}{1pt}}
\put(369,540){\rule{1pt}{1pt}}
\put(374,542){\rule{1pt}{1pt}}
\put(380,548){\rule{1pt}{1pt}}
\put(385,552){\rule{1pt}{1pt}}
\put(390,555){\rule{1pt}{1pt}}
\put(396,564){\rule{1pt}{1pt}}
\put(401,565){\rule{1pt}{1pt}}
\put(407,566){\rule{1pt}{1pt}}
\put(412,573){\rule{1pt}{1pt}}
\put(417,576){\rule{1pt}{1pt}}
\put(423,574){\rule{1pt}{1pt}}
\put(428,571){\rule{1pt}{1pt}}
\put(172,372){\rule{1pt}{1pt}}
\put(178,377){\rule{1pt}{1pt}}
\put(183,381){\rule{1pt}{1pt}}
\put(188,389){\rule{1pt}{1pt}}
\put(194,398){\rule{1pt}{1pt}}
\put(199,401){\rule{1pt}{1pt}}
\put(205,404){\rule{1pt}{1pt}}
\put(210,409){\rule{1pt}{1pt}}
\put(216,414){\rule{1pt}{1pt}}
\put(221,421){\rule{1pt}{1pt}}
\put(226,428){\rule{1pt}{1pt}}
\put(232,433){\rule{1pt}{1pt}}
\put(237,442){\rule{1pt}{1pt}}
\put(243,445){\rule{1pt}{1pt}}
\put(248,448){\rule{1pt}{1pt}}
\put(253,455){\rule{1pt}{1pt}}
\put(259,462){\rule{1pt}{1pt}}
\put(264,468){\rule{1pt}{1pt}}
\put(270,471){\rule{1pt}{1pt}}
\put(275,473){\rule{1pt}{1pt}}
\put(281,478){\rule{1pt}{1pt}}
\put(286,482){\rule{1pt}{1pt}}
\put(291,487){\rule{1pt}{1pt}}
\put(297,493){\rule{1pt}{1pt}}
\put(302,496){\rule{1pt}{1pt}}
\put(308,501){\rule{1pt}{1pt}}
\put(313,506){\rule{1pt}{1pt}}
\put(319,513){\rule{1pt}{1pt}}
\put(324,516){\rule{1pt}{1pt}}
\put(329,518){\rule{1pt}{1pt}}
\put(335,530){\rule{1pt}{1pt}}
\put(340,535){\rule{1pt}{1pt}}
\put(346,535){\rule{1pt}{1pt}}
\put(351,536){\rule{1pt}{1pt}}
\put(356,542){\rule{1pt}{1pt}}
\put(362,548){\rule{1pt}{1pt}}
\put(367,552){\rule{1pt}{1pt}}
\put(373,557){\rule{1pt}{1pt}}
\put(378,559){\rule{1pt}{1pt}}
\put(384,562){\rule{1pt}{1pt}}
\put(389,570){\rule{1pt}{1pt}}
\put(394,576){\rule{1pt}{1pt}}
\put(400,582){\rule{1pt}{1pt}}
\put(405,591){\rule{1pt}{1pt}}
\put(411,592){\rule{1pt}{1pt}}
\put(416,595){\rule{1pt}{1pt}}
\put(421,601){\rule{1pt}{1pt}}
\put(427,601){\rule{1pt}{1pt}}
\put(432,599){\rule{1pt}{1pt}}
\put(438,590){\rule{1pt}{1pt}}
\put(182,370){\rule{1pt}{1pt}}
\put(187,375){\rule{1pt}{1pt}}
\put(192,381){\rule{1pt}{1pt}}
\put(198,389){\rule{1pt}{1pt}}
\put(203,395){\rule{1pt}{1pt}}
\put(209,399){\rule{1pt}{1pt}}
\put(214,405){\rule{1pt}{1pt}}
\put(220,412){\rule{1pt}{1pt}}
\put(225,417){\rule{1pt}{1pt}}
\put(230,425){\rule{1pt}{1pt}}
\put(236,434){\rule{1pt}{1pt}}
\put(241,441){\rule{1pt}{1pt}}
\put(247,450){\rule{1pt}{1pt}}
\put(252,453){\rule{1pt}{1pt}}
\put(257,458){\rule{1pt}{1pt}}
\put(263,467){\rule{1pt}{1pt}}
\put(268,471){\rule{1pt}{1pt}}
\put(274,474){\rule{1pt}{1pt}}
\put(279,482){\rule{1pt}{1pt}}
\put(285,486){\rule{1pt}{1pt}}
\put(290,489){\rule{1pt}{1pt}}
\put(295,496){\rule{1pt}{1pt}}
\put(301,499){\rule{1pt}{1pt}}
\put(306,503){\rule{1pt}{1pt}}
\put(312,507){\rule{1pt}{1pt}}
\put(317,516){\rule{1pt}{1pt}}
\put(322,522){\rule{1pt}{1pt}}
\put(328,530){\rule{1pt}{1pt}}
\put(333,534){\rule{1pt}{1pt}}
\put(339,537){\rule{1pt}{1pt}}
\put(344,549){\rule{1pt}{1pt}}
\put(350,553){\rule{1pt}{1pt}}
\put(355,551){\rule{1pt}{1pt}}
\put(360,559){\rule{1pt}{1pt}}
\put(366,564){\rule{1pt}{1pt}}
\put(371,563){\rule{1pt}{1pt}}
\put(377,568){\rule{1pt}{1pt}}
\put(382,579){\rule{1pt}{1pt}}
\put(387,578){\rule{1pt}{1pt}}
\put(393,581){\rule{1pt}{1pt}}
\put(398,589){\rule{1pt}{1pt}}
\put(404,599){\rule{1pt}{1pt}}
\put(409,608){\rule{1pt}{1pt}}
\put(415,612){\rule{1pt}{1pt}}
\put(420,615){\rule{1pt}{1pt}}
\put(425,618){\rule{1pt}{1pt}}
\put(431,620){\rule{1pt}{1pt}}
\put(436,622){\rule{1pt}{1pt}}
\put(442,621){\rule{1pt}{1pt}}
\put(447,602){\rule{1pt}{1pt}}
\put(191,367){\rule{1pt}{1pt}}
\put(196,372){\rule{1pt}{1pt}}
\put(202,379){\rule{1pt}{1pt}}
\put(207,388){\rule{1pt}{1pt}}
\put(213,396){\rule{1pt}{1pt}}
\put(218,400){\rule{1pt}{1pt}}
\put(223,406){\rule{1pt}{1pt}}
\put(229,414){\rule{1pt}{1pt}}
\put(234,421){\rule{1pt}{1pt}}
\put(240,428){\rule{1pt}{1pt}}
\put(245,438){\rule{1pt}{1pt}}
\put(251,446){\rule{1pt}{1pt}}
\put(256,453){\rule{1pt}{1pt}}
\put(261,461){\rule{1pt}{1pt}}
\put(267,466){\rule{1pt}{1pt}}
\put(272,473){\rule{1pt}{1pt}}
\put(278,482){\rule{1pt}{1pt}}
\put(283,484){\rule{1pt}{1pt}}
\put(289,489){\rule{1pt}{1pt}}
\put(294,497){\rule{1pt}{1pt}}
\put(299,500){\rule{1pt}{1pt}}
\put(305,504){\rule{1pt}{1pt}}
\put(310,509){\rule{1pt}{1pt}}
\put(316,514){\rule{1pt}{1pt}}
\put(321,521){\rule{1pt}{1pt}}
\put(326,531){\rule{1pt}{1pt}}
\put(332,537){\rule{1pt}{1pt}}
\put(337,542){\rule{1pt}{1pt}}
\put(343,546){\rule{1pt}{1pt}}
\put(348,554){\rule{1pt}{1pt}}
\put(354,565){\rule{1pt}{1pt}}
\put(359,569){\rule{1pt}{1pt}}
\put(364,567){\rule{1pt}{1pt}}
\put(370,571){\rule{1pt}{1pt}}
\put(375,577){\rule{1pt}{1pt}}
\put(381,582){\rule{1pt}{1pt}}
\put(386,586){\rule{1pt}{1pt}}
\put(391,594){\rule{1pt}{1pt}}
\put(397,598){\rule{1pt}{1pt}}
\put(402,599){\rule{1pt}{1pt}}
\put(408,612){\rule{1pt}{1pt}}
\put(413,619){\rule{1pt}{1pt}}
\put(419,622){\rule{1pt}{1pt}}
\put(424,624){\rule{1pt}{1pt}}
\put(429,632){\rule{1pt}{1pt}}
\put(435,642){\rule{1pt}{1pt}}
\put(440,644){\rule{1pt}{1pt}}
\put(446,644){\rule{1pt}{1pt}}
\put(451,637){\rule{1pt}{1pt}}
\put(456,612){\rule{1pt}{1pt}}
\put(200,363){\rule{1pt}{1pt}}
\put(206,369){\rule{1pt}{1pt}}
\put(211,377){\rule{1pt}{1pt}}
\put(217,385){\rule{1pt}{1pt}}
\put(222,392){\rule{1pt}{1pt}}
\put(227,400){\rule{1pt}{1pt}}
\put(233,406){\rule{1pt}{1pt}}
\put(238,413){\rule{1pt}{1pt}}
\put(244,426){\rule{1pt}{1pt}}
\put(249,435){\rule{1pt}{1pt}}
\put(255,442){\rule{1pt}{1pt}}
\put(260,449){\rule{1pt}{1pt}}
\put(265,455){\rule{1pt}{1pt}}
\put(271,464){\rule{1pt}{1pt}}
\put(276,471){\rule{1pt}{1pt}}
\put(282,480){\rule{1pt}{1pt}}
\put(287,486){\rule{1pt}{1pt}}
\put(292,490){\rule{1pt}{1pt}}
\put(298,498){\rule{1pt}{1pt}}
\put(303,504){\rule{1pt}{1pt}}
\put(309,509){\rule{1pt}{1pt}}
\put(314,513){\rule{1pt}{1pt}}
\put(320,516){\rule{1pt}{1pt}}
\put(325,520){\rule{1pt}{1pt}}
\put(330,530){\rule{1pt}{1pt}}
\put(336,546){\rule{1pt}{1pt}}
\put(341,548){\rule{1pt}{1pt}}
\put(347,552){\rule{1pt}{1pt}}
\put(352,561){\rule{1pt}{1pt}}
\put(357,565){\rule{1pt}{1pt}}
\put(363,572){\rule{1pt}{1pt}}
\put(368,576){\rule{1pt}{1pt}}
\put(374,581){\rule{1pt}{1pt}}
\put(379,582){\rule{1pt}{1pt}}
\put(385,588){\rule{1pt}{1pt}}
\put(390,597){\rule{1pt}{1pt}}
\put(395,600){\rule{1pt}{1pt}}
\put(401,606){\rule{1pt}{1pt}}
\put(406,613){\rule{1pt}{1pt}}
\put(412,619){\rule{1pt}{1pt}}
\put(417,625){\rule{1pt}{1pt}}
\put(423,634){\rule{1pt}{1pt}}
\put(428,639){\rule{1pt}{1pt}}
\put(433,635){\rule{1pt}{1pt}}
\put(439,643){\rule{1pt}{1pt}}
\put(444,657){\rule{1pt}{1pt}}
\put(450,662){\rule{1pt}{1pt}}
\put(455,659){\rule{1pt}{1pt}}
\put(460,654){\rule{1pt}{1pt}}
\put(466,624){\rule{1pt}{1pt}}
\put(210,361){\rule{1pt}{1pt}}
\put(215,367){\rule{1pt}{1pt}}
\put(221,378){\rule{1pt}{1pt}}
\put(226,387){\rule{1pt}{1pt}}
\put(231,393){\rule{1pt}{1pt}}
\put(237,401){\rule{1pt}{1pt}}
\put(242,407){\rule{1pt}{1pt}}
\put(248,415){\rule{1pt}{1pt}}
\put(253,426){\rule{1pt}{1pt}}
\put(259,435){\rule{1pt}{1pt}}
\put(264,443){\rule{1pt}{1pt}}
\put(269,451){\rule{1pt}{1pt}}
\put(275,460){\rule{1pt}{1pt}}
\put(280,466){\rule{1pt}{1pt}}
\put(286,473){\rule{1pt}{1pt}}
\put(291,484){\rule{1pt}{1pt}}
\put(296,492){\rule{1pt}{1pt}}
\put(302,497){\rule{1pt}{1pt}}
\put(307,501){\rule{1pt}{1pt}}
\put(313,507){\rule{1pt}{1pt}}
\put(318,516){\rule{1pt}{1pt}}
\put(324,518){\rule{1pt}{1pt}}
\put(329,525){\rule{1pt}{1pt}}
\put(334,535){\rule{1pt}{1pt}}
\put(340,540){\rule{1pt}{1pt}}
\put(345,545){\rule{1pt}{1pt}}
\put(351,554){\rule{1pt}{1pt}}
\put(356,562){\rule{1pt}{1pt}}
\put(361,567){\rule{1pt}{1pt}}
\put(367,572){\rule{1pt}{1pt}}
\put(372,579){\rule{1pt}{1pt}}
\put(378,583){\rule{1pt}{1pt}}
\put(383,588){\rule{1pt}{1pt}}
\put(389,593){\rule{1pt}{1pt}}
\put(394,598){\rule{1pt}{1pt}}
\put(399,606){\rule{1pt}{1pt}}
\put(405,610){\rule{1pt}{1pt}}
\put(410,619){\rule{1pt}{1pt}}
\put(416,628){\rule{1pt}{1pt}}
\put(421,633){\rule{1pt}{1pt}}
\put(426,639){\rule{1pt}{1pt}}
\put(432,652){\rule{1pt}{1pt}}
\put(437,658){\rule{1pt}{1pt}}
\put(443,650){\rule{1pt}{1pt}}
\put(448,656){\rule{1pt}{1pt}}
\put(454,671){\rule{1pt}{1pt}}
\put(459,678){\rule{1pt}{1pt}}
\put(464,674){\rule{1pt}{1pt}}
\put(470,658){\rule{1pt}{1pt}}
\put(475,626){\rule{1pt}{1pt}}
\put(219,359){\rule{1pt}{1pt}}
\put(225,367){\rule{1pt}{1pt}}
\put(230,376){\rule{1pt}{1pt}}
\put(235,385){\rule{1pt}{1pt}}
\put(241,392){\rule{1pt}{1pt}}
\put(246,401){\rule{1pt}{1pt}}
\put(252,410){\rule{1pt}{1pt}}
\put(257,418){\rule{1pt}{1pt}}
\put(262,427){\rule{1pt}{1pt}}
\put(268,434){\rule{1pt}{1pt}}
\put(273,441){\rule{1pt}{1pt}}
\put(279,450){\rule{1pt}{1pt}}
\put(284,457){\rule{1pt}{1pt}}
\put(290,465){\rule{1pt}{1pt}}
\put(295,473){\rule{1pt}{1pt}}
\put(300,486){\rule{1pt}{1pt}}
\put(306,494){\rule{1pt}{1pt}}
\put(311,499){\rule{1pt}{1pt}}
\put(317,504){\rule{1pt}{1pt}}
\put(322,508){\rule{1pt}{1pt}}
\put(327,515){\rule{1pt}{1pt}}
\put(333,523){\rule{1pt}{1pt}}
\put(338,529){\rule{1pt}{1pt}}
\put(344,541){\rule{1pt}{1pt}}
\put(349,546){\rule{1pt}{1pt}}
\put(355,554){\rule{1pt}{1pt}}
\put(360,559){\rule{1pt}{1pt}}
\put(365,561){\rule{1pt}{1pt}}
\put(371,571){\rule{1pt}{1pt}}
\put(376,580){\rule{1pt}{1pt}}
\put(382,585){\rule{1pt}{1pt}}
\put(387,586){\rule{1pt}{1pt}}
\put(393,599){\rule{1pt}{1pt}}
\put(398,608){\rule{1pt}{1pt}}
\put(403,605){\rule{1pt}{1pt}}
\put(409,608){\rule{1pt}{1pt}}
\put(414,619){\rule{1pt}{1pt}}
\put(420,630){\rule{1pt}{1pt}}
\put(425,637){\rule{1pt}{1pt}}
\put(430,642){\rule{1pt}{1pt}}
\put(436,650){\rule{1pt}{1pt}}
\put(441,660){\rule{1pt}{1pt}}
\put(447,667){\rule{1pt}{1pt}}
\put(452,672){\rule{1pt}{1pt}}
\put(458,675){\rule{1pt}{1pt}}
\put(463,680){\rule{1pt}{1pt}}
\put(468,689){\rule{1pt}{1pt}}
\put(474,688){\rule{1pt}{1pt}}
\put(479,666){\rule{1pt}{1pt}}
\put(485,629){\rule{1pt}{1pt}}
\put(229,358){\rule{1pt}{1pt}}
\put(234,367){\rule{1pt}{1pt}}
\put(239,376){\rule{1pt}{1pt}}
\put(245,384){\rule{1pt}{1pt}}
\put(250,393){\rule{1pt}{1pt}}
\put(256,402){\rule{1pt}{1pt}}
\put(261,413){\rule{1pt}{1pt}}
\put(266,421){\rule{1pt}{1pt}}
\put(272,426){\rule{1pt}{1pt}}
\put(277,434){\rule{1pt}{1pt}}
\put(283,443){\rule{1pt}{1pt}}
\put(288,448){\rule{1pt}{1pt}}
\put(294,454){\rule{1pt}{1pt}}
\put(299,463){\rule{1pt}{1pt}}
\put(304,474){\rule{1pt}{1pt}}
\put(310,487){\rule{1pt}{1pt}}
\put(315,494){\rule{1pt}{1pt}}
\put(321,497){\rule{1pt}{1pt}}
\put(326,502){\rule{1pt}{1pt}}
\put(331,511){\rule{1pt}{1pt}}
\put(337,518){\rule{1pt}{1pt}}
\put(342,527){\rule{1pt}{1pt}}
\put(348,534){\rule{1pt}{1pt}}
\put(353,543){\rule{1pt}{1pt}}
\put(359,549){\rule{1pt}{1pt}}
\put(364,555){\rule{1pt}{1pt}}
\put(369,560){\rule{1pt}{1pt}}
\put(375,565){\rule{1pt}{1pt}}
\put(380,578){\rule{1pt}{1pt}}
\put(386,583){\rule{1pt}{1pt}}
\put(391,590){\rule{1pt}{1pt}}
\put(396,596){\rule{1pt}{1pt}}
\put(402,605){\rule{1pt}{1pt}}
\put(407,615){\rule{1pt}{1pt}}
\put(413,618){\rule{1pt}{1pt}}
\put(418,621){\rule{1pt}{1pt}}
\put(424,629){\rule{1pt}{1pt}}
\put(429,639){\rule{1pt}{1pt}}
\put(434,646){\rule{1pt}{1pt}}
\put(440,653){\rule{1pt}{1pt}}
\put(445,655){\rule{1pt}{1pt}}
\put(451,662){\rule{1pt}{1pt}}
\put(456,676){\rule{1pt}{1pt}}
\put(462,685){\rule{1pt}{1pt}}
\put(467,689){\rule{1pt}{1pt}}
\put(472,689){\rule{1pt}{1pt}}
\put(478,693){\rule{1pt}{1pt}}
\put(483,699){\rule{1pt}{1pt}}
\put(489,678){\rule{1pt}{1pt}}
\put(494,634){\rule{1pt}{1pt}}
\put(238,357){\rule{1pt}{1pt}}
\put(243,366){\rule{1pt}{1pt}}
\put(249,375){\rule{1pt}{1pt}}
\put(254,383){\rule{1pt}{1pt}}
\put(260,391){\rule{1pt}{1pt}}
\put(265,401){\rule{1pt}{1pt}}
\put(270,412){\rule{1pt}{1pt}}
\put(276,419){\rule{1pt}{1pt}}
\put(281,429){\rule{1pt}{1pt}}
\put(287,437){\rule{1pt}{1pt}}
\put(292,441){\rule{1pt}{1pt}}
\put(298,451){\rule{1pt}{1pt}}
\put(303,455){\rule{1pt}{1pt}}
\put(308,461){\rule{1pt}{1pt}}
\put(314,473){\rule{1pt}{1pt}}
\put(319,482){\rule{1pt}{1pt}}
\put(325,488){\rule{1pt}{1pt}}
\put(330,497){\rule{1pt}{1pt}}
\put(335,505){\rule{1pt}{1pt}}
\put(341,511){\rule{1pt}{1pt}}
\put(346,518){\rule{1pt}{1pt}}
\put(352,527){\rule{1pt}{1pt}}
\put(357,537){\rule{1pt}{1pt}}
\put(363,543){\rule{1pt}{1pt}}
\put(368,548){\rule{1pt}{1pt}}
\put(373,552){\rule{1pt}{1pt}}
\put(379,558){\rule{1pt}{1pt}}
\put(384,570){\rule{1pt}{1pt}}
\put(390,585){\rule{1pt}{1pt}}
\put(395,591){\rule{1pt}{1pt}}
\put(400,596){\rule{1pt}{1pt}}
\put(406,601){\rule{1pt}{1pt}}
\put(411,610){\rule{1pt}{1pt}}
\put(417,625){\rule{1pt}{1pt}}
\put(422,629){\rule{1pt}{1pt}}
\put(428,629){\rule{1pt}{1pt}}
\put(433,638){\rule{1pt}{1pt}}
\put(438,649){\rule{1pt}{1pt}}
\put(444,650){\rule{1pt}{1pt}}
\put(449,655){\rule{1pt}{1pt}}
\put(455,659){\rule{1pt}{1pt}}
\put(460,664){\rule{1pt}{1pt}}
\put(465,682){\rule{1pt}{1pt}}
\put(471,693){\rule{1pt}{1pt}}
\put(476,698){\rule{1pt}{1pt}}
\put(482,705){\rule{1pt}{1pt}}
\put(487,702){\rule{1pt}{1pt}}
\put(493,699){\rule{1pt}{1pt}}
\put(498,679){\rule{1pt}{1pt}}
\put(503,635){\rule{1pt}{1pt}}
\put(247,354){\rule{1pt}{1pt}}
\put(253,365){\rule{1pt}{1pt}}
\put(258,376){\rule{1pt}{1pt}}
\put(264,382){\rule{1pt}{1pt}}
\put(269,392){\rule{1pt}{1pt}}
\put(274,405){\rule{1pt}{1pt}}
\put(280,412){\rule{1pt}{1pt}}
\put(285,419){\rule{1pt}{1pt}}
\put(291,428){\rule{1pt}{1pt}}
\put(296,436){\rule{1pt}{1pt}}
\put(301,440){\rule{1pt}{1pt}}
\put(307,447){\rule{1pt}{1pt}}
\put(312,454){\rule{1pt}{1pt}}
\put(318,463){\rule{1pt}{1pt}}
\put(323,472){\rule{1pt}{1pt}}
\put(329,480){\rule{1pt}{1pt}}
\put(334,487){\rule{1pt}{1pt}}
\put(339,495){\rule{1pt}{1pt}}
\put(345,505){\rule{1pt}{1pt}}
\put(350,513){\rule{1pt}{1pt}}
\put(356,517){\rule{1pt}{1pt}}
\put(361,528){\rule{1pt}{1pt}}
\put(366,540){\rule{1pt}{1pt}}
\put(372,546){\rule{1pt}{1pt}}
\put(377,550){\rule{1pt}{1pt}}
\put(383,554){\rule{1pt}{1pt}}
\put(388,560){\rule{1pt}{1pt}}
\put(394,569){\rule{1pt}{1pt}}
\put(399,583){\rule{1pt}{1pt}}
\put(404,594){\rule{1pt}{1pt}}
\put(410,603){\rule{1pt}{1pt}}
\put(415,605){\rule{1pt}{1pt}}
\put(421,613){\rule{1pt}{1pt}}
\put(426,627){\rule{1pt}{1pt}}
\put(432,635){\rule{1pt}{1pt}}
\put(437,633){\rule{1pt}{1pt}}
\put(442,643){\rule{1pt}{1pt}}
\put(448,651){\rule{1pt}{1pt}}
\put(453,649){\rule{1pt}{1pt}}
\put(459,657){\rule{1pt}{1pt}}
\put(464,666){\rule{1pt}{1pt}}
\put(469,679){\rule{1pt}{1pt}}
\put(475,693){\rule{1pt}{1pt}}
\put(480,698){\rule{1pt}{1pt}}
\put(486,702){\rule{1pt}{1pt}}
\put(491,706){\rule{1pt}{1pt}}
\put(497,707){\rule{1pt}{1pt}}
\put(502,704){\rule{1pt}{1pt}}
\put(507,685){\rule{1pt}{1pt}}
\put(513,640){\rule{1pt}{1pt}}
\put(257,353){\rule{1pt}{1pt}}
\put(262,363){\rule{1pt}{1pt}}
\put(268,375){\rule{1pt}{1pt}}
\put(273,381){\rule{1pt}{1pt}}
\put(278,390){\rule{1pt}{1pt}}
\put(284,403){\rule{1pt}{1pt}}
\put(289,412){\rule{1pt}{1pt}}
\put(295,420){\rule{1pt}{1pt}}
\put(300,426){\rule{1pt}{1pt}}
\put(305,433){\rule{1pt}{1pt}}
\put(311,440){\rule{1pt}{1pt}}
\put(316,448){\rule{1pt}{1pt}}
\put(322,453){\rule{1pt}{1pt}}
\put(327,461){\rule{1pt}{1pt}}
\put(333,468){\rule{1pt}{1pt}}
\put(338,475){\rule{1pt}{1pt}}
\put(343,484){\rule{1pt}{1pt}}
\put(349,492){\rule{1pt}{1pt}}
\put(354,505){\rule{1pt}{1pt}}
\put(360,512){\rule{1pt}{1pt}}
\put(365,519){\rule{1pt}{1pt}}
\put(370,530){\rule{1pt}{1pt}}
\put(376,543){\rule{1pt}{1pt}}
\put(381,552){\rule{1pt}{1pt}}
\put(387,549){\rule{1pt}{1pt}}
\put(392,556){\rule{1pt}{1pt}}
\put(398,565){\rule{1pt}{1pt}}
\put(403,574){\rule{1pt}{1pt}}
\put(408,586){\rule{1pt}{1pt}}
\put(414,593){\rule{1pt}{1pt}}
\put(419,604){\rule{1pt}{1pt}}
\put(425,617){\rule{1pt}{1pt}}
\put(430,620){\rule{1pt}{1pt}}
\put(435,622){\rule{1pt}{1pt}}
\put(441,631){\rule{1pt}{1pt}}
\put(446,638){\rule{1pt}{1pt}}
\put(452,644){\rule{1pt}{1pt}}
\put(457,650){\rule{1pt}{1pt}}
\put(463,653){\rule{1pt}{1pt}}
\put(468,662){\rule{1pt}{1pt}}
\put(473,675){\rule{1pt}{1pt}}
\put(479,690){\rule{1pt}{1pt}}
\put(484,703){\rule{1pt}{1pt}}
\put(490,705){\rule{1pt}{1pt}}
\put(495,707){\rule{1pt}{1pt}}
\put(500,709){\rule{1pt}{1pt}}
\put(506,710){\rule{1pt}{1pt}}
\put(511,703){\rule{1pt}{1pt}}
\put(517,687){\rule{1pt}{1pt}}
\put(522,646){\rule{1pt}{1pt}}
\put(266,352){\rule{1pt}{1pt}}
\put(271,360){\rule{1pt}{1pt}}
\put(277,370){\rule{1pt}{1pt}}
\put(282,378){\rule{1pt}{1pt}}
\put(288,388){\rule{1pt}{1pt}}
\put(293,397){\rule{1pt}{1pt}}
\put(299,409){\rule{1pt}{1pt}}
\put(304,419){\rule{1pt}{1pt}}
\put(309,427){\rule{1pt}{1pt}}
\put(315,434){\rule{1pt}{1pt}}
\put(320,438){\rule{1pt}{1pt}}
\put(326,444){\rule{1pt}{1pt}}
\put(331,449){\rule{1pt}{1pt}}
\put(336,456){\rule{1pt}{1pt}}
\put(342,466){\rule{1pt}{1pt}}
\put(347,474){\rule{1pt}{1pt}}
\put(353,483){\rule{1pt}{1pt}}
\put(358,491){\rule{1pt}{1pt}}
\put(364,497){\rule{1pt}{1pt}}
\put(369,510){\rule{1pt}{1pt}}
\put(374,519){\rule{1pt}{1pt}}
\put(380,529){\rule{1pt}{1pt}}
\put(385,541){\rule{1pt}{1pt}}
\put(391,554){\rule{1pt}{1pt}}
\put(396,552){\rule{1pt}{1pt}}
\put(402,556){\rule{1pt}{1pt}}
\put(407,569){\rule{1pt}{1pt}}
\put(412,577){\rule{1pt}{1pt}}
\put(418,587){\rule{1pt}{1pt}}
\put(423,600){\rule{1pt}{1pt}}
\put(429,608){\rule{1pt}{1pt}}
\put(434,617){\rule{1pt}{1pt}}
\put(439,624){\rule{1pt}{1pt}}
\put(445,624){\rule{1pt}{1pt}}
\put(450,630){\rule{1pt}{1pt}}
\put(456,635){\rule{1pt}{1pt}}
\put(461,640){\rule{1pt}{1pt}}
\put(467,652){\rule{1pt}{1pt}}
\put(472,657){\rule{1pt}{1pt}}
\put(477,667){\rule{1pt}{1pt}}
\put(483,683){\rule{1pt}{1pt}}
\put(488,697){\rule{1pt}{1pt}}
\put(494,706){\rule{1pt}{1pt}}
\put(499,710){\rule{1pt}{1pt}}
\put(504,714){\rule{1pt}{1pt}}
\put(510,715){\rule{1pt}{1pt}}
\put(515,713){\rule{1pt}{1pt}}
\put(521,702){\rule{1pt}{1pt}}
\put(525,686){\rule{1pt}{1pt}}
\put(531,648){\rule{1pt}{1pt}}
\put(275,349){\rule{1pt}{1pt}}
\put(281,356){\rule{1pt}{1pt}}
\put(286,368){\rule{1pt}{1pt}}
\put(292,376){\rule{1pt}{1pt}}
\put(297,386){\rule{1pt}{1pt}}
\put(303,396){\rule{1pt}{1pt}}
\put(308,405){\rule{1pt}{1pt}}
\put(313,414){\rule{1pt}{1pt}}
\put(319,421){\rule{1pt}{1pt}}
\put(324,431){\rule{1pt}{1pt}}
\put(330,439){\rule{1pt}{1pt}}
\put(335,440){\rule{1pt}{1pt}}
\put(340,445){\rule{1pt}{1pt}}
\put(346,456){\rule{1pt}{1pt}}
\put(351,467){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(362,480){\rule{1pt}{1pt}}
\put(368,487){\rule{1pt}{1pt}}
\put(373,499){\rule{1pt}{1pt}}
\put(378,511){\rule{1pt}{1pt}}
\put(384,516){\rule{1pt}{1pt}}
\put(389,523){\rule{1pt}{1pt}}
\put(395,539){\rule{1pt}{1pt}}
\put(400,553){\rule{1pt}{1pt}}
\put(405,554){\rule{1pt}{1pt}}
\put(411,561){\rule{1pt}{1pt}}
\put(416,571){\rule{1pt}{1pt}}
\put(422,577){\rule{1pt}{1pt}}
\put(427,588){\rule{1pt}{1pt}}
\put(433,602){\rule{1pt}{1pt}}
\put(438,613){\rule{1pt}{1pt}}
\put(443,618){\rule{1pt}{1pt}}
\put(449,622){\rule{1pt}{1pt}}
\put(454,627){\rule{1pt}{1pt}}
\put(460,632){\rule{1pt}{1pt}}
\put(465,637){\rule{1pt}{1pt}}
\put(471,642){\rule{1pt}{1pt}}
\put(476,649){\rule{1pt}{1pt}}
\put(481,662){\rule{1pt}{1pt}}
\put(487,671){\rule{1pt}{1pt}}
\put(492,682){\rule{1pt}{1pt}}
\put(498,699){\rule{1pt}{1pt}}
\put(503,713){\rule{1pt}{1pt}}
\put(508,713){\rule{1pt}{1pt}}
\put(514,712){\rule{1pt}{1pt}}
\put(519,721){\rule{1pt}{1pt}}
\put(525,716){\rule{1pt}{1pt}}
\put(529,705){\rule{1pt}{1pt}}
\put(535,695){\rule{1pt}{1pt}}
\put(540,653){\rule{1pt}{1pt}}
\put(285,345){\rule{1pt}{1pt}}
\put(290,354){\rule{1pt}{1pt}}
\put(296,365){\rule{1pt}{1pt}}
\put(301,375){\rule{1pt}{1pt}}
\put(306,384){\rule{1pt}{1pt}}
\put(312,390){\rule{1pt}{1pt}}
\put(317,400){\rule{1pt}{1pt}}
\put(323,409){\rule{1pt}{1pt}}
\put(328,420){\rule{1pt}{1pt}}
\put(334,429){\rule{1pt}{1pt}}
\put(339,434){\rule{1pt}{1pt}}
\put(344,436){\rule{1pt}{1pt}}
\put(350,443){\rule{1pt}{1pt}}
\put(355,454){\rule{1pt}{1pt}}
\put(361,463){\rule{1pt}{1pt}}
\put(366,472){\rule{1pt}{1pt}}
\put(372,484){\rule{1pt}{1pt}}
\put(377,485){\rule{1pt}{1pt}}
\put(382,493){\rule{1pt}{1pt}}
\put(388,507){\rule{1pt}{1pt}}
\put(393,515){\rule{1pt}{1pt}}
\put(399,522){\rule{1pt}{1pt}}
\put(404,538){\rule{1pt}{1pt}}
\put(409,548){\rule{1pt}{1pt}}
\put(415,556){\rule{1pt}{1pt}}
\put(420,562){\rule{1pt}{1pt}}
\put(426,571){\rule{1pt}{1pt}}
\put(431,583){\rule{1pt}{1pt}}
\put(437,588){\rule{1pt}{1pt}}
\put(442,597){\rule{1pt}{1pt}}
\put(447,609){\rule{1pt}{1pt}}
\put(453,615){\rule{1pt}{1pt}}
\put(458,625){\rule{1pt}{1pt}}
\put(464,630){\rule{1pt}{1pt}}
\put(469,631){\rule{1pt}{1pt}}
\put(474,639){\rule{1pt}{1pt}}
\put(480,643){\rule{1pt}{1pt}}
\put(485,650){\rule{1pt}{1pt}}
\put(491,663){\rule{1pt}{1pt}}
\put(496,674){\rule{1pt}{1pt}}
\put(502,689){\rule{1pt}{1pt}}
\put(507,698){\rule{1pt}{1pt}}
\put(512,713){\rule{1pt}{1pt}}
\put(518,719){\rule{1pt}{1pt}}
\put(523,709){\rule{1pt}{1pt}}
\put(528,713){\rule{1pt}{1pt}}
\put(533,714){\rule{1pt}{1pt}}
\put(538,713){\rule{1pt}{1pt}}
\put(544,706){\rule{1pt}{1pt}}
\put(549,657){\rule{1pt}{1pt}}
\put(294,344){\rule{1pt}{1pt}}
\put(300,351){\rule{1pt}{1pt}}
\put(305,358){\rule{1pt}{1pt}}
\put(310,369){\rule{1pt}{1pt}}
\put(316,379){\rule{1pt}{1pt}}
\put(321,385){\rule{1pt}{1pt}}
\put(327,393){\rule{1pt}{1pt}}
\put(332,403){\rule{1pt}{1pt}}
\put(338,418){\rule{1pt}{1pt}}
\put(343,427){\rule{1pt}{1pt}}
\put(348,432){\rule{1pt}{1pt}}
\put(354,438){\rule{1pt}{1pt}}
\put(359,444){\rule{1pt}{1pt}}
\put(365,453){\rule{1pt}{1pt}}
\put(370,460){\rule{1pt}{1pt}}
\put(375,470){\rule{1pt}{1pt}}
\put(381,481){\rule{1pt}{1pt}}
\put(386,486){\rule{1pt}{1pt}}
\put(392,495){\rule{1pt}{1pt}}
\put(397,504){\rule{1pt}{1pt}}
\put(403,513){\rule{1pt}{1pt}}
\put(408,523){\rule{1pt}{1pt}}
\put(413,535){\rule{1pt}{1pt}}
\put(419,546){\rule{1pt}{1pt}}
\put(424,554){\rule{1pt}{1pt}}
\put(430,562){\rule{1pt}{1pt}}
\put(435,572){\rule{1pt}{1pt}}
\put(441,580){\rule{1pt}{1pt}}
\put(446,592){\rule{1pt}{1pt}}
\put(451,605){\rule{1pt}{1pt}}
\put(457,609){\rule{1pt}{1pt}}
\put(462,614){\rule{1pt}{1pt}}
\put(468,621){\rule{1pt}{1pt}}
\put(473,628){\rule{1pt}{1pt}}
\put(478,636){\rule{1pt}{1pt}}
\put(484,641){\rule{1pt}{1pt}}
\put(489,646){\rule{1pt}{1pt}}
\put(495,651){\rule{1pt}{1pt}}
\put(500,664){\rule{1pt}{1pt}}
\put(506,677){\rule{1pt}{1pt}}
\put(511,691){\rule{1pt}{1pt}}
\put(516,701){\rule{1pt}{1pt}}
\put(522,709){\rule{1pt}{1pt}}
\put(526,713){\rule{1pt}{1pt}}
\put(532,714){\rule{1pt}{1pt}}
\put(537,716){\rule{1pt}{1pt}}
\put(542,713){\rule{1pt}{1pt}}
\put(548,717){\rule{1pt}{1pt}}
\put(553,709){\rule{1pt}{1pt}}
\put(559,654){\rule{1pt}{1pt}}
\put(304,342){\rule{1pt}{1pt}}
\put(309,350){\rule{1pt}{1pt}}
\put(314,356){\rule{1pt}{1pt}}
\put(320,367){\rule{1pt}{1pt}}
\put(325,376){\rule{1pt}{1pt}}
\put(331,383){\rule{1pt}{1pt}}
\put(336,390){\rule{1pt}{1pt}}
\put(342,404){\rule{1pt}{1pt}}
\put(347,416){\rule{1pt}{1pt}}
\put(352,419){\rule{1pt}{1pt}}
\put(358,427){\rule{1pt}{1pt}}
\put(363,436){\rule{1pt}{1pt}}
\put(369,444){\rule{1pt}{1pt}}
\put(374,451){\rule{1pt}{1pt}}
\put(379,458){\rule{1pt}{1pt}}
\put(385,467){\rule{1pt}{1pt}}
\put(390,478){\rule{1pt}{1pt}}
\put(396,487){\rule{1pt}{1pt}}
\put(401,495){\rule{1pt}{1pt}}
\put(407,505){\rule{1pt}{1pt}}
\put(412,510){\rule{1pt}{1pt}}
\put(417,526){\rule{1pt}{1pt}}
\put(423,538){\rule{1pt}{1pt}}
\put(428,537){\rule{1pt}{1pt}}
\put(434,548){\rule{1pt}{1pt}}
\put(439,566){\rule{1pt}{1pt}}
\put(444,570){\rule{1pt}{1pt}}
\put(450,571){\rule{1pt}{1pt}}
\put(455,590){\rule{1pt}{1pt}}
\put(461,606){\rule{1pt}{1pt}}
\put(466,616){\rule{1pt}{1pt}}
\put(472,617){\rule{1pt}{1pt}}
\put(477,620){\rule{1pt}{1pt}}
\put(482,627){\rule{1pt}{1pt}}
\put(488,639){\rule{1pt}{1pt}}
\put(493,648){\rule{1pt}{1pt}}
\put(499,648){\rule{1pt}{1pt}}
\put(504,649){\rule{1pt}{1pt}}
\put(509,660){\rule{1pt}{1pt}}
\put(515,677){\rule{1pt}{1pt}}
\put(520,690){\rule{1pt}{1pt}}
\put(525,701){\rule{1pt}{1pt}}
\put(530,703){\rule{1pt}{1pt}}
\put(536,699){\rule{1pt}{1pt}}
\put(541,712){\rule{1pt}{1pt}}
\put(546,717){\rule{1pt}{1pt}}
\put(552,715){\rule{1pt}{1pt}}
\put(557,718){\rule{1pt}{1pt}}
\put(563,707){\rule{1pt}{1pt}}
\put(568,654){\rule{1pt}{1pt}}
\put(313,340){\rule{1pt}{1pt}}
\put(318,346){\rule{1pt}{1pt}}
\put(324,354){\rule{1pt}{1pt}}
\put(329,364){\rule{1pt}{1pt}}
\put(335,375){\rule{1pt}{1pt}}
\put(340,382){\rule{1pt}{1pt}}
\put(345,390){\rule{1pt}{1pt}}
\put(351,398){\rule{1pt}{1pt}}
\put(356,409){\rule{1pt}{1pt}}
\put(362,421){\rule{1pt}{1pt}}
\put(367,425){\rule{1pt}{1pt}}
\put(373,432){\rule{1pt}{1pt}}
\put(378,443){\rule{1pt}{1pt}}
\put(383,449){\rule{1pt}{1pt}}
\put(389,457){\rule{1pt}{1pt}}
\put(394,466){\rule{1pt}{1pt}}
\put(400,475){\rule{1pt}{1pt}}
\put(405,487){\rule{1pt}{1pt}}
\put(411,497){\rule{1pt}{1pt}}
\put(416,498){\rule{1pt}{1pt}}
\put(421,508){\rule{1pt}{1pt}}
\put(427,529){\rule{1pt}{1pt}}
\put(432,538){\rule{1pt}{1pt}}
\put(438,543){\rule{1pt}{1pt}}
\put(443,552){\rule{1pt}{1pt}}
\put(448,561){\rule{1pt}{1pt}}
\put(454,569){\rule{1pt}{1pt}}
\put(459,573){\rule{1pt}{1pt}}
\put(465,586){\rule{1pt}{1pt}}
\put(470,601){\rule{1pt}{1pt}}
\put(476,606){\rule{1pt}{1pt}}
\put(481,615){\rule{1pt}{1pt}}
\put(486,619){\rule{1pt}{1pt}}
\put(492,627){\rule{1pt}{1pt}}
\put(497,643){\rule{1pt}{1pt}}
\put(503,647){\rule{1pt}{1pt}}
\put(508,646){\rule{1pt}{1pt}}
\put(513,653){\rule{1pt}{1pt}}
\put(519,662){\rule{1pt}{1pt}}
\put(524,673){\rule{1pt}{1pt}}
\put(529,687){\rule{1pt}{1pt}}
\put(534,702){\rule{1pt}{1pt}}
\put(540,705){\rule{1pt}{1pt}}
\put(545,703){\rule{1pt}{1pt}}
\put(550,711){\rule{1pt}{1pt}}
\put(556,715){\rule{1pt}{1pt}}
\put(561,713){\rule{1pt}{1pt}}
\put(567,711){\rule{1pt}{1pt}}
\put(572,697){\rule{1pt}{1pt}}
\put(577,653){\rule{1pt}{1pt}}
\put(322,338){\rule{1pt}{1pt}}
\put(328,344){\rule{1pt}{1pt}}
\put(333,353){\rule{1pt}{1pt}}
\put(339,365){\rule{1pt}{1pt}}
\put(344,373){\rule{1pt}{1pt}}
\put(349,379){\rule{1pt}{1pt}}
\put(355,388){\rule{1pt}{1pt}}
\put(360,397){\rule{1pt}{1pt}}
\put(366,405){\rule{1pt}{1pt}}
\put(371,416){\rule{1pt}{1pt}}
\put(377,427){\rule{1pt}{1pt}}
\put(382,434){\rule{1pt}{1pt}}
\put(387,445){\rule{1pt}{1pt}}
\put(393,447){\rule{1pt}{1pt}}
\put(398,457){\rule{1pt}{1pt}}
\put(404,470){\rule{1pt}{1pt}}
\put(409,473){\rule{1pt}{1pt}}
\put(414,485){\rule{1pt}{1pt}}
\put(420,495){\rule{1pt}{1pt}}
\put(425,499){\rule{1pt}{1pt}}
\put(431,508){\rule{1pt}{1pt}}
\put(436,523){\rule{1pt}{1pt}}
\put(442,535){\rule{1pt}{1pt}}
\put(447,544){\rule{1pt}{1pt}}
\put(452,551){\rule{1pt}{1pt}}
\put(458,560){\rule{1pt}{1pt}}
\put(463,565){\rule{1pt}{1pt}}
\put(469,570){\rule{1pt}{1pt}}
\put(474,577){\rule{1pt}{1pt}}
\put(479,592){\rule{1pt}{1pt}}
\put(485,604){\rule{1pt}{1pt}}
\put(490,609){\rule{1pt}{1pt}}
\put(496,618){\rule{1pt}{1pt}}
\put(501,626){\rule{1pt}{1pt}}
\put(507,641){\rule{1pt}{1pt}}
\put(512,648){\rule{1pt}{1pt}}
\put(517,650){\rule{1pt}{1pt}}
\put(523,658){\rule{1pt}{1pt}}
\put(527,661){\rule{1pt}{1pt}}
\put(533,670){\rule{1pt}{1pt}}
\put(538,689){\rule{1pt}{1pt}}
\put(544,695){\rule{1pt}{1pt}}
\put(549,700){\rule{1pt}{1pt}}
\put(554,712){\rule{1pt}{1pt}}
\put(560,709){\rule{1pt}{1pt}}
\put(565,715){\rule{1pt}{1pt}}
\put(571,716){\rule{1pt}{1pt}}
\put(576,711){\rule{1pt}{1pt}}
\put(581,696){\rule{1pt}{1pt}}
\put(587,647){\rule{1pt}{1pt}}
\put(332,337){\rule{1pt}{1pt}}
\put(337,344){\rule{1pt}{1pt}}
\put(343,353){\rule{1pt}{1pt}}
\put(348,363){\rule{1pt}{1pt}}
\put(353,370){\rule{1pt}{1pt}}
\put(359,376){\rule{1pt}{1pt}}
\put(364,387){\rule{1pt}{1pt}}
\put(370,399){\rule{1pt}{1pt}}
\put(375,405){\rule{1pt}{1pt}}
\put(381,414){\rule{1pt}{1pt}}
\put(386,424){\rule{1pt}{1pt}}
\put(391,433){\rule{1pt}{1pt}}
\put(397,445){\rule{1pt}{1pt}}
\put(402,455){\rule{1pt}{1pt}}
\put(408,462){\rule{1pt}{1pt}}
\put(413,469){\rule{1pt}{1pt}}
\put(418,479){\rule{1pt}{1pt}}
\put(424,485){\rule{1pt}{1pt}}
\put(429,491){\rule{1pt}{1pt}}
\put(435,498){\rule{1pt}{1pt}}
\put(440,505){\rule{1pt}{1pt}}
\put(446,518){\rule{1pt}{1pt}}
\put(451,529){\rule{1pt}{1pt}}
\put(456,540){\rule{1pt}{1pt}}
\put(462,549){\rule{1pt}{1pt}}
\put(467,557){\rule{1pt}{1pt}}
\put(473,565){\rule{1pt}{1pt}}
\put(478,571){\rule{1pt}{1pt}}
\put(483,579){\rule{1pt}{1pt}}
\put(489,588){\rule{1pt}{1pt}}
\put(494,601){\rule{1pt}{1pt}}
\put(500,611){\rule{1pt}{1pt}}
\put(505,619){\rule{1pt}{1pt}}
\put(511,622){\rule{1pt}{1pt}}
\put(516,634){\rule{1pt}{1pt}}
\put(521,642){\rule{1pt}{1pt}}
\put(526,651){\rule{1pt}{1pt}}
\put(531,657){\rule{1pt}{1pt}}
\put(537,662){\rule{1pt}{1pt}}
\put(542,674){\rule{1pt}{1pt}}
\put(547,683){\rule{1pt}{1pt}}
\put(553,690){\rule{1pt}{1pt}}
\put(558,701){\rule{1pt}{1pt}}
\put(564,708){\rule{1pt}{1pt}}
\put(569,711){\rule{1pt}{1pt}}
\put(575,714){\rule{1pt}{1pt}}
\put(580,715){\rule{1pt}{1pt}}
\put(585,712){\rule{1pt}{1pt}}
\put(591,700){\rule{1pt}{1pt}}
\put(596,650){\rule{1pt}{1pt}}
\put(341,334){\rule{1pt}{1pt}}
\put(347,341){\rule{1pt}{1pt}}
\put(352,352){\rule{1pt}{1pt}}
\put(357,362){\rule{1pt}{1pt}}
\put(363,370){\rule{1pt}{1pt}}
\put(368,375){\rule{1pt}{1pt}}
\put(374,385){\rule{1pt}{1pt}}
\put(379,397){\rule{1pt}{1pt}}
\put(384,408){\rule{1pt}{1pt}}
\put(390,417){\rule{1pt}{1pt}}
\put(395,429){\rule{1pt}{1pt}}
\put(401,434){\rule{1pt}{1pt}}
\put(406,440){\rule{1pt}{1pt}}
\put(412,456){\rule{1pt}{1pt}}
\put(417,462){\rule{1pt}{1pt}}
\put(422,470){\rule{1pt}{1pt}}
\put(428,477){\rule{1pt}{1pt}}
\put(433,480){\rule{1pt}{1pt}}
\put(439,487){\rule{1pt}{1pt}}
\put(444,498){\rule{1pt}{1pt}}
\put(450,505){\rule{1pt}{1pt}}
\put(455,516){\rule{1pt}{1pt}}
\put(460,525){\rule{1pt}{1pt}}
\put(466,536){\rule{1pt}{1pt}}
\put(471,550){\rule{1pt}{1pt}}
\put(477,555){\rule{1pt}{1pt}}
\put(482,568){\rule{1pt}{1pt}}
\put(487,577){\rule{1pt}{1pt}}
\put(493,575){\rule{1pt}{1pt}}
\put(498,583){\rule{1pt}{1pt}}
\put(504,594){\rule{1pt}{1pt}}
\put(509,603){\rule{1pt}{1pt}}
\put(515,612){\rule{1pt}{1pt}}
\put(520,625){\rule{1pt}{1pt}}
\put(525,632){\rule{1pt}{1pt}}
\put(530,635){\rule{1pt}{1pt}}
\put(535,646){\rule{1pt}{1pt}}
\put(541,653){\rule{1pt}{1pt}}
\put(546,665){\rule{1pt}{1pt}}
\put(551,673){\rule{1pt}{1pt}}
\put(557,678){\rule{1pt}{1pt}}
\put(562,689){\rule{1pt}{1pt}}
\put(568,700){\rule{1pt}{1pt}}
\put(573,705){\rule{1pt}{1pt}}
\put(579,711){\rule{1pt}{1pt}}
\put(584,717){\rule{1pt}{1pt}}
\put(589,720){\rule{1pt}{1pt}}
\put(595,717){\rule{1pt}{1pt}}
\put(600,703){\rule{1pt}{1pt}}
\put(606,652){\rule{1pt}{1pt}}
\put(351,333){\rule{1pt}{1pt}}
\put(356,341){\rule{1pt}{1pt}}
\put(361,348){\rule{1pt}{1pt}}
\put(367,359){\rule{1pt}{1pt}}
\put(372,368){\rule{1pt}{1pt}}
\put(378,377){\rule{1pt}{1pt}}
\put(383,387){\rule{1pt}{1pt}}
\put(388,396){\rule{1pt}{1pt}}
\put(394,406){\rule{1pt}{1pt}}
\put(399,416){\rule{1pt}{1pt}}
\put(405,424){\rule{1pt}{1pt}}
\put(410,432){\rule{1pt}{1pt}}
\put(416,445){\rule{1pt}{1pt}}
\put(421,454){\rule{1pt}{1pt}}
\put(426,457){\rule{1pt}{1pt}}
\put(432,468){\rule{1pt}{1pt}}
\put(437,473){\rule{1pt}{1pt}}
\put(443,479){\rule{1pt}{1pt}}
\put(448,483){\rule{1pt}{1pt}}
\put(453,491){\rule{1pt}{1pt}}
\put(459,504){\rule{1pt}{1pt}}
\put(464,517){\rule{1pt}{1pt}}
\put(470,523){\rule{1pt}{1pt}}
\put(475,529){\rule{1pt}{1pt}}
\put(481,542){\rule{1pt}{1pt}}
\put(486,549){\rule{1pt}{1pt}}
\put(491,562){\rule{1pt}{1pt}}
\put(497,573){\rule{1pt}{1pt}}
\put(502,574){\rule{1pt}{1pt}}
\put(508,579){\rule{1pt}{1pt}}
\put(513,590){\rule{1pt}{1pt}}
\put(518,599){\rule{1pt}{1pt}}
\put(524,609){\rule{1pt}{1pt}}
\put(528,619){\rule{1pt}{1pt}}
\put(534,630){\rule{1pt}{1pt}}
\put(539,636){\rule{1pt}{1pt}}
\put(545,646){\rule{1pt}{1pt}}
\put(550,654){\rule{1pt}{1pt}}
\put(555,660){\rule{1pt}{1pt}}
\put(561,672){\rule{1pt}{1pt}}
\put(566,682){\rule{1pt}{1pt}}
\put(572,689){\rule{1pt}{1pt}}
\put(577,706){\rule{1pt}{1pt}}
\put(583,708){\rule{1pt}{1pt}}
\put(588,710){\rule{1pt}{1pt}}
\put(593,723){\rule{1pt}{1pt}}
\put(599,726){\rule{1pt}{1pt}}
\put(604,720){\rule{1pt}{1pt}}
\put(610,700){\rule{1pt}{1pt}}
\put(615,646){\rule{1pt}{1pt}}
\put(360,332){\rule{1pt}{1pt}}
\put(365,340){\rule{1pt}{1pt}}
\put(371,346){\rule{1pt}{1pt}}
\put(376,356){\rule{1pt}{1pt}}
\put(382,365){\rule{1pt}{1pt}}
\put(387,377){\rule{1pt}{1pt}}
\put(392,386){\rule{1pt}{1pt}}
\put(398,394){\rule{1pt}{1pt}}
\put(403,405){\rule{1pt}{1pt}}
\put(409,413){\rule{1pt}{1pt}}
\put(414,421){\rule{1pt}{1pt}}
\put(420,430){\rule{1pt}{1pt}}
\put(425,443){\rule{1pt}{1pt}}
\put(430,446){\rule{1pt}{1pt}}
\put(436,453){\rule{1pt}{1pt}}
\put(441,467){\rule{1pt}{1pt}}
\put(447,475){\rule{1pt}{1pt}}
\put(452,477){\rule{1pt}{1pt}}
\put(457,477){\rule{1pt}{1pt}}
\put(463,487){\rule{1pt}{1pt}}
\put(468,504){\rule{1pt}{1pt}}
\put(474,513){\rule{1pt}{1pt}}
\put(479,518){\rule{1pt}{1pt}}
\put(485,526){\rule{1pt}{1pt}}
\put(490,535){\rule{1pt}{1pt}}
\put(495,544){\rule{1pt}{1pt}}
\put(501,557){\rule{1pt}{1pt}}
\put(506,569){\rule{1pt}{1pt}}
\put(512,571){\rule{1pt}{1pt}}
\put(517,579){\rule{1pt}{1pt}}
\put(522,589){\rule{1pt}{1pt}}
\put(527,595){\rule{1pt}{1pt}}
\put(532,607){\rule{1pt}{1pt}}
\put(538,615){\rule{1pt}{1pt}}
\put(543,624){\rule{1pt}{1pt}}
\put(549,634){\rule{1pt}{1pt}}
\put(554,639){\rule{1pt}{1pt}}
\put(559,649){\rule{1pt}{1pt}}
\put(565,665){\rule{1pt}{1pt}}
\put(570,674){\rule{1pt}{1pt}}
\put(576,681){\rule{1pt}{1pt}}
\put(581,690){\rule{1pt}{1pt}}
\put(586,705){\rule{1pt}{1pt}}
\put(592,708){\rule{1pt}{1pt}}
\put(597,711){\rule{1pt}{1pt}}
\put(603,721){\rule{1pt}{1pt}}
\put(608,726){\rule{1pt}{1pt}}
\put(614,721){\rule{1pt}{1pt}}
\put(619,698){\rule{1pt}{1pt}}
\put(624,645){\rule{1pt}{1pt}}
\put(369,329){\rule{1pt}{1pt}}
\put(375,340){\rule{1pt}{1pt}}
\put(380,347){\rule{1pt}{1pt}}
\put(386,357){\rule{1pt}{1pt}}
\put(391,365){\rule{1pt}{1pt}}
\put(396,376){\rule{1pt}{1pt}}
\put(402,388){\rule{1pt}{1pt}}
\put(407,396){\rule{1pt}{1pt}}
\put(413,401){\rule{1pt}{1pt}}
\put(418,410){\rule{1pt}{1pt}}
\put(423,421){\rule{1pt}{1pt}}
\put(429,430){\rule{1pt}{1pt}}
\put(434,442){\rule{1pt}{1pt}}
\put(440,449){\rule{1pt}{1pt}}
\put(445,454){\rule{1pt}{1pt}}
\put(451,460){\rule{1pt}{1pt}}
\put(456,470){\rule{1pt}{1pt}}
\put(461,474){\rule{1pt}{1pt}}
\put(467,478){\rule{1pt}{1pt}}
\put(472,491){\rule{1pt}{1pt}}
\put(478,499){\rule{1pt}{1pt}}
\put(483,505){\rule{1pt}{1pt}}
\put(488,510){\rule{1pt}{1pt}}
\put(494,521){\rule{1pt}{1pt}}
\put(499,535){\rule{1pt}{1pt}}
\put(505,544){\rule{1pt}{1pt}}
\put(510,556){\rule{1pt}{1pt}}
\put(516,568){\rule{1pt}{1pt}}
\put(521,571){\rule{1pt}{1pt}}
\put(525,575){\rule{1pt}{1pt}}
\put(531,583){\rule{1pt}{1pt}}
\put(536,593){\rule{1pt}{1pt}}
\put(542,602){\rule{1pt}{1pt}}
\put(547,608){\rule{1pt}{1pt}}
\put(553,620){\rule{1pt}{1pt}}
\put(558,636){\rule{1pt}{1pt}}
\put(563,646){\rule{1pt}{1pt}}
\put(569,648){\rule{1pt}{1pt}}
\put(574,655){\rule{1pt}{1pt}}
\put(580,664){\rule{1pt}{1pt}}
\put(585,679){\rule{1pt}{1pt}}
\put(590,688){\rule{1pt}{1pt}}
\put(596,700){\rule{1pt}{1pt}}
\put(601,704){\rule{1pt}{1pt}}
\put(607,710){\rule{1pt}{1pt}}
\put(612,719){\rule{1pt}{1pt}}
\put(618,729){\rule{1pt}{1pt}}
\put(623,728){\rule{1pt}{1pt}}
\put(628,702){\rule{1pt}{1pt}}
\put(634,645){\rule{1pt}{1pt}}
\put(379,326){\rule{1pt}{1pt}}
\put(384,337){\rule{1pt}{1pt}}
\put(390,347){\rule{1pt}{1pt}}
\put(395,356){\rule{1pt}{1pt}}
\put(400,362){\rule{1pt}{1pt}}
\put(406,375){\rule{1pt}{1pt}}
\put(411,387){\rule{1pt}{1pt}}
\put(417,391){\rule{1pt}{1pt}}
\put(422,401){\rule{1pt}{1pt}}
\put(427,413){\rule{1pt}{1pt}}
\put(433,423){\rule{1pt}{1pt}}
\put(438,435){\rule{1pt}{1pt}}
\put(444,440){\rule{1pt}{1pt}}
\put(449,445){\rule{1pt}{1pt}}
\put(455,454){\rule{1pt}{1pt}}
\put(460,460){\rule{1pt}{1pt}}
\put(465,468){\rule{1pt}{1pt}}
\put(471,470){\rule{1pt}{1pt}}
\put(476,475){\rule{1pt}{1pt}}
\put(482,484){\rule{1pt}{1pt}}
\put(487,493){\rule{1pt}{1pt}}
\put(492,505){\rule{1pt}{1pt}}
\put(498,511){\rule{1pt}{1pt}}
\put(503,519){\rule{1pt}{1pt}}
\put(509,529){\rule{1pt}{1pt}}
\put(514,540){\rule{1pt}{1pt}}
\put(520,553){\rule{1pt}{1pt}}
\put(525,563){\rule{1pt}{1pt}}
\put(529,571){\rule{1pt}{1pt}}
\put(535,574){\rule{1pt}{1pt}}
\put(540,586){\rule{1pt}{1pt}}
\put(546,598){\rule{1pt}{1pt}}
\put(551,600){\rule{1pt}{1pt}}
\put(556,608){\rule{1pt}{1pt}}
\put(562,618){\rule{1pt}{1pt}}
\put(567,636){\rule{1pt}{1pt}}
\put(573,648){\rule{1pt}{1pt}}
\put(578,650){\rule{1pt}{1pt}}
\put(584,654){\rule{1pt}{1pt}}
\put(589,660){\rule{1pt}{1pt}}
\put(594,676){\rule{1pt}{1pt}}
\put(600,689){\rule{1pt}{1pt}}
\put(605,694){\rule{1pt}{1pt}}
\put(611,691){\rule{1pt}{1pt}}
\put(616,707){\rule{1pt}{1pt}}
\put(621,722){\rule{1pt}{1pt}}
\put(627,732){\rule{1pt}{1pt}}
\put(632,727){\rule{1pt}{1pt}}
\put(638,703){\rule{1pt}{1pt}}
\put(643,646){\rule{1pt}{1pt}}
\put(388,326){\rule{1pt}{1pt}}
\put(393,333){\rule{1pt}{1pt}}
\put(399,344){\rule{1pt}{1pt}}
\put(404,351){\rule{1pt}{1pt}}
\put(410,360){\rule{1pt}{1pt}}
\put(415,375){\rule{1pt}{1pt}}
\put(421,384){\rule{1pt}{1pt}}
\put(426,391){\rule{1pt}{1pt}}
\put(431,402){\rule{1pt}{1pt}}
\put(437,412){\rule{1pt}{1pt}}
\put(442,418){\rule{1pt}{1pt}}
\put(448,431){\rule{1pt}{1pt}}
\put(453,438){\rule{1pt}{1pt}}
\put(458,443){\rule{1pt}{1pt}}
\put(464,450){\rule{1pt}{1pt}}
\put(469,458){\rule{1pt}{1pt}}
\put(475,466){\rule{1pt}{1pt}}
\put(480,470){\rule{1pt}{1pt}}
\put(486,476){\rule{1pt}{1pt}}
\put(491,481){\rule{1pt}{1pt}}
\put(496,493){\rule{1pt}{1pt}}
\put(502,500){\rule{1pt}{1pt}}
\put(507,501){\rule{1pt}{1pt}}
\put(513,516){\rule{1pt}{1pt}}
\put(518,530){\rule{1pt}{1pt}}
\put(524,535){\rule{1pt}{1pt}}
\put(528,547){\rule{1pt}{1pt}}
\put(533,559){\rule{1pt}{1pt}}
\put(539,566){\rule{1pt}{1pt}}
\put(544,571){\rule{1pt}{1pt}}
\put(550,592){\rule{1pt}{1pt}}
\put(555,599){\rule{1pt}{1pt}}
\put(560,596){\rule{1pt}{1pt}}
\put(566,602){\rule{1pt}{1pt}}
\put(571,611){\rule{1pt}{1pt}}
\put(577,629){\rule{1pt}{1pt}}
\put(582,643){\rule{1pt}{1pt}}
\put(588,653){\rule{1pt}{1pt}}
\put(593,657){\rule{1pt}{1pt}}
\put(598,659){\rule{1pt}{1pt}}
\put(604,670){\rule{1pt}{1pt}}
\put(609,689){\rule{1pt}{1pt}}
\put(615,694){\rule{1pt}{1pt}}
\put(620,687){\rule{1pt}{1pt}}
\put(625,703){\rule{1pt}{1pt}}
\put(631,721){\rule{1pt}{1pt}}
\put(636,732){\rule{1pt}{1pt}}
\put(642,727){\rule{1pt}{1pt}}
\put(647,698){\rule{1pt}{1pt}}
\put(653,641){\rule{1pt}{1pt}}
\put(397,324){\rule{1pt}{1pt}}
\put(403,331){\rule{1pt}{1pt}}
\put(408,339){\rule{1pt}{1pt}}
\put(414,349){\rule{1pt}{1pt}}
\put(419,359){\rule{1pt}{1pt}}
\put(425,371){\rule{1pt}{1pt}}
\put(430,383){\rule{1pt}{1pt}}
\put(435,388){\rule{1pt}{1pt}}
\put(441,395){\rule{1pt}{1pt}}
\put(446,404){\rule{1pt}{1pt}}
\put(452,415){\rule{1pt}{1pt}}
\put(457,426){\rule{1pt}{1pt}}
\put(462,434){\rule{1pt}{1pt}}
\put(468,439){\rule{1pt}{1pt}}
\put(473,448){\rule{1pt}{1pt}}
\put(479,457){\rule{1pt}{1pt}}
\put(484,465){\rule{1pt}{1pt}}
\put(490,470){\rule{1pt}{1pt}}
\put(495,475){\rule{1pt}{1pt}}
\put(500,480){\rule{1pt}{1pt}}
\put(506,485){\rule{1pt}{1pt}}
\put(511,497){\rule{1pt}{1pt}}
\put(517,504){\rule{1pt}{1pt}}
\put(522,517){\rule{1pt}{1pt}}
\put(526,530){\rule{1pt}{1pt}}
\put(532,530){\rule{1pt}{1pt}}
\put(537,539){\rule{1pt}{1pt}}
\put(543,556){\rule{1pt}{1pt}}
\put(548,568){\rule{1pt}{1pt}}
\put(554,570){\rule{1pt}{1pt}}
\put(559,587){\rule{1pt}{1pt}}
\put(564,591){\rule{1pt}{1pt}}
\put(570,593){\rule{1pt}{1pt}}
\put(575,599){\rule{1pt}{1pt}}
\put(581,607){\rule{1pt}{1pt}}
\put(586,631){\rule{1pt}{1pt}}
\put(592,646){\rule{1pt}{1pt}}
\put(597,645){\rule{1pt}{1pt}}
\put(602,652){\rule{1pt}{1pt}}
\put(608,661){\rule{1pt}{1pt}}
\put(613,669){\rule{1pt}{1pt}}
\put(619,682){\rule{1pt}{1pt}}
\put(624,687){\rule{1pt}{1pt}}
\put(629,691){\rule{1pt}{1pt}}
\put(635,704){\rule{1pt}{1pt}}
\put(640,715){\rule{1pt}{1pt}}
\put(646,724){\rule{1pt}{1pt}}
\put(651,720){\rule{1pt}{1pt}}
\put(657,699){\rule{1pt}{1pt}}
\put(662,645){\rule{1pt}{1pt}}
\put(407,319){\rule{1pt}{1pt}}
\put(412,326){\rule{1pt}{1pt}}
\put(418,335){\rule{1pt}{1pt}}
\put(423,347){\rule{1pt}{1pt}}
\put(429,357){\rule{1pt}{1pt}}
\put(434,366){\rule{1pt}{1pt}}
\put(439,373){\rule{1pt}{1pt}}
\put(445,380){\rule{1pt}{1pt}}
\put(450,393){\rule{1pt}{1pt}}
\put(456,402){\rule{1pt}{1pt}}
\put(461,410){\rule{1pt}{1pt}}
\put(466,422){\rule{1pt}{1pt}}
\put(472,433){\rule{1pt}{1pt}}
\put(477,441){\rule{1pt}{1pt}}
\put(483,445){\rule{1pt}{1pt}}
\put(488,452){\rule{1pt}{1pt}}
\put(494,464){\rule{1pt}{1pt}}
\put(499,469){\rule{1pt}{1pt}}
\put(504,472){\rule{1pt}{1pt}}
\put(510,477){\rule{1pt}{1pt}}
\put(515,487){\rule{1pt}{1pt}}
\put(521,495){\rule{1pt}{1pt}}
\put(525,502){\rule{1pt}{1pt}}
\put(530,515){\rule{1pt}{1pt}}
\put(536,528){\rule{1pt}{1pt}}
\put(541,535){\rule{1pt}{1pt}}
\put(547,538){\rule{1pt}{1pt}}
\put(552,555){\rule{1pt}{1pt}}
\put(558,567){\rule{1pt}{1pt}}
\put(563,569){\rule{1pt}{1pt}}
\put(568,576){\rule{1pt}{1pt}}
\put(574,587){\rule{1pt}{1pt}}
\put(579,590){\rule{1pt}{1pt}}
\put(585,591){\rule{1pt}{1pt}}
\put(590,610){\rule{1pt}{1pt}}
\put(595,630){\rule{1pt}{1pt}}
\put(601,639){\rule{1pt}{1pt}}
\put(606,641){\rule{1pt}{1pt}}
\put(612,651){\rule{1pt}{1pt}}
\put(617,659){\rule{1pt}{1pt}}
\put(623,664){\rule{1pt}{1pt}}
\put(628,678){\rule{1pt}{1pt}}
\put(633,679){\rule{1pt}{1pt}}
\put(639,694){\rule{1pt}{1pt}}
\put(644,712){\rule{1pt}{1pt}}
\put(650,713){\rule{1pt}{1pt}}
\put(655,718){\rule{1pt}{1pt}}
\put(660,718){\rule{1pt}{1pt}}
\put(666,695){\rule{1pt}{1pt}}
\put(671,639){\rule{1pt}{1pt}}
\put(416,318){\rule{1pt}{1pt}}
\put(422,324){\rule{1pt}{1pt}}
\put(427,332){\rule{1pt}{1pt}}
\put(432,344){\rule{1pt}{1pt}}
\put(438,354){\rule{1pt}{1pt}}
\put(443,360){\rule{1pt}{1pt}}
\put(449,369){\rule{1pt}{1pt}}
\put(454,378){\rule{1pt}{1pt}}
\put(460,390){\rule{1pt}{1pt}}
\put(465,398){\rule{1pt}{1pt}}
\put(470,405){\rule{1pt}{1pt}}
\put(476,418){\rule{1pt}{1pt}}
\put(481,431){\rule{1pt}{1pt}}
\put(487,439){\rule{1pt}{1pt}}
\put(492,441){\rule{1pt}{1pt}}
\put(497,453){\rule{1pt}{1pt}}
\put(503,459){\rule{1pt}{1pt}}
\put(508,464){\rule{1pt}{1pt}}
\put(514,471){\rule{1pt}{1pt}}
\put(519,477){\rule{1pt}{1pt}}
\put(525,484){\rule{1pt}{1pt}}
\put(529,491){\rule{1pt}{1pt}}
\put(534,507){\rule{1pt}{1pt}}
\put(540,517){\rule{1pt}{1pt}}
\put(545,523){\rule{1pt}{1pt}}
\put(551,530){\rule{1pt}{1pt}}
\put(556,539){\rule{1pt}{1pt}}
\put(562,556){\rule{1pt}{1pt}}
\put(567,561){\rule{1pt}{1pt}}
\put(572,566){\rule{1pt}{1pt}}
\put(578,575){\rule{1pt}{1pt}}
\put(583,580){\rule{1pt}{1pt}}
\put(589,589){\rule{1pt}{1pt}}
\put(594,596){\rule{1pt}{1pt}}
\put(599,608){\rule{1pt}{1pt}}
\put(605,622){\rule{1pt}{1pt}}
\put(610,635){\rule{1pt}{1pt}}
\put(616,643){\rule{1pt}{1pt}}
\put(621,649){\rule{1pt}{1pt}}
\put(627,654){\rule{1pt}{1pt}}
\put(632,661){\rule{1pt}{1pt}}
\put(637,672){\rule{1pt}{1pt}}
\put(643,680){\rule{1pt}{1pt}}
\put(648,693){\rule{1pt}{1pt}}
\put(654,703){\rule{1pt}{1pt}}
\put(659,707){\rule{1pt}{1pt}}
\put(664,723){\rule{1pt}{1pt}}
\put(670,717){\rule{1pt}{1pt}}
\put(675,690){\rule{1pt}{1pt}}
\put(681,637){\rule{1pt}{1pt}}
\put(426,316){\rule{1pt}{1pt}}
\put(431,322){\rule{1pt}{1pt}}
\put(436,330){\rule{1pt}{1pt}}
\put(442,340){\rule{1pt}{1pt}}
\put(447,352){\rule{1pt}{1pt}}
\put(453,357){\rule{1pt}{1pt}}
\put(458,364){\rule{1pt}{1pt}}
\put(464,372){\rule{1pt}{1pt}}
\put(469,388){\rule{1pt}{1pt}}
\put(474,398){\rule{1pt}{1pt}}
\put(480,406){\rule{1pt}{1pt}}
\put(485,416){\rule{1pt}{1pt}}
\put(491,425){\rule{1pt}{1pt}}
\put(496,434){\rule{1pt}{1pt}}
\put(501,438){\rule{1pt}{1pt}}
\put(507,445){\rule{1pt}{1pt}}
\put(512,456){\rule{1pt}{1pt}}
\put(518,465){\rule{1pt}{1pt}}
\put(523,470){\rule{1pt}{1pt}}
\put(528,474){\rule{1pt}{1pt}}
\put(533,485){\rule{1pt}{1pt}}
\put(538,492){\rule{1pt}{1pt}}
\put(544,501){\rule{1pt}{1pt}}
\put(549,511){\rule{1pt}{1pt}}
\put(555,524){\rule{1pt}{1pt}}
\put(560,529){\rule{1pt}{1pt}}
\put(565,535){\rule{1pt}{1pt}}
\put(571,544){\rule{1pt}{1pt}}
\put(576,557){\rule{1pt}{1pt}}
\put(582,570){\rule{1pt}{1pt}}
\put(587,574){\rule{1pt}{1pt}}
\put(593,579){\rule{1pt}{1pt}}
\put(598,591){\rule{1pt}{1pt}}
\put(603,597){\rule{1pt}{1pt}}
\put(609,607){\rule{1pt}{1pt}}
\put(614,619){\rule{1pt}{1pt}}
\put(620,629){\rule{1pt}{1pt}}
\put(625,642){\rule{1pt}{1pt}}
\put(630,655){\rule{1pt}{1pt}}
\put(636,656){\rule{1pt}{1pt}}
\put(641,661){\rule{1pt}{1pt}}
\put(647,669){\rule{1pt}{1pt}}
\put(652,677){\rule{1pt}{1pt}}
\put(658,682){\rule{1pt}{1pt}}
\put(663,695){\rule{1pt}{1pt}}
\put(668,707){\rule{1pt}{1pt}}
\put(674,716){\rule{1pt}{1pt}}
\put(679,718){\rule{1pt}{1pt}}
\put(685,688){\rule{1pt}{1pt}}
\put(690,630){\rule{1pt}{1pt}}
\put(435,312){\rule{1pt}{1pt}}
\put(440,319){\rule{1pt}{1pt}}
\put(446,325){\rule{1pt}{1pt}}
\put(451,337){\rule{1pt}{1pt}}
\put(457,348){\rule{1pt}{1pt}}
\put(462,353){\rule{1pt}{1pt}}
\put(467,364){\rule{1pt}{1pt}}
\put(473,373){\rule{1pt}{1pt}}
\put(478,382){\rule{1pt}{1pt}}
\put(484,391){\rule{1pt}{1pt}}
\put(489,404){\rule{1pt}{1pt}}
\put(495,417){\rule{1pt}{1pt}}
\put(500,424){\rule{1pt}{1pt}}
\put(505,427){\rule{1pt}{1pt}}
\put(511,432){\rule{1pt}{1pt}}
\put(516,446){\rule{1pt}{1pt}}
\put(522,456){\rule{1pt}{1pt}}
\put(526,463){\rule{1pt}{1pt}}
\put(532,466){\rule{1pt}{1pt}}
\put(537,472){\rule{1pt}{1pt}}
\put(542,482){\rule{1pt}{1pt}}
\put(548,490){\rule{1pt}{1pt}}
\put(553,501){\rule{1pt}{1pt}}
\put(559,514){\rule{1pt}{1pt}}
\put(564,524){\rule{1pt}{1pt}}
\put(569,529){\rule{1pt}{1pt}}
\put(575,537){\rule{1pt}{1pt}}
\put(580,542){\rule{1pt}{1pt}}
\put(586,555){\rule{1pt}{1pt}}
\put(591,564){\rule{1pt}{1pt}}
\put(597,566){\rule{1pt}{1pt}}
\put(602,573){\rule{1pt}{1pt}}
\put(607,588){\rule{1pt}{1pt}}
\put(613,601){\rule{1pt}{1pt}}
\put(618,609){\rule{1pt}{1pt}}
\put(624,617){\rule{1pt}{1pt}}
\put(629,628){\rule{1pt}{1pt}}
\put(634,639){\rule{1pt}{1pt}}
\put(640,644){\rule{1pt}{1pt}}
\put(645,651){\rule{1pt}{1pt}}
\put(651,664){\rule{1pt}{1pt}}
\put(656,669){\rule{1pt}{1pt}}
\put(662,670){\rule{1pt}{1pt}}
\put(667,679){\rule{1pt}{1pt}}
\put(672,692){\rule{1pt}{1pt}}
\put(678,709){\rule{1pt}{1pt}}
\put(683,713){\rule{1pt}{1pt}}
\put(689,703){\rule{1pt}{1pt}}
\put(694,683){\rule{1pt}{1pt}}
\put(699,629){\rule{1pt}{1pt}}
\put(444,310){\rule{1pt}{1pt}}
\put(450,319){\rule{1pt}{1pt}}
\put(455,326){\rule{1pt}{1pt}}
\put(461,336){\rule{1pt}{1pt}}
\put(466,347){\rule{1pt}{1pt}}
\put(471,353){\rule{1pt}{1pt}}
\put(477,361){\rule{1pt}{1pt}}
\put(482,370){\rule{1pt}{1pt}}
\put(488,381){\rule{1pt}{1pt}}
\put(493,387){\rule{1pt}{1pt}}
\put(499,396){\rule{1pt}{1pt}}
\put(504,409){\rule{1pt}{1pt}}
\put(509,417){\rule{1pt}{1pt}}
\put(515,428){\rule{1pt}{1pt}}
\put(520,436){\rule{1pt}{1pt}}
\put(525,440){\rule{1pt}{1pt}}
\put(530,450){\rule{1pt}{1pt}}
\put(535,455){\rule{1pt}{1pt}}
\put(541,464){\rule{1pt}{1pt}}
\put(546,472){\rule{1pt}{1pt}}
\put(552,477){\rule{1pt}{1pt}}
\put(557,486){\rule{1pt}{1pt}}
\put(563,499){\rule{1pt}{1pt}}
\put(568,508){\rule{1pt}{1pt}}
\put(573,518){\rule{1pt}{1pt}}
\put(579,530){\rule{1pt}{1pt}}
\put(584,538){\rule{1pt}{1pt}}
\put(590,544){\rule{1pt}{1pt}}
\put(595,554){\rule{1pt}{1pt}}
\put(600,562){\rule{1pt}{1pt}}
\put(606,563){\rule{1pt}{1pt}}
\put(611,573){\rule{1pt}{1pt}}
\put(617,584){\rule{1pt}{1pt}}
\put(622,597){\rule{1pt}{1pt}}
\put(628,610){\rule{1pt}{1pt}}
\put(633,620){\rule{1pt}{1pt}}
\put(638,625){\rule{1pt}{1pt}}
\put(644,630){\rule{1pt}{1pt}}
\put(649,639){\rule{1pt}{1pt}}
\put(655,649){\rule{1pt}{1pt}}
\put(660,658){\rule{1pt}{1pt}}
\put(666,665){\rule{1pt}{1pt}}
\put(671,674){\rule{1pt}{1pt}}
\put(676,677){\rule{1pt}{1pt}}
\put(682,694){\rule{1pt}{1pt}}
\put(687,703){\rule{1pt}{1pt}}
\put(693,706){\rule{1pt}{1pt}}
\put(698,703){\rule{1pt}{1pt}}
\put(703,676){\rule{1pt}{1pt}}
\put(709,624){\rule{1pt}{1pt}}
\put(454,308){\rule{1pt}{1pt}}
\put(459,318){\rule{1pt}{1pt}}
\put(465,326){\rule{1pt}{1pt}}
\put(470,334){\rule{1pt}{1pt}}
\put(475,344){\rule{1pt}{1pt}}
\put(481,352){\rule{1pt}{1pt}}
\put(486,362){\rule{1pt}{1pt}}
\put(492,371){\rule{1pt}{1pt}}
\put(497,376){\rule{1pt}{1pt}}
\put(503,384){\rule{1pt}{1pt}}
\put(508,391){\rule{1pt}{1pt}}
\put(513,402){\rule{1pt}{1pt}}
\put(519,412){\rule{1pt}{1pt}}
\put(524,424){\rule{1pt}{1pt}}
\put(529,437){\rule{1pt}{1pt}}
\put(534,439){\rule{1pt}{1pt}}
\put(539,448){\rule{1pt}{1pt}}
\put(545,454){\rule{1pt}{1pt}}
\put(550,457){\rule{1pt}{1pt}}
\put(556,467){\rule{1pt}{1pt}}
\put(561,476){\rule{1pt}{1pt}}
\put(567,488){\rule{1pt}{1pt}}
\put(572,501){\rule{1pt}{1pt}}
\put(577,506){\rule{1pt}{1pt}}
\put(583,511){\rule{1pt}{1pt}}
\put(588,524){\rule{1pt}{1pt}}
\put(594,536){\rule{1pt}{1pt}}
\put(599,541){\rule{1pt}{1pt}}
\put(604,550){\rule{1pt}{1pt}}
\put(610,559){\rule{1pt}{1pt}}
\put(615,565){\rule{1pt}{1pt}}
\put(621,573){\rule{1pt}{1pt}}
\put(626,583){\rule{1pt}{1pt}}
\put(632,592){\rule{1pt}{1pt}}
\put(637,606){\rule{1pt}{1pt}}
\put(642,618){\rule{1pt}{1pt}}
\put(648,621){\rule{1pt}{1pt}}
\put(653,629){\rule{1pt}{1pt}}
\put(659,637){\rule{1pt}{1pt}}
\put(664,644){\rule{1pt}{1pt}}
\put(669,648){\rule{1pt}{1pt}}
\put(675,660){\rule{1pt}{1pt}}
\put(680,674){\rule{1pt}{1pt}}
\put(686,680){\rule{1pt}{1pt}}
\put(691,687){\rule{1pt}{1pt}}
\put(697,697){\rule{1pt}{1pt}}
\put(702,701){\rule{1pt}{1pt}}
\put(707,698){\rule{1pt}{1pt}}
\put(713,676){\rule{1pt}{1pt}}
\put(718,623){\rule{1pt}{1pt}}
\put(463,306){\rule{1pt}{1pt}}
\put(469,314){\rule{1pt}{1pt}}
\put(474,324){\rule{1pt}{1pt}}
\put(479,332){\rule{1pt}{1pt}}
\put(485,343){\rule{1pt}{1pt}}
\put(490,354){\rule{1pt}{1pt}}
\put(496,361){\rule{1pt}{1pt}}
\put(501,368){\rule{1pt}{1pt}}
\put(506,373){\rule{1pt}{1pt}}
\put(512,382){\rule{1pt}{1pt}}
\put(517,393){\rule{1pt}{1pt}}
\put(523,401){\rule{1pt}{1pt}}
\put(527,409){\rule{1pt}{1pt}}
\put(533,419){\rule{1pt}{1pt}}
\put(538,428){\rule{1pt}{1pt}}
\put(543,438){\rule{1pt}{1pt}}
\put(549,446){\rule{1pt}{1pt}}
\put(554,449){\rule{1pt}{1pt}}
\put(560,456){\rule{1pt}{1pt}}
\put(565,464){\rule{1pt}{1pt}}
\put(571,472){\rule{1pt}{1pt}}
\put(576,486){\rule{1pt}{1pt}}
\put(581,501){\rule{1pt}{1pt}}
\put(587,508){\rule{1pt}{1pt}}
\put(592,507){\rule{1pt}{1pt}}
\put(598,518){\rule{1pt}{1pt}}
\put(603,532){\rule{1pt}{1pt}}
\put(608,540){\rule{1pt}{1pt}}
\put(614,549){\rule{1pt}{1pt}}
\put(619,556){\rule{1pt}{1pt}}
\put(625,559){\rule{1pt}{1pt}}
\put(630,562){\rule{1pt}{1pt}}
\put(636,579){\rule{1pt}{1pt}}
\put(641,592){\rule{1pt}{1pt}}
\put(646,601){\rule{1pt}{1pt}}
\put(652,613){\rule{1pt}{1pt}}
\put(657,622){\rule{1pt}{1pt}}
\put(663,630){\rule{1pt}{1pt}}
\put(668,633){\rule{1pt}{1pt}}
\put(673,636){\rule{1pt}{1pt}}
\put(679,645){\rule{1pt}{1pt}}
\put(684,660){\rule{1pt}{1pt}}
\put(690,671){\rule{1pt}{1pt}}
\put(695,677){\rule{1pt}{1pt}}
\put(701,686){\rule{1pt}{1pt}}
\put(706,695){\rule{1pt}{1pt}}
\put(711,697){\rule{1pt}{1pt}}
\put(717,692){\rule{1pt}{1pt}}
\put(722,676){\rule{1pt}{1pt}}
\put(728,624){\rule{1pt}{1pt}}
\put(473,304){\rule{1pt}{1pt}}
\put(478,311){\rule{1pt}{1pt}}
\put(483,320){\rule{1pt}{1pt}}
\put(489,329){\rule{1pt}{1pt}}
\put(494,340){\rule{1pt}{1pt}}
\put(500,351){\rule{1pt}{1pt}}
\put(505,358){\rule{1pt}{1pt}}
\put(510,364){\rule{1pt}{1pt}}
\put(516,370){\rule{1pt}{1pt}}
\put(521,378){\rule{1pt}{1pt}}
\put(526,390){\rule{1pt}{1pt}}
\put(531,397){\rule{1pt}{1pt}}
\put(537,404){\rule{1pt}{1pt}}
\put(542,414){\rule{1pt}{1pt}}
\put(547,427){\rule{1pt}{1pt}}
\put(553,436){\rule{1pt}{1pt}}
\put(558,442){\rule{1pt}{1pt}}
\put(564,447){\rule{1pt}{1pt}}
\put(569,450){\rule{1pt}{1pt}}
\put(574,460){\rule{1pt}{1pt}}
\put(580,472){\rule{1pt}{1pt}}
\put(585,485){\rule{1pt}{1pt}}
\put(591,498){\rule{1pt}{1pt}}
\put(596,504){\rule{1pt}{1pt}}
\put(602,505){\rule{1pt}{1pt}}
\put(607,514){\rule{1pt}{1pt}}
\put(612,529){\rule{1pt}{1pt}}
\put(618,532){\rule{1pt}{1pt}}
\put(623,540){\rule{1pt}{1pt}}
\put(629,548){\rule{1pt}{1pt}}
\put(634,549){\rule{1pt}{1pt}}
\put(639,566){\rule{1pt}{1pt}}
\put(645,585){\rule{1pt}{1pt}}
\put(650,589){\rule{1pt}{1pt}}
\put(656,599){\rule{1pt}{1pt}}
\put(661,606){\rule{1pt}{1pt}}
\put(667,609){\rule{1pt}{1pt}}
\put(672,625){\rule{1pt}{1pt}}
\put(677,626){\rule{1pt}{1pt}}
\put(683,631){\rule{1pt}{1pt}}
\put(688,647){\rule{1pt}{1pt}}
\put(694,657){\rule{1pt}{1pt}}
\put(699,671){\rule{1pt}{1pt}}
\put(705,679){\rule{1pt}{1pt}}
\put(710,681){\rule{1pt}{1pt}}
\put(715,691){\rule{1pt}{1pt}}
\put(721,697){\rule{1pt}{1pt}}
\put(726,692){\rule{1pt}{1pt}}
\put(732,667){\rule{1pt}{1pt}}
\put(737,611){\rule{1pt}{1pt}}
\put(482,302){\rule{1pt}{1pt}}
\put(487,311){\rule{1pt}{1pt}}
\put(493,318){\rule{1pt}{1pt}}
\put(498,327){\rule{1pt}{1pt}}
\put(504,339){\rule{1pt}{1pt}}
\put(509,349){\rule{1pt}{1pt}}
\put(514,356){\rule{1pt}{1pt}}
\put(520,361){\rule{1pt}{1pt}}
\put(525,367){\rule{1pt}{1pt}}
\put(530,375){\rule{1pt}{1pt}}
\put(535,386){\rule{1pt}{1pt}}
\put(541,395){\rule{1pt}{1pt}}
\put(546,402){\rule{1pt}{1pt}}
\put(551,408){\rule{1pt}{1pt}}
\put(557,422){\rule{1pt}{1pt}}
\put(562,435){\rule{1pt}{1pt}}
\put(568,440){\rule{1pt}{1pt}}
\put(573,447){\rule{1pt}{1pt}}
\put(578,452){\rule{1pt}{1pt}}
\put(584,457){\rule{1pt}{1pt}}
\put(589,470){\rule{1pt}{1pt}}
\put(595,479){\rule{1pt}{1pt}}
\put(600,489){\rule{1pt}{1pt}}
\put(606,496){\rule{1pt}{1pt}}
\put(611,503){\rule{1pt}{1pt}}
\put(616,514){\rule{1pt}{1pt}}
\put(622,516){\rule{1pt}{1pt}}
\put(627,526){\rule{1pt}{1pt}}
\put(633,535){\rule{1pt}{1pt}}
\put(638,545){\rule{1pt}{1pt}}
\put(643,557){\rule{1pt}{1pt}}
\put(649,561){\rule{1pt}{1pt}}
\put(654,574){\rule{1pt}{1pt}}
\put(660,589){\rule{1pt}{1pt}}
\put(665,594){\rule{1pt}{1pt}}
\put(671,594){\rule{1pt}{1pt}}
\put(676,600){\rule{1pt}{1pt}}
\put(681,617){\rule{1pt}{1pt}}
\put(687,622){\rule{1pt}{1pt}}
\put(692,627){\rule{1pt}{1pt}}
\put(698,639){\rule{1pt}{1pt}}
\put(703,657){\rule{1pt}{1pt}}
\put(708,673){\rule{1pt}{1pt}}
\put(714,678){\rule{1pt}{1pt}}
\put(719,683){\rule{1pt}{1pt}}
\put(725,684){\rule{1pt}{1pt}}
\put(730,685){\rule{1pt}{1pt}}
\put(736,678){\rule{1pt}{1pt}}
\put(741,658){\rule{1pt}{1pt}}
\put(746,609){\rule{1pt}{1pt}}
\put(491,301){\rule{1pt}{1pt}}
\put(497,308){\rule{1pt}{1pt}}
\put(502,315){\rule{1pt}{1pt}}
\put(508,324){\rule{1pt}{1pt}}
\put(513,335){\rule{1pt}{1pt}}
\put(518,344){\rule{1pt}{1pt}}
\put(524,351){\rule{1pt}{1pt}}
\put(528,358){\rule{1pt}{1pt}}
\put(534,365){\rule{1pt}{1pt}}
\put(539,372){\rule{1pt}{1pt}}
\put(544,383){\rule{1pt}{1pt}}
\put(550,392){\rule{1pt}{1pt}}
\put(555,397){\rule{1pt}{1pt}}
\put(561,406){\rule{1pt}{1pt}}
\put(566,420){\rule{1pt}{1pt}}
\put(572,430){\rule{1pt}{1pt}}
\put(577,437){\rule{1pt}{1pt}}
\put(582,440){\rule{1pt}{1pt}}
\put(588,447){\rule{1pt}{1pt}}
\put(593,456){\rule{1pt}{1pt}}
\put(599,470){\rule{1pt}{1pt}}
\put(604,477){\rule{1pt}{1pt}}
\put(609,483){\rule{1pt}{1pt}}
\put(615,488){\rule{1pt}{1pt}}
\put(620,493){\rule{1pt}{1pt}}
\put(626,505){\rule{1pt}{1pt}}
\put(631,508){\rule{1pt}{1pt}}
\put(637,521){\rule{1pt}{1pt}}
\put(642,534){\rule{1pt}{1pt}}
\put(647,550){\rule{1pt}{1pt}}
\put(653,556){\rule{1pt}{1pt}}
\put(658,557){\rule{1pt}{1pt}}
\put(664,568){\rule{1pt}{1pt}}
\put(669,582){\rule{1pt}{1pt}}
\put(675,591){\rule{1pt}{1pt}}
\put(680,592){\rule{1pt}{1pt}}
\put(685,597){\rule{1pt}{1pt}}
\put(691,607){\rule{1pt}{1pt}}
\put(696,618){\rule{1pt}{1pt}}
\put(702,631){\rule{1pt}{1pt}}
\put(707,641){\rule{1pt}{1pt}}
\put(712,645){\rule{1pt}{1pt}}
\put(718,658){\rule{1pt}{1pt}}
\put(723,669){\rule{1pt}{1pt}}
\put(729,676){\rule{1pt}{1pt}}
\put(734,683){\rule{1pt}{1pt}}
\put(740,686){\rule{1pt}{1pt}}
\put(745,672){\rule{1pt}{1pt}}
\put(750,651){\rule{1pt}{1pt}}
\put(756,606){\rule{1pt}{1pt}}
\put(501,299){\rule{1pt}{1pt}}
\put(506,305){\rule{1pt}{1pt}}
\put(512,311){\rule{1pt}{1pt}}
\put(517,320){\rule{1pt}{1pt}}
\put(522,331){\rule{1pt}{1pt}}
\put(527,342){\rule{1pt}{1pt}}
\put(532,350){\rule{1pt}{1pt}}
\put(538,358){\rule{1pt}{1pt}}
\put(543,365){\rule{1pt}{1pt}}
\put(548,370){\rule{1pt}{1pt}}
\put(554,379){\rule{1pt}{1pt}}
\put(559,390){\rule{1pt}{1pt}}
\put(565,397){\rule{1pt}{1pt}}
\put(570,401){\rule{1pt}{1pt}}
\put(576,411){\rule{1pt}{1pt}}
\put(581,424){\rule{1pt}{1pt}}
\put(586,433){\rule{1pt}{1pt}}
\put(592,437){\rule{1pt}{1pt}}
\put(597,442){\rule{1pt}{1pt}}
\put(603,451){\rule{1pt}{1pt}}
\put(608,467){\rule{1pt}{1pt}}
\put(613,475){\rule{1pt}{1pt}}
\put(619,474){\rule{1pt}{1pt}}
\put(624,479){\rule{1pt}{1pt}}
\put(630,490){\rule{1pt}{1pt}}
\put(635,501){\rule{1pt}{1pt}}
\put(641,506){\rule{1pt}{1pt}}
\put(646,513){\rule{1pt}{1pt}}
\put(651,528){\rule{1pt}{1pt}}
\put(657,543){\rule{1pt}{1pt}}
\put(662,552){\rule{1pt}{1pt}}
\put(668,559){\rule{1pt}{1pt}}
\put(673,566){\rule{1pt}{1pt}}
\put(678,572){\rule{1pt}{1pt}}
\put(684,585){\rule{1pt}{1pt}}
\put(689,594){\rule{1pt}{1pt}}
\put(695,595){\rule{1pt}{1pt}}
\put(700,599){\rule{1pt}{1pt}}
\put(706,613){\rule{1pt}{1pt}}
\put(711,631){\rule{1pt}{1pt}}
\put(716,639){\rule{1pt}{1pt}}
\put(722,640){\rule{1pt}{1pt}}
\put(727,646){\rule{1pt}{1pt}}
\put(733,659){\rule{1pt}{1pt}}
\put(738,671){\rule{1pt}{1pt}}
\put(744,673){\rule{1pt}{1pt}}
\put(749,670){\rule{1pt}{1pt}}
\put(754,665){\rule{1pt}{1pt}}
\put(760,649){\rule{1pt}{1pt}}
\put(765,602){\rule{1pt}{1pt}}
\put(510,294){\rule{1pt}{1pt}}
\put(515,302){\rule{1pt}{1pt}}
\put(521,312){\rule{1pt}{1pt}}
\put(525,318){\rule{1pt}{1pt}}
\put(531,327){\rule{1pt}{1pt}}
\put(536,339){\rule{1pt}{1pt}}
\put(542,348){\rule{1pt}{1pt}}
\put(547,356){\rule{1pt}{1pt}}
\put(552,363){\rule{1pt}{1pt}}
\put(558,368){\rule{1pt}{1pt}}
\put(563,380){\rule{1pt}{1pt}}
\put(569,390){\rule{1pt}{1pt}}
\put(574,393){\rule{1pt}{1pt}}
\put(579,398){\rule{1pt}{1pt}}
\put(585,408){\rule{1pt}{1pt}}
\put(590,418){\rule{1pt}{1pt}}
\put(596,428){\rule{1pt}{1pt}}
\put(601,437){\rule{1pt}{1pt}}
\put(607,445){\rule{1pt}{1pt}}
\put(612,453){\rule{1pt}{1pt}}
\put(617,463){\rule{1pt}{1pt}}
\put(623,471){\rule{1pt}{1pt}}
\put(628,471){\rule{1pt}{1pt}}
\put(634,473){\rule{1pt}{1pt}}
\put(639,486){\rule{1pt}{1pt}}
\put(645,495){\rule{1pt}{1pt}}
\put(650,502){\rule{1pt}{1pt}}
\put(655,512){\rule{1pt}{1pt}}
\put(661,526){\rule{1pt}{1pt}}
\put(666,538){\rule{1pt}{1pt}}
\put(672,549){\rule{1pt}{1pt}}
\put(677,553){\rule{1pt}{1pt}}
\put(682,561){\rule{1pt}{1pt}}
\put(688,567){\rule{1pt}{1pt}}
\put(693,573){\rule{1pt}{1pt}}
\put(699,585){\rule{1pt}{1pt}}
\put(704,593){\rule{1pt}{1pt}}
\put(710,602){\rule{1pt}{1pt}}
\put(715,609){\rule{1pt}{1pt}}
\put(720,614){\rule{1pt}{1pt}}
\put(726,625){\rule{1pt}{1pt}}
\put(731,632){\rule{1pt}{1pt}}
\put(737,640){\rule{1pt}{1pt}}
\put(742,649){\rule{1pt}{1pt}}
\put(747,658){\rule{1pt}{1pt}}
\put(753,662){\rule{1pt}{1pt}}
\put(758,662){\rule{1pt}{1pt}}
\put(764,659){\rule{1pt}{1pt}}
\put(769,646){\rule{1pt}{1pt}}
\put(775,599){\rule{1pt}{1pt}}
\put(519,292){\rule{1pt}{1pt}}
\put(525,299){\rule{1pt}{1pt}}
\put(529,308){\rule{1pt}{1pt}}
\put(535,315){\rule{1pt}{1pt}}
\put(540,322){\rule{1pt}{1pt}}
\put(546,334){\rule{1pt}{1pt}}
\put(551,344){\rule{1pt}{1pt}}
\put(556,353){\rule{1pt}{1pt}}
\put(562,362){\rule{1pt}{1pt}}
\put(567,373){\rule{1pt}{1pt}}
\put(573,380){\rule{1pt}{1pt}}
\put(578,384){\rule{1pt}{1pt}}
\put(583,393){\rule{1pt}{1pt}}
\put(589,398){\rule{1pt}{1pt}}
\put(594,404){\rule{1pt}{1pt}}
\put(600,416){\rule{1pt}{1pt}}
\put(605,429){\rule{1pt}{1pt}}
\put(611,433){\rule{1pt}{1pt}}
\put(616,447){\rule{1pt}{1pt}}
\put(621,455){\rule{1pt}{1pt}}
\put(627,460){\rule{1pt}{1pt}}
\put(632,467){\rule{1pt}{1pt}}
\put(638,468){\rule{1pt}{1pt}}
\put(643,472){\rule{1pt}{1pt}}
\put(648,480){\rule{1pt}{1pt}}
\put(654,488){\rule{1pt}{1pt}}
\put(659,497){\rule{1pt}{1pt}}
\put(665,506){\rule{1pt}{1pt}}
\put(670,523){\rule{1pt}{1pt}}
\put(676,532){\rule{1pt}{1pt}}
\put(681,535){\rule{1pt}{1pt}}
\put(686,540){\rule{1pt}{1pt}}
\put(692,555){\rule{1pt}{1pt}}
\put(697,564){\rule{1pt}{1pt}}
\put(703,565){\rule{1pt}{1pt}}
\put(708,574){\rule{1pt}{1pt}}
\put(714,587){\rule{1pt}{1pt}}
\put(719,605){\rule{1pt}{1pt}}
\put(724,607){\rule{1pt}{1pt}}
\put(730,607){\rule{1pt}{1pt}}
\put(735,617){\rule{1pt}{1pt}}
\put(741,622){\rule{1pt}{1pt}}
\put(746,635){\rule{1pt}{1pt}}
\put(751,639){\rule{1pt}{1pt}}
\put(757,647){\rule{1pt}{1pt}}
\put(762,654){\rule{1pt}{1pt}}
\put(768,651){\rule{1pt}{1pt}}
\put(773,647){\rule{1pt}{1pt}}
\put(779,640){\rule{1pt}{1pt}}
\put(784,596){\rule{1pt}{1pt}}
\put(528,290){\rule{1pt}{1pt}}
\put(533,296){\rule{1pt}{1pt}}
\put(539,306){\rule{1pt}{1pt}}
\put(544,315){\rule{1pt}{1pt}}
\put(550,322){\rule{1pt}{1pt}}
\put(555,332){\rule{1pt}{1pt}}
\put(560,342){\rule{1pt}{1pt}}
\put(566,353){\rule{1pt}{1pt}}
\put(571,359){\rule{1pt}{1pt}}
\put(577,369){\rule{1pt}{1pt}}
\put(582,380){\rule{1pt}{1pt}}
\put(587,386){\rule{1pt}{1pt}}
\put(593,392){\rule{1pt}{1pt}}
\put(598,400){\rule{1pt}{1pt}}
\put(604,406){\rule{1pt}{1pt}}
\put(609,415){\rule{1pt}{1pt}}
\put(615,423){\rule{1pt}{1pt}}
\put(620,429){\rule{1pt}{1pt}}
\put(625,447){\rule{1pt}{1pt}}
\put(631,453){\rule{1pt}{1pt}}
\put(636,455){\rule{1pt}{1pt}}
\put(642,464){\rule{1pt}{1pt}}
\put(647,466){\rule{1pt}{1pt}}
\put(652,470){\rule{1pt}{1pt}}
\put(658,478){\rule{1pt}{1pt}}
\put(663,484){\rule{1pt}{1pt}}
\put(669,493){\rule{1pt}{1pt}}
\put(674,502){\rule{1pt}{1pt}}
\put(680,513){\rule{1pt}{1pt}}
\put(685,522){\rule{1pt}{1pt}}
\put(690,525){\rule{1pt}{1pt}}
\put(696,532){\rule{1pt}{1pt}}
\put(701,547){\rule{1pt}{1pt}}
\put(707,556){\rule{1pt}{1pt}}
\put(712,560){\rule{1pt}{1pt}}
\put(717,566){\rule{1pt}{1pt}}
\put(723,575){\rule{1pt}{1pt}}
\put(728,588){\rule{1pt}{1pt}}
\put(734,599){\rule{1pt}{1pt}}
\put(739,600){\rule{1pt}{1pt}}
\put(745,609){\rule{1pt}{1pt}}
\put(750,616){\rule{1pt}{1pt}}
\put(755,627){\rule{1pt}{1pt}}
\put(761,636){\rule{1pt}{1pt}}
\put(766,638){\rule{1pt}{1pt}}
\put(772,643){\rule{1pt}{1pt}}
\put(777,641){\rule{1pt}{1pt}}
\put(782,636){\rule{1pt}{1pt}}
\put(788,632){\rule{1pt}{1pt}}
\put(793,590){\rule{1pt}{1pt}}
\put(537,289){\rule{1pt}{1pt}}
\put(543,295){\rule{1pt}{1pt}}
\put(548,305){\rule{1pt}{1pt}}
\put(553,316){\rule{1pt}{1pt}}
\put(559,322){\rule{1pt}{1pt}}
\put(564,331){\rule{1pt}{1pt}}
\put(570,339){\rule{1pt}{1pt}}
\put(575,348){\rule{1pt}{1pt}}
\put(581,357){\rule{1pt}{1pt}}
\put(586,368){\rule{1pt}{1pt}}
\put(591,377){\rule{1pt}{1pt}}
\put(597,385){\rule{1pt}{1pt}}
\put(602,393){\rule{1pt}{1pt}}
\put(608,400){\rule{1pt}{1pt}}
\put(613,409){\rule{1pt}{1pt}}
\put(618,416){\rule{1pt}{1pt}}
\put(624,421){\rule{1pt}{1pt}}
\put(629,428){\rule{1pt}{1pt}}
\put(635,436){\rule{1pt}{1pt}}
\put(640,444){\rule{1pt}{1pt}}
\put(646,455){\rule{1pt}{1pt}}
\put(651,463){\rule{1pt}{1pt}}
\put(656,463){\rule{1pt}{1pt}}
\put(662,468){\rule{1pt}{1pt}}
\put(667,476){\rule{1pt}{1pt}}
\put(673,483){\rule{1pt}{1pt}}
\put(678,492){\rule{1pt}{1pt}}
\put(684,499){\rule{1pt}{1pt}}
\put(689,503){\rule{1pt}{1pt}}
\put(694,512){\rule{1pt}{1pt}}
\put(700,522){\rule{1pt}{1pt}}
\put(705,527){\rule{1pt}{1pt}}
\put(711,538){\rule{1pt}{1pt}}
\put(716,549){\rule{1pt}{1pt}}
\put(721,555){\rule{1pt}{1pt}}
\put(727,560){\rule{1pt}{1pt}}
\put(732,568){\rule{1pt}{1pt}}
\put(738,579){\rule{1pt}{1pt}}
\put(743,591){\rule{1pt}{1pt}}
\put(749,593){\rule{1pt}{1pt}}
\put(754,599){\rule{1pt}{1pt}}
\put(759,608){\rule{1pt}{1pt}}
\put(765,616){\rule{1pt}{1pt}}
\put(770,625){\rule{1pt}{1pt}}
\put(776,629){\rule{1pt}{1pt}}
\put(781,633){\rule{1pt}{1pt}}
\put(786,635){\rule{1pt}{1pt}}
\put(792,630){\rule{1pt}{1pt}}
\put(797,619){\rule{1pt}{1pt}}
\put(803,582){\rule{1pt}{1pt}}
\put(547,287){\rule{1pt}{1pt}}
\put(552,294){\rule{1pt}{1pt}}
\put(557,306){\rule{1pt}{1pt}}
\put(563,314){\rule{1pt}{1pt}}
\put(568,320){\rule{1pt}{1pt}}
\put(574,328){\rule{1pt}{1pt}}
\put(579,337){\rule{1pt}{1pt}}
\put(585,343){\rule{1pt}{1pt}}
\put(590,349){\rule{1pt}{1pt}}
\put(595,368){\rule{1pt}{1pt}}
\put(601,378){\rule{1pt}{1pt}}
\put(606,382){\rule{1pt}{1pt}}
\put(612,392){\rule{1pt}{1pt}}
\put(617,397){\rule{1pt}{1pt}}
\put(622,403){\rule{1pt}{1pt}}
\put(628,411){\rule{1pt}{1pt}}
\put(633,416){\rule{1pt}{1pt}}
\put(639,426){\rule{1pt}{1pt}}
\put(644,431){\rule{1pt}{1pt}}
\put(650,438){\rule{1pt}{1pt}}
\put(655,449){\rule{1pt}{1pt}}
\put(660,460){\rule{1pt}{1pt}}
\put(666,465){\rule{1pt}{1pt}}
\put(671,468){\rule{1pt}{1pt}}
\put(677,474){\rule{1pt}{1pt}}
\put(682,481){\rule{1pt}{1pt}}
\put(687,484){\rule{1pt}{1pt}}
\put(693,483){\rule{1pt}{1pt}}
\put(698,494){\rule{1pt}{1pt}}
\put(704,509){\rule{1pt}{1pt}}
\put(709,518){\rule{1pt}{1pt}}
\put(715,523){\rule{1pt}{1pt}}
\put(720,531){\rule{1pt}{1pt}}
\put(725,543){\rule{1pt}{1pt}}
\put(731,549){\rule{1pt}{1pt}}
\put(736,550){\rule{1pt}{1pt}}
\put(742,560){\rule{1pt}{1pt}}
\put(747,569){\rule{1pt}{1pt}}
\put(752,581){\rule{1pt}{1pt}}
\put(758,591){\rule{1pt}{1pt}}
\put(763,587){\rule{1pt}{1pt}}
\put(769,597){\rule{1pt}{1pt}}
\put(774,610){\rule{1pt}{1pt}}
\put(780,611){\rule{1pt}{1pt}}
\put(785,615){\rule{1pt}{1pt}}
\put(790,619){\rule{1pt}{1pt}}
\put(796,623){\rule{1pt}{1pt}}
\put(801,624){\rule{1pt}{1pt}}
\put(807,611){\rule{1pt}{1pt}}
\put(812,574){\rule{1pt}{1pt}}
\put(556,287){\rule{1pt}{1pt}}
\put(561,296){\rule{1pt}{1pt}}
\put(567,303){\rule{1pt}{1pt}}
\put(572,312){\rule{1pt}{1pt}}
\put(578,317){\rule{1pt}{1pt}}
\put(583,324){\rule{1pt}{1pt}}
\put(588,335){\rule{1pt}{1pt}}
\put(594,341){\rule{1pt}{1pt}}
\put(599,346){\rule{1pt}{1pt}}
\put(605,359){\rule{1pt}{1pt}}
\put(610,369){\rule{1pt}{1pt}}
\put(616,378){\rule{1pt}{1pt}}
\put(621,387){\rule{1pt}{1pt}}
\put(626,392){\rule{1pt}{1pt}}
\put(632,400){\rule{1pt}{1pt}}
\put(637,402){\rule{1pt}{1pt}}
\put(643,406){\rule{1pt}{1pt}}
\put(648,420){\rule{1pt}{1pt}}
\put(654,429){\rule{1pt}{1pt}}
\put(659,432){\rule{1pt}{1pt}}
\put(664,435){\rule{1pt}{1pt}}
\put(670,448){\rule{1pt}{1pt}}
\put(675,459){\rule{1pt}{1pt}}
\put(681,461){\rule{1pt}{1pt}}
\put(686,469){\rule{1pt}{1pt}}
\put(691,478){\rule{1pt}{1pt}}
\put(697,480){\rule{1pt}{1pt}}
\put(702,484){\rule{1pt}{1pt}}
\put(708,494){\rule{1pt}{1pt}}
\put(713,498){\rule{1pt}{1pt}}
\put(719,503){\rule{1pt}{1pt}}
\put(724,515){\rule{1pt}{1pt}}
\put(729,525){\rule{1pt}{1pt}}
\put(735,531){\rule{1pt}{1pt}}
\put(740,536){\rule{1pt}{1pt}}
\put(746,543){\rule{1pt}{1pt}}
\put(751,552){\rule{1pt}{1pt}}
\put(756,562){\rule{1pt}{1pt}}
\put(762,571){\rule{1pt}{1pt}}
\put(767,579){\rule{1pt}{1pt}}
\put(773,580){\rule{1pt}{1pt}}
\put(778,591){\rule{1pt}{1pt}}
\put(784,599){\rule{1pt}{1pt}}
\put(789,599){\rule{1pt}{1pt}}
\put(794,601){\rule{1pt}{1pt}}
\put(800,600){\rule{1pt}{1pt}}
\put(805,609){\rule{1pt}{1pt}}
\put(811,615){\rule{1pt}{1pt}}
\put(816,600){\rule{1pt}{1pt}}
\put(821,563){\rule{1pt}{1pt}}
\put(565,284){\rule{1pt}{1pt}}
\put(571,293){\rule{1pt}{1pt}}
\put(576,299){\rule{1pt}{1pt}}
\put(582,308){\rule{1pt}{1pt}}
\put(587,314){\rule{1pt}{1pt}}
\put(592,323){\rule{1pt}{1pt}}
\put(598,331){\rule{1pt}{1pt}}
\put(603,339){\rule{1pt}{1pt}}
\put(609,344){\rule{1pt}{1pt}}
\put(614,353){\rule{1pt}{1pt}}
\put(620,364){\rule{1pt}{1pt}}
\put(625,372){\rule{1pt}{1pt}}
\put(630,381){\rule{1pt}{1pt}}
\put(636,385){\rule{1pt}{1pt}}
\put(641,391){\rule{1pt}{1pt}}
\put(647,399){\rule{1pt}{1pt}}
\put(652,405){\rule{1pt}{1pt}}
\put(657,411){\rule{1pt}{1pt}}
\put(663,414){\rule{1pt}{1pt}}
\put(668,425){\rule{1pt}{1pt}}
\put(674,432){\rule{1pt}{1pt}}
\put(679,438){\rule{1pt}{1pt}}
\put(685,452){\rule{1pt}{1pt}}
\put(690,453){\rule{1pt}{1pt}}
\put(695,456){\rule{1pt}{1pt}}
\put(701,470){\rule{1pt}{1pt}}
\put(706,479){\rule{1pt}{1pt}}
\put(712,483){\rule{1pt}{1pt}}
\put(717,486){\rule{1pt}{1pt}}
\put(723,488){\rule{1pt}{1pt}}
\put(728,492){\rule{1pt}{1pt}}
\put(733,503){\rule{1pt}{1pt}}
\put(739,515){\rule{1pt}{1pt}}
\put(744,521){\rule{1pt}{1pt}}
\put(750,522){\rule{1pt}{1pt}}
\put(755,533){\rule{1pt}{1pt}}
\put(760,543){\rule{1pt}{1pt}}
\put(766,548){\rule{1pt}{1pt}}
\put(771,554){\rule{1pt}{1pt}}
\put(777,566){\rule{1pt}{1pt}}
\put(782,574){\rule{1pt}{1pt}}
\put(788,581){\rule{1pt}{1pt}}
\put(793,584){\rule{1pt}{1pt}}
\put(798,589){\rule{1pt}{1pt}}
\put(804,591){\rule{1pt}{1pt}}
\put(809,591){\rule{1pt}{1pt}}
\put(815,597){\rule{1pt}{1pt}}
\put(820,601){\rule{1pt}{1pt}}
\put(825,590){\rule{1pt}{1pt}}
\put(831,554){\rule{1pt}{1pt}}
\put(575,280){\rule{1pt}{1pt}}
\put(580,289){\rule{1pt}{1pt}}
\put(586,296){\rule{1pt}{1pt}}
\put(591,305){\rule{1pt}{1pt}}
\put(596,314){\rule{1pt}{1pt}}
\put(602,321){\rule{1pt}{1pt}}
\put(607,328){\rule{1pt}{1pt}}
\put(613,337){\rule{1pt}{1pt}}
\put(618,346){\rule{1pt}{1pt}}
\put(624,352){\rule{1pt}{1pt}}
\put(629,357){\rule{1pt}{1pt}}
\put(634,365){\rule{1pt}{1pt}}
\put(640,374){\rule{1pt}{1pt}}
\put(645,381){\rule{1pt}{1pt}}
\put(651,386){\rule{1pt}{1pt}}
\put(656,393){\rule{1pt}{1pt}}
\put(661,400){\rule{1pt}{1pt}}
\put(667,405){\rule{1pt}{1pt}}
\put(672,404){\rule{1pt}{1pt}}
\put(678,411){\rule{1pt}{1pt}}
\put(683,424){\rule{1pt}{1pt}}
\put(689,432){\rule{1pt}{1pt}}
\put(694,440){\rule{1pt}{1pt}}
\put(699,445){\rule{1pt}{1pt}}
\put(705,450){\rule{1pt}{1pt}}
\put(710,460){\rule{1pt}{1pt}}
\put(716,470){\rule{1pt}{1pt}}
\put(721,474){\rule{1pt}{1pt}}
\put(726,477){\rule{1pt}{1pt}}
\put(732,479){\rule{1pt}{1pt}}
\put(737,483){\rule{1pt}{1pt}}
\put(743,493){\rule{1pt}{1pt}}
\put(748,501){\rule{1pt}{1pt}}
\put(754,507){\rule{1pt}{1pt}}
\put(759,511){\rule{1pt}{1pt}}
\put(764,521){\rule{1pt}{1pt}}
\put(770,530){\rule{1pt}{1pt}}
\put(775,535){\rule{1pt}{1pt}}
\put(781,543){\rule{1pt}{1pt}}
\put(786,553){\rule{1pt}{1pt}}
\put(791,561){\rule{1pt}{1pt}}
\put(797,565){\rule{1pt}{1pt}}
\put(802,568){\rule{1pt}{1pt}}
\put(808,572){\rule{1pt}{1pt}}
\put(813,574){\rule{1pt}{1pt}}
\put(819,581){\rule{1pt}{1pt}}
\put(824,588){\rule{1pt}{1pt}}
\put(829,585){\rule{1pt}{1pt}}
\put(835,576){\rule{1pt}{1pt}}
\put(840,541){\rule{1pt}{1pt}}
\put(584,281){\rule{1pt}{1pt}}
\put(590,288){\rule{1pt}{1pt}}
\put(595,295){\rule{1pt}{1pt}}
\put(600,305){\rule{1pt}{1pt}}
\put(606,311){\rule{1pt}{1pt}}
\put(611,318){\rule{1pt}{1pt}}
\put(617,325){\rule{1pt}{1pt}}
\put(622,336){\rule{1pt}{1pt}}
\put(627,343){\rule{1pt}{1pt}}
\put(633,346){\rule{1pt}{1pt}}
\put(638,351){\rule{1pt}{1pt}}
\put(644,360){\rule{1pt}{1pt}}
\put(649,368){\rule{1pt}{1pt}}
\put(655,370){\rule{1pt}{1pt}}
\put(660,378){\rule{1pt}{1pt}}
\put(665,389){\rule{1pt}{1pt}}
\put(671,393){\rule{1pt}{1pt}}
\put(676,395){\rule{1pt}{1pt}}
\put(682,402){\rule{1pt}{1pt}}
\put(687,405){\rule{1pt}{1pt}}
\put(693,413){\rule{1pt}{1pt}}
\put(698,425){\rule{1pt}{1pt}}
\put(703,432){\rule{1pt}{1pt}}
\put(709,432){\rule{1pt}{1pt}}
\put(714,437){\rule{1pt}{1pt}}
\put(720,446){\rule{1pt}{1pt}}
\put(725,452){\rule{1pt}{1pt}}
\put(730,461){\rule{1pt}{1pt}}
\put(736,470){\rule{1pt}{1pt}}
\put(741,470){\rule{1pt}{1pt}}
\put(747,471){\rule{1pt}{1pt}}
\put(752,478){\rule{1pt}{1pt}}
\put(758,487){\rule{1pt}{1pt}}
\put(763,500){\rule{1pt}{1pt}}
\put(768,502){\rule{1pt}{1pt}}
\put(774,502){\rule{1pt}{1pt}}
\put(779,512){\rule{1pt}{1pt}}
\put(785,519){\rule{1pt}{1pt}}
\put(790,528){\rule{1pt}{1pt}}
\put(795,538){\rule{1pt}{1pt}}
\put(801,543){\rule{1pt}{1pt}}
\put(806,543){\rule{1pt}{1pt}}
\put(812,545){\rule{1pt}{1pt}}
\put(817,555){\rule{1pt}{1pt}}
\put(823,563){\rule{1pt}{1pt}}
\put(828,565){\rule{1pt}{1pt}}
\put(833,569){\rule{1pt}{1pt}}
\put(839,565){\rule{1pt}{1pt}}
\put(844,557){\rule{1pt}{1pt}}
\put(850,530){\rule{1pt}{1pt}}
\put(594,277){\rule{1pt}{1pt}}
\put(599,286){\rule{1pt}{1pt}}
\put(604,293){\rule{1pt}{1pt}}
\put(610,303){\rule{1pt}{1pt}}
\put(615,308){\rule{1pt}{1pt}}
\put(621,316){\rule{1pt}{1pt}}
\put(626,326){\rule{1pt}{1pt}}
\put(631,334){\rule{1pt}{1pt}}
\put(637,336){\rule{1pt}{1pt}}
\put(642,338){\rule{1pt}{1pt}}
\put(648,345){\rule{1pt}{1pt}}
\put(653,355){\rule{1pt}{1pt}}
\put(659,360){\rule{1pt}{1pt}}
\put(664,365){\rule{1pt}{1pt}}
\put(669,370){\rule{1pt}{1pt}}
\put(675,378){\rule{1pt}{1pt}}
\put(680,383){\rule{1pt}{1pt}}
\put(686,389){\rule{1pt}{1pt}}
\put(691,398){\rule{1pt}{1pt}}
\put(696,402){\rule{1pt}{1pt}}
\put(702,406){\rule{1pt}{1pt}}
\put(707,409){\rule{1pt}{1pt}}
\put(713,417){\rule{1pt}{1pt}}
\put(718,422){\rule{1pt}{1pt}}
\put(724,426){\rule{1pt}{1pt}}
\put(729,432){\rule{1pt}{1pt}}
\put(734,437){\rule{1pt}{1pt}}
\put(740,446){\rule{1pt}{1pt}}
\put(745,459){\rule{1pt}{1pt}}
\put(751,461){\rule{1pt}{1pt}}
\put(756,460){\rule{1pt}{1pt}}
\put(761,465){\rule{1pt}{1pt}}
\put(767,473){\rule{1pt}{1pt}}
\put(772,484){\rule{1pt}{1pt}}
\put(778,488){\rule{1pt}{1pt}}
\put(783,489){\rule{1pt}{1pt}}
\put(789,496){\rule{1pt}{1pt}}
\put(794,499){\rule{1pt}{1pt}}
\put(799,506){\rule{1pt}{1pt}}
\put(805,512){\rule{1pt}{1pt}}
\put(810,524){\rule{1pt}{1pt}}
\put(816,527){\rule{1pt}{1pt}}
\put(821,524){\rule{1pt}{1pt}}
\put(827,528){\rule{1pt}{1pt}}
\put(832,537){\rule{1pt}{1pt}}
\put(837,546){\rule{1pt}{1pt}}
\put(843,550){\rule{1pt}{1pt}}
\put(848,548){\rule{1pt}{1pt}}
\put(854,544){\rule{1pt}{1pt}}
\put(859,521){\rule{1pt}{1pt}}
\put(603,275){\rule{1pt}{1pt}}
\put(608,284){\rule{1pt}{1pt}}
\put(614,291){\rule{1pt}{1pt}}
\put(619,297){\rule{1pt}{1pt}}
\put(625,305){\rule{1pt}{1pt}}
\put(630,311){\rule{1pt}{1pt}}
\put(635,317){\rule{1pt}{1pt}}
\put(641,324){\rule{1pt}{1pt}}
\put(646,325){\rule{1pt}{1pt}}
\put(652,332){\rule{1pt}{1pt}}
\put(657,340){\rule{1pt}{1pt}}
\put(663,344){\rule{1pt}{1pt}}
\put(668,350){\rule{1pt}{1pt}}
\put(673,355){\rule{1pt}{1pt}}
\put(679,361){\rule{1pt}{1pt}}
\put(684,366){\rule{1pt}{1pt}}
\put(690,374){\rule{1pt}{1pt}}
\put(695,378){\rule{1pt}{1pt}}
\put(700,385){\rule{1pt}{1pt}}
\put(706,390){\rule{1pt}{1pt}}
\put(711,395){\rule{1pt}{1pt}}
\put(717,398){\rule{1pt}{1pt}}
\put(722,403){\rule{1pt}{1pt}}
\put(728,409){\rule{1pt}{1pt}}
\put(733,412){\rule{1pt}{1pt}}
\put(738,421){\rule{1pt}{1pt}}
\put(744,420){\rule{1pt}{1pt}}
\put(749,427){\rule{1pt}{1pt}}
\put(755,441){\rule{1pt}{1pt}}
\put(760,445){\rule{1pt}{1pt}}
\put(765,444){\rule{1pt}{1pt}}
\put(771,451){\rule{1pt}{1pt}}
\put(776,458){\rule{1pt}{1pt}}
\put(782,465){\rule{1pt}{1pt}}
\put(787,468){\rule{1pt}{1pt}}
\put(793,467){\rule{1pt}{1pt}}
\put(798,470){\rule{1pt}{1pt}}
\put(803,476){\rule{1pt}{1pt}}
\put(809,485){\rule{1pt}{1pt}}
\put(814,493){\rule{1pt}{1pt}}
\put(820,496){\rule{1pt}{1pt}}
\put(825,503){\rule{1pt}{1pt}}
\put(830,502){\rule{1pt}{1pt}}
\put(836,503){\rule{1pt}{1pt}}
\put(841,510){\rule{1pt}{1pt}}
\put(847,520){\rule{1pt}{1pt}}
\put(852,526){\rule{1pt}{1pt}}
\put(858,529){\rule{1pt}{1pt}}
\put(863,523){\rule{1pt}{1pt}}
\put(868,505){\rule{1pt}{1pt}}
\put(612,273){\rule{1pt}{1pt}}
\put(618,279){\rule{1pt}{1pt}}
\put(623,286){\rule{1pt}{1pt}}
\put(629,291){\rule{1pt}{1pt}}
\put(634,296){\rule{1pt}{1pt}}
\put(639,303){\rule{1pt}{1pt}}
\put(645,310){\rule{1pt}{1pt}}
\put(650,313){\rule{1pt}{1pt}}
\put(656,316){\rule{1pt}{1pt}}
\put(661,322){\rule{1pt}{1pt}}
\put(666,329){\rule{1pt}{1pt}}
\put(672,336){\rule{1pt}{1pt}}
\put(677,341){\rule{1pt}{1pt}}
\put(683,345){\rule{1pt}{1pt}}
\put(688,351){\rule{1pt}{1pt}}
\put(694,352){\rule{1pt}{1pt}}
\put(699,357){\rule{1pt}{1pt}}
\put(704,364){\rule{1pt}{1pt}}
\put(710,370){\rule{1pt}{1pt}}
\put(715,378){\rule{1pt}{1pt}}
\put(721,380){\rule{1pt}{1pt}}
\put(726,383){\rule{1pt}{1pt}}
\put(731,388){\rule{1pt}{1pt}}
\put(737,393){\rule{1pt}{1pt}}
\put(742,395){\rule{1pt}{1pt}}
\put(748,403){\rule{1pt}{1pt}}
\put(753,405){\rule{1pt}{1pt}}
\put(759,407){\rule{1pt}{1pt}}
\put(764,418){\rule{1pt}{1pt}}
\put(769,424){\rule{1pt}{1pt}}
\put(775,426){\rule{1pt}{1pt}}
\put(780,433){\rule{1pt}{1pt}}
\put(786,436){\rule{1pt}{1pt}}
\put(791,440){\rule{1pt}{1pt}}
\put(797,444){\rule{1pt}{1pt}}
\put(802,444){\rule{1pt}{1pt}}
\put(807,450){\rule{1pt}{1pt}}
\put(813,458){\rule{1pt}{1pt}}
\put(818,461){\rule{1pt}{1pt}}
\put(824,466){\rule{1pt}{1pt}}
\put(829,473){\rule{1pt}{1pt}}
\put(834,474){\rule{1pt}{1pt}}
\put(840,476){\rule{1pt}{1pt}}
\put(845,481){\rule{1pt}{1pt}}
\put(851,487){\rule{1pt}{1pt}}
\put(856,493){\rule{1pt}{1pt}}
\put(862,497){\rule{1pt}{1pt}}
\put(867,502){\rule{1pt}{1pt}}
\put(872,500){\rule{1pt}{1pt}}
\put(878,488){\rule{1pt}{1pt}}
\put(622,268){\rule{1pt}{1pt}}
\put(627,273){\rule{1pt}{1pt}}
\put(633,280){\rule{1pt}{1pt}}
\put(638,283){\rule{1pt}{1pt}}
\put(643,288){\rule{1pt}{1pt}}
\put(649,295){\rule{1pt}{1pt}}
\put(654,298){\rule{1pt}{1pt}}
\put(660,303){\rule{1pt}{1pt}}
\put(665,306){\rule{1pt}{1pt}}
\put(670,312){\rule{1pt}{1pt}}
\put(676,317){\rule{1pt}{1pt}}
\put(681,321){\rule{1pt}{1pt}}
\put(687,326){\rule{1pt}{1pt}}
\put(692,331){\rule{1pt}{1pt}}
\put(698,335){\rule{1pt}{1pt}}
\put(703,337){\rule{1pt}{1pt}}
\put(708,342){\rule{1pt}{1pt}}
\put(714,347){\rule{1pt}{1pt}}
\put(719,352){\rule{1pt}{1pt}}
\put(725,358){\rule{1pt}{1pt}}
\put(730,363){\rule{1pt}{1pt}}
\put(735,365){\rule{1pt}{1pt}}
\put(741,367){\rule{1pt}{1pt}}
\put(746,372){\rule{1pt}{1pt}}
\put(752,378){\rule{1pt}{1pt}}
\put(757,382){\rule{1pt}{1pt}}
\put(763,386){\rule{1pt}{1pt}}
\put(768,388){\rule{1pt}{1pt}}
\put(773,392){\rule{1pt}{1pt}}
\put(779,398){\rule{1pt}{1pt}}
\put(784,403){\rule{1pt}{1pt}}
\put(790,409){\rule{1pt}{1pt}}
\put(795,409){\rule{1pt}{1pt}}
\put(800,413){\rule{1pt}{1pt}}
\put(806,419){\rule{1pt}{1pt}}
\put(811,420){\rule{1pt}{1pt}}
\put(817,425){\rule{1pt}{1pt}}
\put(822,430){\rule{1pt}{1pt}}
\put(828,435){\rule{1pt}{1pt}}
\put(833,439){\rule{1pt}{1pt}}
\put(838,445){\rule{1pt}{1pt}}
\put(844,447){\rule{1pt}{1pt}}
\put(849,450){\rule{1pt}{1pt}}
\put(855,454){\rule{1pt}{1pt}}
\put(860,459){\rule{1pt}{1pt}}
\put(866,464){\rule{1pt}{1pt}}
\put(871,466){\rule{1pt}{1pt}}
\put(876,470){\rule{1pt}{1pt}}
\put(882,471){\rule{1pt}{1pt}}
\put(887,470){\rule{1pt}{1pt}}
\multiput(884.15,325.92)(-0.732,-0.500){359}{\rule{0.686pt}{0.120pt}}
\multiput(885.58,326.17)(-263.577,-181.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(163.00,249.92)(2.191,-0.499){207}{\rule{1.849pt}{0.120pt}}
\multiput(163.00,250.17)(455.163,-105.000){2}{\rule{0.924pt}{0.400pt}}
\put(326,153){\makebox(0,0){i}}
\put(869,211){\makebox(0,0){j}}
%\put(23,492){\makebox(0,0){$N_t(i,j)$}}
\end{picture}
